Investigating Scale Independent UCT Exploration Factor Strategies

The Upper Confidence Bounds For Trees (UCT) algorithm is not agnostic to the reward scale of the game it is applied to. For zero-sum games with the sparse rewards of $\{-1,0,1\}$ at the end of the game, this is not a problem, but many games often feature dense rewards with hand-picked reward scales, causing a node's Q-value to span different magnitudes across different games. In this paper, we evaluate various strategies for adaptively choosing the UCT exploration constant $\lambda$, called $\lambda$-strategies, that are agnostic to the game's reward scale. These $\lambda$-strategies include those proposed in the literature as well as five new strategies. Given our experimental results, we recommend using one of our newly suggested $\lambda$-strategies, which is to choose $\lambda$ as $2 \cdot \sigma$ where $\sigma$ is the empirical standard deviation of all state-action pairs' Q-values of the search tree. This method outperforms existing $\lambda$-strategies across a wide range of tasks both in terms of a single parameter value and the peak performances obtained by optimizing all available parameters.

==> sections/appendix_data.tex <==

\setcounter{page}{6}
\begin{table}[H]\centering
\caption{Part 1/3 of the full experimental data table containing the average return and 99\% confidence interval for each exploration constant-strategy-model triple with 100 MCTS iterations..}
\scalebox{0.6}{
\setlength{\tabcolsep}{1mm}\begin{tabular}{ c c c c c c c c c c }
\toprule
&Cooperative Recon & Crossing Traffic & Game of Life & Manufacturer & Navigation & Racetrack & Skills Teaching & Tamarisk & Triangle Tireworld\\
\midrule
(Global Abs,0.125) & $2.85 \pm 0.19$ & $-25.9 \pm 0.9$ & $486.1 \pm 2.2$ & $-1623.9 \pm 17.0$ & $-31.2 \pm 0.6$ & $-14.6 \pm 0.2$ & $-123.2 \pm 5.2$ & $-854.8 \pm 5.5$ & $20.5 \pm 2.4$\\
(Global Abs,0.25) & $3.13 \pm 0.20$ & $-26.4 \pm 0.9$ & $484.5 \pm 2.2$ & $-1573.0 \pm 15.5$ & $-30.2 \pm 0.6$ & $-14.1 \pm 0.2$ & $-118.3 \pm 5.3$ & $-867.4 \pm 5.6$ & $21.8 \pm 2.4$\\
(Global Abs,0.5) & $3.94 \pm 0.23$ & $-26.0 \pm 0.9$ & $482.9 \pm 2.1$ & $-1558.1 \pm 15.6$ & $-29.7 \pm 0.6$ & $-14.2 \pm 0.2$ & $-119.4 \pm 5.4$ & $-883.2 \pm 5.5$ & $34.3 \pm 2.3$\\
(Global Abs,1) & $4.96 \pm 0.25$ & $-25.5 \pm 0.9$ & $478.9 \pm 2.1$ & $-1580.9 \pm 16.5$ & $-29.7 \pm 0.6$ & $-14.4 \pm 0.2$ & $-129.1 \pm 5.6$ & $-894.3 \pm 5.3$ & $49.2 \pm 2.1$\\
(Global Abs,16) & $4.91 \pm 0.24$ & $-25.1 \pm 0.9$ & $473.6 \pm 2.2$ & $-1610.2 \pm 17.1$ & $-30.8 \pm 0.6$ & $-15.0 \pm 0.2$ & $-136.3 \pm 5.6$ & $-904.9 \pm 5.2$ & $40.6 \pm 2.2$\\
(Global Abs,2) & $5.28 \pm 0.26$ & $-25.2 \pm 0.9$ & $476.3 \pm 2.2$ & $-1585.1 \pm 16.4$ & $-30.3 \pm 0.6$ & $-14.7 \pm 0.2$ & $-127.0 \pm 5.6$ & $-902.3 \pm 5.3$ & $49.1 \pm 2.1$\\
(Global Abs,32) & $5.25 \pm 0.24$ & $-25.8 \pm 0.9$ & $475.3 \pm 2.2$ & $-1593.5 \pm 16.7$ & $-30.3 \pm 0.6$ & $-14.9 \pm 0.2$ & $-132.4 \pm 5.4$ & $-906.7 \pm 5.1$ & $40.6 \pm 2.2$\\
(Global Abs,4) & $\boldsymbol { 5.37 \pm 0.26 }$ & $-25.2 \pm 0.9$ & $475.2 \pm 2.1$ & $-1600.3 \pm 16.6$ & $-30.2 \pm 0.6$ & $-14.8 \pm 0.2$ & $-136.1 \pm 5.4$ & $-906.1 \pm 5.2$ & $46.5 \pm 2.1$\\
(Global Abs,64) & $5.07 \pm 0.24$ & $-26.0 \pm 0.9$ & $474.4 \pm 2.2$ & $-1604.5 \pm 16.8$ & $-29.9 \pm 0.6$ & $-15.0 \pm 0.2$ & $-134.6 \pm 5.4$ & $-903.7 \pm 5.2$ & $40.6 \pm 2.2$\\
(Global Abs,8) & $4.94 \pm 0.24$ & $-26.1 \pm 0.9$ & $475.7 \pm 2.1$ & $-1605.3 \pm 17.1$ & $-30.5 \pm 0.6$ & $-15.0 \pm 0.2$ & $-133.3 \pm 5.5$ & $-903.9 \pm 5.2$ & $44.1 \pm 2.2$\\
(Global Range,0.125) & $4.05 \pm 0.24$ & $-25.5 \pm 0.9$ & $485.3 \pm 2.1$ & $-1638.7 \pm 17.9$ & $-32.9 \pm 0.6$ & $-15.5 \pm 0.2$ & $-115.2 \pm 5.4$ & $-853.4 \pm 5.5$ & $28.5 \pm 2.3$\\
(Global Range,0.25) & $4.77 \pm 0.26$ & $-25.3 \pm 0.9$ & $485.3 \pm 2.1$ & $-1582.2 \pm 16.2$ & $-31.8 \pm 0.6$ & $-14.2 \pm 0.2$ & $\boldsymbol { -100.7 \pm 5.3 }$ & $-845.6 \pm 5.6$ & $43.5 \pm 2.1$\\
(Global Range,0.5) & $5.09 \pm 0.25$ & $-26.1 \pm 0.9$ & $483.7 \pm 2.1$ & $-1555.0 \pm 15.9$ & $-30.4 \pm 0.6$ & $-13.9 \pm 0.2$ & $-112.5 \pm 5.4$ & $-856.3 \pm 5.4$ & $48.3 \pm 2.1$\\
(Global Range,1) & $4.87 \pm 0.24$ & $-25.7 \pm 0.9$ & $479.0 \pm 2.2$ & $-1565.7 \pm 16.3$ & $-29.9 \pm 0.6$ & $-14.2 \pm 0.2$ & $-118.5 \pm 5.4$ & $-880.7 \pm 5.4$ & $47.6 \pm 2.1$\\
(Global Range,16) & $5.19 \pm 0.24$ & $-25.1 \pm 0.9$ & $475.9 \pm 2.2$ & $-1601.6 \pm 16.8$ & $-30.7 \pm 0.6$ & $-14.7 \pm 0.2$ & $-133.1 \pm 5.5$ & $-903.6 \pm 5.3$ & $41.5 \pm 2.2$\\
(Global Range,2) & $5.04 \pm 0.24$ & $-25.7 \pm 0.9$ & $476.7 \pm 2.2$ & $-1593.5 \pm 16.5$ & $-30.0 \pm 0.6$ & $-14.5 \pm 0.2$ & $-128.7 \pm 5.4$ & $-886.2 \pm 5.3$ & $43.8 \pm 2.2$\\
(Global Range,32) & $4.98 \pm 0.24$ & $-26.0 \pm 0.9$ & $476.0 \pm 2.1$ & $-1605.3 \pm 16.8$ & $-30.3 \pm 0.6$ & $-15.0 \pm 0.2$ & $-138.1 \pm 5.4$ & $-905.7 \pm 5.2$ & $40.2 \pm 2.2$\\
(Global Range,4) & $4.99 \pm 0.24$ & $-25.9 \pm 0.9$ & $476.3 \pm 2.1$ & $-1592.8 \pm 16.8$ & $-30.5 \pm 0.6$ & $-14.7 \pm 0.2$ & $-134.7 \pm 5.4$ & $-901.2 \pm 5.4$ & $41.5 \pm 2.2$\\
(Global Range,64) & $5.02 \pm 0.24$ & $-25.5 \pm 0.9$ & $473.7 \pm 2.2$ & $-1621.4 \pm 17.3$ & $-30.1 \pm 0.6$ & $-15.0 \pm 0.2$ & $-138.1 \pm 5.4$ & $-905.7 \pm 5.2$ & $40.6 \pm 2.2$\\
(Global Range,8) & $4.95 \pm 0.24$ & $-25.4 \pm 0.9$ & $477.2 \pm 2.1$ & $-1596.6 \pm 16.4$ & $-30.3 \pm 0.6$ & $-15.0 \pm 0.2$ & $-133.7 \pm 5.4$ & $-903.8 \pm 5.3$ & $41.7 \pm 2.2$\\
(Global Std,0.125) & $2.96 \pm 0.19$ & $-24.7 \pm 0.8$ & $479.4 \pm 2.2$ & $-1819.1 \pm 22.6$ & $-37.2 \pm 0.5$ & $-22.5 \pm 0.3$ & $-166.8 \pm 5.6$ & $-905.4 \pm 5.1$ & $18.8 \pm 2.3$\\
(Global Std,0.25) & $3.29 \pm 0.21$ & $-24.9 \pm 0.8$ & $482.3 \pm 2.2$ & $-1748.3 \pm 20.8$ & $-36.1 \pm 0.5$ & $-20.2 \pm 0.3$ & $-148.6 \pm 5.4$ & $-887.9 \pm 5.1$ & $20.0 \pm 2.3$\\
(Global Std,0.5) & $3.65 \pm 0.22$ & $-25.0 \pm 0.8$ & $483.3 \pm 2.2$ & $-1626.4 \pm 17.5$ & $-34.1 \pm 0.5$ & $-16.9 \pm 0.2$ & $-125.9 \pm 5.5$ & $-858.4 \pm 5.4$ & $31.2 \pm 2.3$\\
(Global Std,1) & $4.47 \pm 0.25$ & $-26.4 \pm 0.9$ & $486.8 \pm 2.1$ & $-1575.2 \pm 16.6$ & $-32.6 \pm 0.6$ & $-14.6 \pm 0.2$ & $-108.9 \pm 5.4$ & $-842.2 \pm 5.6$ & $48.1 \pm 2.1$\\
(Global Std,16) & $5.18 \pm 0.24$ & $-25.1 \pm 0.9$ & $475.8 \pm 2.2$ & $-1591.0 \pm 16.3$ & $-30.4 \pm 0.6$ & $-14.4 \pm 0.2$ & $-130.3 \pm 5.4$ & $-902.0 \pm 5.2$ & $39.9 \pm 2.2$\\
(Global Std,2) & $4.90 \pm 0.26$ & $-25.7 \pm 0.9$ & $484.3 \pm 2.1$ & $-1564.3 \pm 15.9$ & $-31.1 \pm 0.6$ & $\boldsymbol { -13.8 \pm 0.2 }$ & $-107.2 \pm 5.3$ & $-855.1 \pm 5.5$ & $49.4 \pm 2.1$\\
(Global Std,32) & $5.06 \pm 0.24$ & $-25.5 \pm 0.9$ & $476.1 \pm 2.0$ & $-1590.7 \pm 16.5$ & $-30.5 \pm 0.6$ & $-14.9 \pm 0.2$ & $-132.7 \pm 5.4$ & $-902.9 \pm 5.2$ & $42.1 \pm 2.2$\\
(Global Std,4) & $5.05 \pm 0.25$ & $-25.3 \pm 0.9$ & $480.6 \pm 2.2$ & $-1576.1 \pm 16.0$ & $-30.3 \pm 0.6$ & $-14.1 \pm 0.2$ & $-120.6 \pm 5.5$ & $-872.9 \pm 5.4$ & $42.9 \pm 2.2$\\
(Global Std,64) & $5.09 \pm 0.24$ & $-25.9 \pm 0.9$ & $474.0 \pm 2.3$ & $-1598.6 \pm 16.6$ & $-30.6 \pm 0.6$ & $-15.0 \pm 0.2$ & $-136.9 \pm 5.4$ & $-908.3 \pm 5.2$ & $39.9 \pm 2.2$\\
(Global Std,8) & $4.99 \pm 0.24$ & $-25.7 \pm 0.9$ & $477.7 \pm 2.1$ & $-1590.8 \pm 16.7$ & $-29.9 \pm 0.6$ & $-14.4 \pm 0.2$ & $-131.9 \pm 5.5$ & $-890.5 \pm 5.2$ & $41.6 \pm 2.2$\\
(Layer Abs,0.125) & $2.92 \pm 0.19$ & $-25.8 \pm 0.9$ & $485.4 \pm 2.1$ & $-1617.4 \pm 17.9$ & $-31.2 \pm 0.6$ & $-14.6 \pm 0.2$ & $-121.1 \pm 5.2$ & $-853.3 \pm 5.5$ & $19.9 \pm 2.4$\\
(Layer Abs,0.25) & $3.28 \pm 0.20$ & $-25.0 \pm 0.9$ & $484.6 \pm 2.1$ & $-1563.9 \pm 16.5$ & $-30.5 \pm 0.6$ & $-14.1 \pm 0.2$ & $-120.5 \pm 5.4$ & $-867.5 \pm 5.5$ & $19.1 \pm 2.4$\\
(Layer Abs,0.5) & $3.80 \pm 0.22$ & $-27.1 \pm 0.9$ & $480.7 \pm 2.1$ & $-1564.2 \pm 16.1$ & $-30.4 \pm 0.6$ & $-14.2 \pm 0.2$ & $-116.4 \pm 5.5$ & $-887.5 \pm 5.5$ & $30.0 \pm 2.3$\\
(Layer Abs,1) & $4.86 \pm 0.25$ & $-25.1 \pm 0.9$ & $478.1 \pm 2.1$ & $-1577.4 \pm 16.4$ & $\boldsymbol { -29.4 \pm 0.6 }$ & $-14.6 \pm 0.2$ & $-120.9 \pm 5.4$ & $-894.6 \pm 5.4$ & $42.5 \pm 2.2$\\
(Layer Abs,16) & $4.93 \pm 0.24$ & $-25.4 \pm 0.9$ & $474.8 \pm 2.1$ & $-1591.8 \pm 16.5$ & $-30.3 \pm 0.6$ & $-15.0 \pm 0.2$ & $-129.8 \pm 5.5$ & $-902.3 \pm 5.4$ & $42.9 \pm 2.2$\\
(Layer Abs,2) & $5.21 \pm 0.26$ & $-25.8 \pm 0.9$ & $475.8 \pm 2.2$ & $-1577.6 \pm 16.2$ & $-30.1 \pm 0.6$ & $-14.7 \pm 0.2$ & $-127.8 \pm 5.5$ & $-900.1 \pm 5.4$ & $49.1 \pm 2.1$\\
(Layer Abs,32) & $5.12 \pm 0.24$ & $-25.7 \pm 0.9$ & $474.7 \pm 2.2$ & $-1606.1 \pm 16.6$ & $-30.2 \pm 0.6$ & $-14.9 \pm 0.2$ & $-135.3 \pm 5.5$ & $-907.3 \pm 5.3$ & $41.2 \pm 2.2$\\
(Layer Abs,4) & $5.30 \pm 0.26$ & $-25.7 \pm 0.9$ & $477.5 \pm 2.1$ & $-1594.6 \pm 16.7$ & $-30.2 \pm 0.6$ & $-14.8 \pm 0.2$ & $-138.1 \pm 5.5$ & $-905.3 \pm 5.3$ & $47.3 \pm 2.1$\\
(Layer Abs,64) & $5.25 \pm 0.24$ & $-25.7 \pm 0.9$ & $474.6 \pm 2.2$ & $-1605.9 \pm 16.8$ & $-30.4 \pm 0.6$ & $-14.9 \pm 0.2$ & $-132.8 \pm 5.5$ & $-905.7 \pm 5.2$ & $39.9 \pm 2.2$\\
(Layer Abs,8) & $5.21 \pm 0.25$ & $-25.3 \pm 0.9$ & $474.8 \pm 2.1$ & $-1591.3 \pm 16.6$ & $-30.7 \pm 0.6$ & $-14.8 \pm 0.2$ & $-134.7 \pm 5.3$ & $-904.4 \pm 5.3$ & $45.6 \pm 2.1$\\
(Layer Range,0.125) & $3.30 \pm 0.20$ & $-25.0 \pm 0.8$ & $479.6 \pm 2.2$ & $-1813.9 \pm 22.6$ & $-38.1 \pm 0.5$ & $-24.1 \pm 0.4$ & $-154.2 \pm 5.6$ & $-897.3 \pm 5.3$ & $18.7 \pm 2.4$\\
(Layer Range,0.25) & $3.70 \pm 0.22$ & $-26.1 \pm 0.8$ & $482.6 \pm 2.3$ & $-1728.7 \pm 20.1$ & $-38.3 \pm 0.5$ & $-23.9 \pm 0.4$ & $-132.8 \pm 5.6$ & $-872.1 \pm 5.5$ & $18.7 \pm 2.4$\\
(Layer Range,0.5) & $4.13 \pm 0.24$ & $-25.4 \pm 0.8$ & $486.2 \pm 2.1$ & $-1597.0 \pm 16.8$ & $-38.0 \pm 0.5$ & $-23.6 \pm 0.4$ & $-114.8 \pm 5.3$ & $-843.4 \pm 5.5$ & $21.6 \pm 2.4$\\
(Layer Range,1) & $4.52 \pm 0.25$ & $-25.7 \pm 0.9$ & $485.9 \pm 2.1$ & $-1568.2 \pm 15.9$ & $-36.4 \pm 0.5$ & $-16.6 \pm 0.3$ & $-106.8 \pm 5.4$ & $-841.1 \pm 5.6$ & $44.5 \pm 2.2$\\
(Layer Range,16) & $5.07 \pm 0.24$ & $-25.6 \pm 0.9$ & $475.5 \pm 2.2$ & $-1594.0 \pm 16.5$ & $-30.8 \pm 0.6$ & $-14.7 \pm 0.2$ & $-141.2 \pm 5.3$ & $-898.0 \pm 5.3$ & $43.0 \pm 2.2$\\
(Layer Range,2) & $4.72 \pm 0.25$ & $-25.5 \pm 0.9$ & $483.0 \pm 2.1$ & $-1561.0 \pm 16.4$ & $-33.4 \pm 0.6$ & $-14.4 \pm 0.2$ & $-113.8 \pm 5.4$ & $-853.7 \pm 5.6$ & $44.6 \pm 2.2$\\
(Layer Range,32) & $4.96 \pm 0.24$ & $-25.4 \pm 0.9$ & $473.3 \pm 2.2$ & $-1591.4 \pm 16.9$ & $-30.4 \pm 0.6$ & $-14.9 \pm 0.2$ & $-135.0 \pm 5.4$ & $-905.7 \pm 5.2$ & $41.2 \pm 2.2$\\
(Layer Range,4) & $4.73 \pm 0.24$ & $-25.5 \pm 0.9$ & $480.3 \pm 2.1$ & $-1569.9 \pm 16.0$ & $-31.2 \pm 0.6$ & $-14.4 \pm 0.2$ & $-122.0 \pm 5.4$ & $-880.3 \pm 5.3$ & $44.4 \pm 2.2$\\
(Layer Range,64) & $5.11 \pm 0.24$ & $-26.1 \pm 0.9$ & $475.4 \pm 2.1$ & $-1601.1 \pm 16.9$ & $-29.8 \pm 0.6$ & $-14.9 \pm 0.2$ & $-135.0 \pm 5.4$ & $-905.7 \pm 5.2$ & $42.2 \pm 2.2$\\
(Layer Range,8) & $4.90 \pm 0.24$ & $-25.2 \pm 0.9$ & $475.8 \pm 2.2$ & $-1566.4 \pm 16.0$ & $-30.2 \pm 0.6$ & $-14.4 \pm 0.2$ & $-132.2 \pm 5.4$ & $-893.3 \pm 5.3$ & $43.9 \pm 2.2$\\
(Layer Std,0.125) & $2.85 \pm 0.19$ & $-24.8 \pm 0.8$ & $478.7 \pm 2.2$ & $-1888.8 \pm 23.9$ & $-38.0 \pm 0.5$ & $-23.9 \pm 0.4$ & $-173.4 \pm 5.6$ & $-918.0 \pm 5.0$ & $17.2 \pm 2.4$\\
(Layer Std,0.25) & $3.14 \pm 0.20$ & $-25.4 \pm 0.8$ & $480.1 \pm 2.3$ & $-1833.9 \pm 22.7$ & $-38.3 \pm 0.5$ & $-24.4 \pm 0.4$ & $-164.3 \pm 5.7$ & $-909.0 \pm 5.2$ & $17.9 \pm 2.4$\\
(Layer Std,0.5) & $3.27 \pm 0.21$ & $-25.2 \pm 0.8$ & $481.3 \pm 2.2$ & $-1764.7 \pm 21.3$ & $-38.4 \pm 0.5$ & $-23.9 \pm 0.4$ & $-149.6 \pm 5.6$ & $-891.3 \pm 5.3$ & $21.4 \pm 2.3$\\
(Layer Std,1) & $3.85 \pm 0.23$ & $-25.0 \pm 0.8$ & $486.5 \pm 2.2$ & $-1657.1 \pm 18.6$ & $-37.9 \pm 0.5$ & $-23.8 \pm 0.4$ & $-126.5 \pm 5.5$ & $-859.4 \pm 5.6$ & $23.2 \pm 2.3$\\
(Layer Std,16) & $4.96 \pm 0.25$ & $-25.5 \pm 0.9$ & $477.1 \pm 2.2$ & $-1559.2 \pm 15.4$ & $-30.4 \pm 0.6$ & $-14.3 \pm 0.2$ & $-125.4 \pm 5.4$ & $-880.0 \pm 5.4$ & $45.4 \pm 2.1$\\
(Layer Std,2) & $4.53 \pm 0.25$ & $-25.1 \pm 0.8$ & $485.2 \pm 2.1$ & $-1575.0 \pm 16.6$ & $-36.3 \pm 0.5$ & $-18.9 \pm 0.3$ & $-103.8 \pm 5.4$ & $-840.8 \pm 5.7$ & $41.8 \pm 2.2$\\
(Layer Std,32) & $4.88 \pm 0.24$ & $-25.9 \pm 0.9$ & $474.8 \pm 2.1$ & $-1587.0 \pm 16.3$ & $-30.5 \pm 0.6$ & $-14.6 \pm 0.2$ & $-134.0 \pm 5.4$ & $-890.4 \pm 5.4$ & $42.3 \pm 2.2$\\
(Layer Std,4) & $4.77 \pm 0.25$ & $-25.3 \pm 0.9$ & $483.6 \pm 2.1$ & $-1573.2 \pm 16.6$ & $-34.1 \pm 0.6$ & $-15.1 \pm 0.2$ & $-108.0 \pm 5.4$ & $-848.5 \pm 5.6$ & $46.5 \pm 2.1$\\
(Layer Std,64) & $4.93 \pm 0.24$ & $-25.5 \pm 0.9$ & $476.5 \pm 2.2$ & $-1574.8 \pm 16.2$ & $-30.3 \pm 0.6$ & $-14.8 \pm 0.2$ & $-135.1 \pm 5.5$ & $-901.8 \pm 5.3$ & $42.3 \pm 2.2$\\
(Layer Std,8) & $4.80 \pm 0.25$ & $-25.6 \pm 0.9$ & $481.5 \pm 2.1$ & $-1563.4 \pm 16.2$ & $-31.2 \pm 0.6$ & $-14.2 \pm 0.2$ & $-122.8 \pm 5.4$ & $-866.5 \pm 5.5$ & $46.5 \pm 2.1$\\
(Local Q,0.125) & $3.25 \pm 0.19$ & $-26.1 \pm 0.8$ & $485.0 \pm 2.2$ & $-3367.9 \pm 40.0$ & $-44.4 \pm 0.4$ & $-32.7 \pm 0.5$ & $-267.7 \pm 6.1$ & $-1100.5 \pm 3.2$ & $15.1 \pm 2.4$\\
(Local Q,0.25) & $3.64 \pm 0.20$ & $-26.6 \pm 0.8$ & $485.2 \pm 2.2$ & $-3705.4 \pm 41.7$ & $-44.7 \pm 0.4$ & $-33.1 \pm 0.5$ & $-299.7 \pm 6.0$ & $-1104.0 \pm 3.1$ & $14.3 \pm 2.4$\\
(Local Q,0.5) & $3.72 \pm 0.20$ & $-27.0 \pm 0.8$ & $482.2 \pm 2.1$ & $-3909.2 \pm 43.3$ & $-44.7 \pm 0.4$ & $-33.1 \pm 0.5$ & $-324.0 \pm 5.6$ & $-1100.7 \pm 3.0$ & $18.0 \pm 2.4$\\
(Local Q,1) & $4.07 \pm 0.20$ & $-26.9 \pm 0.8$ & $481.8 \pm 2.1$ & $-3947.6 \pm 43.2$ & $-44.7 \pm 0.4$ & $-33.6 \pm 0.5$ & $-330.9 \pm 5.5$ & $-1099.5 \pm 3.1$ & $15.9 \pm 2.4$\\
(Local Q,16) & $3.82 \pm 0.20$ & $-26.0 \pm 0.8$ & $477.9 \pm 2.2$ & $-3928.0 \pm 43.8$ & $-45.1 \pm 0.4$ & $-33.7 \pm 0.5$ & $-334.7 \pm 5.4$ & $-1100.4 \pm 3.1$ & $15.2 \pm 2.4$\\
(Local Q,2) & $3.99 \pm 0.20$ & $-26.7 \pm 0.8$ & $478.8 \pm 2.1$ & $-3978.0 \pm 43.6$ & $-45.0 \pm 0.4$ & $-33.8 \pm 0.5$ & $-332.1 \pm 5.5$ & $-1102.5 \pm 3.0$ & $19.0 \pm 2.4$\\
(Local Q,32) & $3.93 \pm 0.20$ & $-26.9 \pm 0.8$ & $476.5 \pm 2.1$ & $-3978.2 \pm 43.4$ & $-44.8 \pm 0.4$ & $-33.9 \pm 0.5$ & $-339.1 \pm 5.3$ & $-1098.9 \pm 3.1$ & $16.7 \pm 2.4$\\
(Local Q,4) & $4.01 \pm 0.20$ & $-26.7 \pm 0.8$ & $478.3 \pm 2.2$ & $-3977.5 \pm 43.8$ & $-44.9 \pm 0.4$ & $-33.8 \pm 0.5$ & $-336.5 \pm 5.4$ & $-1100.7 \pm 3.1$ & $16.9 \pm 2.4$\\
(Local Q,64) & $3.96 \pm 0.20$ & $-26.4 \pm 0.8$ & $475.7 \pm 2.2$ & $-3961.8 \pm 43.6$ & $-45.0 \pm 0.4$ & $-33.6 \pm 0.5$ & $-339.4 \pm 5.4$ & $-1101.3 \pm 3.1$ & $17.8 \pm 2.4$\\
(Local Q,8) & $3.94 \pm 0.20$ & $-26.7 \pm 0.8$ & $476.2 \pm 2.2$ & $-3985.2 \pm 44.3$ & $-45.0 \pm 0.4$ & $-33.5 \pm 0.5$ & $-333.9 \pm 5.5$ & $-1100.8 \pm 3.1$ & $15.2 \pm 2.4$\\
(Local Abs,0.125) & $3.02 \pm 0.19$ & $-25.8 \pm 0.9$ & $485.0 \pm 2.2$ & $-1606.7 \pm 16.7$ & $-31.0 \pm 0.6$ & $-14.4 \pm 0.2$ & $-118.5 \pm 5.2$ & $-857.1 \pm 5.7$ & $19.3 \pm 2.4$\\
(Local Abs,0.25) & $3.38 \pm 0.20$ & $-26.1 \pm 0.9$ & $485.2 \pm 2.2$ & $-1573.9 \pm 16.2$ & $-30.2 \pm 0.6$ & $-14.2 \pm 0.2$ & $-118.2 \pm 5.4$ & $-873.7 \pm 5.6$ & $23.1 \pm 2.3$\\
(Local Abs,0.5) & $4.07 \pm 0.22$ & $-25.5 \pm 0.9$ & $482.2 \pm 2.1$ & $-1573.1 \pm 16.4$ & $-30.0 \pm 0.6$ & $-14.3 \pm 0.2$ & $-120.8 \pm 5.4$ & $-891.3 \pm 5.4$ & $34.1 \pm 2.3$\\
(Local Abs,1) & $4.46 \pm 0.23$ & $-25.2 \pm 0.8$ & $481.8 \pm 2.1$ & $-1588.0 \pm 16.8$ & $-30.3 \pm 0.6$ & $-15.1 \pm 0.2$ & $-138.7 \pm 5.5$ & $-903.9 \pm 5.4$ & $42.7 \pm 2.2$\\
(Local Abs,16) & $4.53 \pm 0.21$ & $-25.9 \pm 0.8$ & $477.9 \pm 2.2$ & $-1610.3 \pm 17.2$ & $-31.7 \pm 0.6$ & $-16.4 \pm 0.2$ & $-187.9 \pm 5.1$ & $-916.8 \pm 5.0$ & $31.0 \pm 2.3$\\
(Local Abs,2) & $3.94 \pm 0.22$ & $-25.3 \pm 0.8$ & $478.8 \pm 2.1$ & $-1613.0 \pm 17.4$ & $-31.1 \pm 0.6$ & $-15.1 \pm 0.2$ & $-159.2 \pm 5.2$ & $-910.5 \pm 5.3$ & $41.1 \pm 2.2$\\
(Local Abs,32) & $4.66 \pm 0.21$ & $-25.3 \pm 0.8$ & $476.5 \pm 2.1$ & $-1620.3 \pm 17.0$ & $-32.0 \pm 0.6$ & $-16.2 \pm 0.2$ & $-188.6 \pm 5.0$ & $-919.7 \pm 5.0$ & $31.3 \pm 2.3$\\
(Local Abs,4) & $4.57 \pm 0.21$ & $-25.9 \pm 0.8$ & $478.3 \pm 2.2$ & $-1604.7 \pm 17.1$ & $-31.6 \pm 0.6$ & $-15.7 \pm 0.2$ & $-177.3 \pm 5.1$ & $-918.4 \pm 5.1$ & $34.2 \pm 2.3$\\
(Local Abs,64) & $4.80 \pm 0.21$ & $-25.2 \pm 0.8$ & $475.7 \pm 2.2$ & $-1605.9 \pm 17.0$ & $-32.3 \pm 0.6$ & $-16.4 \pm 0.2$ & $-187.9 \pm 5.1$ & $-917.8 \pm 5.0$ & $30.9 \pm 2.3$\\
(Local Abs,8) & $4.52 \pm 0.21$ & $-26.2 \pm 0.8$ & $476.2 \pm 2.2$ & $-1631.1 \pm 17.9$ & $-32.2 \pm 0.6$ & $-16.2 \pm 0.2$ & $-183.0 \pm 5.1$ & $-916.2 \pm 5.0$ & $31.8 \pm 2.3$\\
(Local Range,0.125) & $3.17 \pm 0.20$ & $-25.5 \pm 0.8$ & $481.6 \pm 2.3$ & $-1813.5 \pm 22.6$ & $-37.9 \pm 0.5$ & $-24.2 \pm 0.4$ & $-151.7 \pm 5.6$ & $-901.9 \pm 5.2$ & $19.6 \pm 2.3$\\
(Local Range,0.25) & $3.60 \pm 0.22$ & $-25.3 \pm 0.8$ & $483.4 \pm 2.3$ & $-1696.2 \pm 19.8$ & $-38.1 \pm 0.5$ & $-24.0 \pm 0.4$ & $-136.1 \pm 5.5$ & $-870.1 \pm 5.4$ & $18.5 \pm 2.4$\\
(Local Range,0.5) & $4.56 \pm 0.25$ & $-25.2 \pm 0.8$ & $484.8 \pm 2.2$ & $-1615.4 \pm 17.2$ & $-38.5 \pm 0.5$ & $-23.9 \pm 0.4$ & $-109.7 \pm 5.4$ & $-845.0 \pm 5.6$ & $22.2 \pm 2.3$\\
(Local Range,1) & $4.61 \pm 0.25$ & $-24.6 \pm 0.9$ & $483.3 \pm 2.1$ & $-1570.7 \pm 16.0$ & $-36.0 \pm 0.5$ & $-16.6 \pm 0.3$ & $-107.3 \pm 5.4$ & $-842.6 \pm 5.5$ & $43.3 \pm 2.2$\\
(Local Range,16) & $4.91 \pm 0.24$ & $-25.4 \pm 0.9$ & $473.6 \pm 2.2$ & $-1594.0 \pm 16.5$ & $-30.0 \pm 0.6$ & $-14.6 \pm 0.2$ & $-130.6 \pm 5.4$ & $-898.0 \pm 5.3$ & $42.7 \pm 2.2$\\
(Local Range,2) & $4.48 \pm 0.24$ & $-24.9 \pm 0.9$ & $483.6 \pm 2.1$ & $-1571.6 \pm 16.3$ & $-33.4 \pm 0.6$ & $-14.3 \pm 0.2$ & $-118.0 \pm 5.5$ & $-855.5 \pm 5.5$ & $46.7 \pm 2.1$\\
(Local Range,32) & $5.01 \pm 0.24$ & $-26.2 \pm 0.9$ & $474.4 \pm 2.2$ & $-1591.4 \pm 16.9$ & $-30.6 \pm 0.6$ & $-14.8 \pm 0.2$ & $-133.9 \pm 5.4$ & $-905.7 \pm 5.2$ & $41.2 \pm 2.2$\\
(Local Range,4) & $4.80 \pm 0.24$ & $-25.5 \pm 0.9$ & $480.1 \pm 2.1$ & $-1565.9 \pm 16.0$ & $-31.6 \pm 0.6$ & $-14.2 \pm 0.2$ & $-124.5 \pm 5.4$ & $-880.3 \pm 5.3$ & $44.9 \pm 2.2$\\
(Local Range,64) & $4.94 \pm 0.24$ & $-25.7 \pm 0.9$ & $473.6 \pm 2.2$ & $-1601.1 \pm 16.9$ & $-30.0 \pm 0.6$ & $-14.8 \pm 0.2$ & $-133.9 \pm 5.4$ & $-905.7 \pm 5.2$ & $40.1 \pm 2.2$\\
(Local Range,8) & $4.96 \pm 0.24$ & $-25.7 \pm 0.9$ & $476.3 \pm 2.2$ & $-1564.4 \pm 15.6$ & $-30.5 \pm 0.6$ & $-14.3 \pm 0.2$ & $-130.6 \pm 5.4$ & $-893.3 \pm 5.3$ & $42.9 \pm 2.2$\\
(Local Std,0.125) & $2.84 \pm 0.19$ & $-24.8 \pm 0.8$ & $479.9 \pm 2.3$ & $-1888.7 \pm 24.3$ & $-38.4 \pm 0.5$ & $-24.1 \pm 0.4$ & $-179.9 \pm 5.7$ & $-916.4 \pm 5.2$ & $18.8 \pm 2.3$\\
(Local Std,0.25) & $3.02 \pm 0.19$ & $-24.7 \pm 0.8$ & $481.1 \pm 2.2$ & $-1826.3 \pm 22.2$ & $-38.2 \pm 0.5$ & $-24.2 \pm 0.4$ & $-167.2 \pm 5.5$ & $-909.9 \pm 5.1$ & $16.8 \pm 2.4$\\
(Local Std,0.5) & $3.24 \pm 0.21$ & $-25.4 \pm 0.8$ & $482.8 \pm 2.2$ & $-1762.2 \pm 20.8$ & $-37.9 \pm 0.5$ & $-24.0 \pm 0.4$ & $-157.0 \pm 5.7$ & $-887.3 \pm 5.3$ & $18.0 \pm 2.4$\\
(Local Std,1) & $4.09 \pm 0.23$ & $-25.9 \pm 0.8$ & $485.8 \pm 2.2$ & $-1643.1 \pm 18.0$ & $-38.4 \pm 0.5$ & $-23.8 \pm 0.4$ & $-123.1 \pm 5.5$ & $-855.4 \pm 5.5$ & $21.7 \pm 2.4$\\
(Local Std,16) & $4.83 \pm 0.24$ & $-25.8 \pm 0.9$ & $478.1 \pm 2.2$ & $-1575.5 \pm 16.2$ & $-30.7 \pm 0.6$ & $-14.5 \pm 0.2$ & $-126.7 \pm 5.3$ & $-880.0 \pm 5.4$ & $44.0 \pm 2.2$\\
(Local Std,2) & $4.45 \pm 0.25$ & $-25.0 \pm 0.8$ & $485.4 \pm 2.1$ & $-1582.2 \pm 16.7$ & $-36.4 \pm 0.5$ & $-18.8 \pm 0.3$ & $-105.8 \pm 5.3$ & $\boldsymbol { -840.3 \pm 5.6 }$ & $40.8 \pm 2.2$\\
(Local Std,32) & $4.95 \pm 0.24$ & $-25.3 \pm 0.9$ & $474.1 \pm 2.2$ & $-1587.0 \pm 16.3$ & $-30.6 \pm 0.6$ & $-14.6 \pm 0.2$ & $-134.1 \pm 5.4$ & $-890.4 \pm 5.4$ & $41.9 \pm 2.2$\\
(Local Std,4) & $4.66 \pm 0.25$ & $-25.3 \pm 0.9$ & $483.3 \pm 2.1$ & $-1561.8 \pm 16.0$ & $-34.2 \pm 0.6$ & $-15.2 \pm 0.2$ & $-113.4 \pm 5.4$ & $-845.8 \pm 5.5$ & $46.7 \pm 2.1$\\
(Local Std,64) & $5.01 \pm 0.24$ & $-25.5 \pm 0.9$ & $475.5 \pm 2.2$ & $-1574.8 \pm 16.2$ & $-30.2 \pm 0.6$ & $-14.7 \pm 0.2$ & $-136.3 \pm 5.3$ & $-901.8 \pm 5.3$ & $42.0 \pm 2.2$\\
(Local Std,8) & $4.76 \pm 0.25$ & $-25.7 \pm 0.9$ & $480.4 \pm 2.1$ & $-1564.0 \pm 15.6$ & $-31.7 \pm 0.6$ & $-14.3 \pm 0.2$ & $-115.6 \pm 5.3$ & $-865.4 \pm 5.4$ & $46.3 \pm 2.1$\\
(Poly-UCB1,0.125) & $2.86 \pm 0.26$ & $-25.0 \pm 1.2$ & $478.3 \pm 3.2$ & $-1895.6 \pm 33.4$ & $-36.3 \pm 0.8$ & $-21.8 \pm 0.5$ & $-176.9 \pm 7.7$ & $-908.4 \pm 7.1$ & $17.7 \pm 3.3$\\
(Poly-UCB1,0.25) & $2.92 \pm 0.26$ & $-24.7 \pm 1.2$ & $479.5 \pm 3.2$ & $-1838.2 \pm 32.8$ & $-34.3 \pm 0.8$ & $-19.4 \pm 0.4$ & $-171.9 \pm 7.6$ & $-899.0 \pm 7.0$ & $18.3 \pm 3.3$\\
(Poly-UCB1,0.5) & $2.76 \pm 0.25$ & $-25.6 \pm 1.2$ & $481.1 \pm 3.3$ & $-1732.9 \pm 28.9$ & $-32.8 \pm 0.8$ & $-17.9 \pm 0.3$ & $-163.0 \pm 7.5$ & $-876.5 \pm 7.4$ & $19.3 \pm 3.3$\\
(Poly-UCB1,1) & $2.93 \pm 0.25$ & $-25.6 \pm 1.2$ & $479.4 \pm 3.3$ & $-1600.0 \pm 24.2$ & $-31.0 \pm 0.8$ & $-16.4 \pm 0.3$ & $-145.6 \pm 7.5$ & $-863.0 \pm 7.5$ & $19.4 \pm 3.3$\\
(Poly-UCB1,16) & $2.36 \pm 0.20$ & $\boldsymbol { -24.5 \pm 1.2 }$ & $486.3 \pm 3.1$ & $-2879.7 \pm 52.6$ & $-32.5 \pm 0.8$ & $-21.7 \pm 0.4$ & $-310.9 \pm 7.5$ & $-1016.8 \pm 5.2$ & $23.1 \pm 3.3$\\
(Poly-UCB1,2) & $2.86 \pm 0.25$ & $-24.9 \pm 1.2$ & $484.4 \pm 3.1$ & $-1579.4 \pm 23.5$ & $-30.7 \pm 0.8$ & $-14.8 \pm 0.3$ & $-138.8 \pm 7.3$ & $-845.0 \pm 7.7$ & $17.8 \pm 3.3$\\
(Poly-UCB1,32) & $2.22 \pm 0.19$ & $-24.6 \pm 1.2$ & $483.8 \pm 3.1$ & $-3053.3 \pm 54.5$ & $-33.4 \pm 0.8$ & $-22.5 \pm 0.4$ & $-320.2 \pm 7.8$ & $-1060.4 \pm 4.8$ & $23.1 \pm 3.3$\\
(Poly-UCB1,4) & $2.66 \pm 0.23$ & $-25.4 \pm 1.2$ & $487.4 \pm 2.9$ & $\boldsymbol { -1553.8 \pm 22.3 }$ & $-30.7 \pm 0.8$ & $-14.3 \pm 0.3$ & $-141.9 \pm 7.0$ & $-853.0 \pm 8.0$ & $18.3 \pm 3.4$\\
(Poly-UCB1,64) & $2.32 \pm 0.19$ & $-25.5 \pm 1.2$ & $486.6 \pm 3.0$ & $-3056.6 \pm 53.2$ & $-33.0 \pm 0.8$ & $-22.7 \pm 0.5$ & $-324.2 \pm 7.6$ & $-1070.6 \pm 4.6$ & $24.9 \pm 3.3$\\
(Poly-UCB1,8) & $2.34 \pm 0.20$ & $-25.7 \pm 1.2$ & $\boldsymbol { 488.5 \pm 3.1 }$ & $-1624.4 \pm 25.2$ & $-32.1 \pm 0.8$ & $-17.1 \pm 0.3$ & $-185.6 \pm 6.5$ & $-900.2 \pm 7.2$ & $20.3 \pm 3.3$\\
(Vanilla UCT,0.125) & $3.10 \pm 0.20$ & $-25.1 \pm 0.8$ & $477.1 \pm 2.2$ & $-1929.3 \pm 24.6$ & $-37.5 \pm 0.5$ & $-23.0 \pm 0.3$ & $-183.5 \pm 5.5$ & $-926.9 \pm 5.0$ & $16.6 \pm 2.4$\\
(Vanilla UCT,0.25) & $3.46 \pm 0.22$ & $-26.2 \pm 0.8$ & $477.5 \pm 2.3$ & $-1908.3 \pm 24.2$ & $-37.1 \pm 0.5$ & $-21.6 \pm 0.3$ & $-183.0 \pm 5.5$ & $-931.9 \pm 4.9$ & $18.1 \pm 2.3$\\
(Vanilla UCT,0.5) & $4.28 \pm 0.25$ & $-25.2 \pm 0.8$ & $476.9 \pm 2.3$ & $-1925.9 \pm 24.1$ & $-35.4 \pm 0.5$ & $-19.7 \pm 0.3$ & $-180.3 \pm 5.5$ & $-922.9 \pm 5.1$ & $19.3 \pm 2.3$\\
(Vanilla UCT,1) & $4.91 \pm 0.26$ & $-24.9 \pm 0.8$ & $478.8 \pm 2.3$ & $-1945.9 \pm 25.1$ & $-34.2 \pm 0.5$ & $-17.7 \pm 0.2$ & $-174.6 \pm 5.6$ & $-927.0 \pm 4.9$ & $17.8 \pm 2.4$\\
(Vanilla UCT,1000) & $5.01 \pm 0.24$ & $-26.1 \pm 0.9$ & $474.8 \pm 2.2$ & $-1586.8 \pm 16.8$ & $-30.3 \pm 0.6$ & $-14.8 \pm 0.2$ & $-130.5 \pm 5.4$ & $-900.6 \pm 5.4$ & $41.1 \pm 2.2$\\
(Vanilla UCT,16) & $5.08 \pm 0.24$ & $-26.0 \pm 0.9$ & $483.0 \pm 2.2$ & $-1901.8 \pm 24.6$ & $-29.8 \pm 0.6$ & $-13.9 \pm 0.2$ & $-127.9 \pm 5.4$ & $-868.9 \pm 5.2$ & $28.5 \pm 2.3$\\
(Vanilla UCT,2) & $5.02 \pm 0.25$ & $-24.8 \pm 0.8$ & $478.3 \pm 2.3$ & $-1922.6 \pm 24.8$ & $-32.7 \pm 0.6$ & $-15.8 \pm 0.2$ & $-177.2 \pm 5.5$ & $-916.9 \pm 5.0$ & $18.2 \pm 2.4$\\
(Vanilla UCT,256) & $5.01 \pm 0.24$ & $-26.2 \pm 0.9$ & $476.8 \pm 2.2$ & $-1721.6 \pm 20.0$ & $-30.3 \pm 0.6$ & $-14.9 \pm 0.2$ & $-125.3 \pm 5.5$ & $-881.0 \pm 5.5$ & $43.7 \pm 2.2$\\
(Vanilla UCT,32) & $5.06 \pm 0.24$ & $-25.8 \pm 0.9$ & $484.6 \pm 2.1$ & $-1910.6 \pm 24.1$ & $-29.9 \pm 0.6$ & $-14.4 \pm 0.2$ & $-109.1 \pm 5.3$ & $-843.7 \pm 5.4$ & $44.4 \pm 2.1$\\
(Vanilla UCT,4) & $5.15 \pm 0.25$ & $-25.4 \pm 0.9$ & $481.7 \pm 2.3$ & $-1939.7 \pm 25.0$ & $-31.5 \pm 0.6$ & $-14.7 \pm 0.2$ & $-161.4 \pm 5.5$ & $-904.8 \pm 5.0$ & $19.5 \pm 2.4$\\
(Vanilla UCT,64) & $5.12 \pm 0.24$ & $-26.2 \pm 0.9$ & $484.2 \pm 2.0$ & $-1857.1 \pm 23.1$ & $-30.1 \pm 0.6$ & $-14.6 \pm 0.2$ & $-111.2 \pm 5.5$ & $-844.8 \pm 5.6$ & $\boldsymbol { 50.2 \pm 2.0 }$\\
(Vanilla UCT,8) & $4.99 \pm 0.24$ & $-25.3 \pm 0.9$ & $482.3 \pm 2.2$ & $-1919.7 \pm 24.5$ & $-30.4 \pm 0.6$ & $-14.0 \pm 0.2$ & $-151.9 \pm 5.3$ & $-893.1 \pm 5.0$ & $19.0 \pm 2.4$\\
\bottomrule
\end{tabular}}
\label{tab:best_performances1_100}
\end{table}

\begin{table}[H]\centering
\caption{Part 2/3 of the full experimental data table containing the average return and 99\% confidence interval for each exploration constant-strategy-model triple with 100 MCTS iterations..}
\scalebox{0.6}{
\setlength{\tabcolsep}{1mm}\begin{tabular}{ c c c c c c c c c }
\toprule
&Academic Advising & Earth Observation & Push Your Luck & Saving & SysAdmin & TicTacToe & Traffic & Wildlife Preserve\\
\midrule
(Global Abs,0.125) & $-107.0 \pm 1.0$ & $-15.4 \pm 0.3$ & $52.7 \pm 0.4$ & $36.3 \pm 0.2$ & $325.8 \pm 1.9$ & $-0.30 \pm 0.01$ & $-22.1 \pm 0.3$ & $1176.3 \pm 3.0$\\
(Global Abs,0.25) & $-107.0 \pm 1.0$ & $-13.8 \pm 0.3$ & $53.4 \pm 0.4$ & $37.8 \pm 0.2$ & $327.0 \pm 2.0$ & $-0.20 \pm 0.01$ & $-22.5 \pm 0.3$ & $1163.5 \pm 2.8$\\
(Global Abs,0.5) & $-109.4 \pm 1.1$ & $-13.9 \pm 0.3$ & $54.2 \pm 0.4$ & $40.6 \pm 0.2$ & $320.8 \pm 2.0$ & $-0.14 \pm 0.01$ & $-23.4 \pm 0.3$ & $1158.3 \pm 2.7$\\
(Global Abs,1) & $-112.9 \pm 1.1$ & $-14.1 \pm 0.2$ & $53.8 \pm 0.4$ & $43.7 \pm 0.2$ & $313.3 \pm 2.0$ & $-0.12 \pm 0.01$ & $-25.1 \pm 0.3$ & $1150.9 \pm 2.6$\\
(Global Abs,16) & $-117.2 \pm 1.1$ & $-14.5 \pm 0.3$ & $52.5 \pm 0.5$ & $44.0 \pm 0.2$ & $305.9 \pm 2.0$ & $-0.30 \pm 0.01$ & $-26.1 \pm 0.3$ & $1148.7 \pm 2.6$\\
(Global Abs,2) & $-116.3 \pm 1.2$ & $-14.5 \pm 0.3$ & $53.2 \pm 0.4$ & $44.4 \pm 0.2$ & $308.8 \pm 2.0$ & $-0.16 \pm 0.01$ & $-25.7 \pm 0.3$ & $1153.0 \pm 2.6$\\
(Global Abs,32) & $-117.7 \pm 1.1$ & $-14.5 \pm 0.3$ & $52.1 \pm 0.5$ & $44.1 \pm 0.2$ & $305.7 \pm 2.0$ & $-0.31 \pm 0.01$ & $-26.3 \pm 0.3$ & $1148.7 \pm 2.6$\\
(Global Abs,4) & $-117.4 \pm 1.1$ & $-14.4 \pm 0.3$ & $52.6 \pm 0.4$ & $44.3 \pm 0.2$ & $308.5 \pm 2.0$ & $-0.23 \pm 0.01$ & $-26.5 \pm 0.3$ & $1150.4 \pm 2.5$\\
(Global Abs,64) & $-117.9 \pm 1.1$ & $-14.8 \pm 0.3$ & $52.6 \pm 0.5$ & $43.9 \pm 0.2$ & $305.7 \pm 2.0$ & $-0.34 \pm 0.01$ & $-26.3 \pm 0.3$ & $1148.7 \pm 2.6$\\
(Global Abs,8) & $-118.2 \pm 1.1$ & $-14.6 \pm 0.3$ & $52.8 \pm 0.4$ & $44.1 \pm 0.2$ & $306.8 \pm 2.0$ & $-0.29 \pm 0.01$ & $-26.3 \pm 0.3$ & $1148.5 \pm 2.6$\\
(Global Range,0.125) & $-107.9 \pm 1.0$ & $-27.9 \pm 0.4$ & $54.0 \pm 0.4$ & $40.5 \pm 0.2$ & $326.9 \pm 1.9$ & $-0.18 \pm 0.01$ & $-22.0 \pm 0.3$ & $1195.7 \pm 3.3$\\
(Global Range,0.25) & $-106.2 \pm 1.0$ & $-21.6 \pm 0.3$ & $54.2 \pm 0.4$ & $43.5 \pm 0.2$ & $325.9 \pm 1.9$ & $\boldsymbol { -0.12 \pm 0.01 }$ & $-22.8 \pm 0.3$ & $1188.9 \pm 3.3$\\
(Global Range,0.5) & $-108.3 \pm 1.0$ & $-17.3 \pm 0.3$ & $53.6 \pm 0.4$ & $\boldsymbol { 44.6 \pm 0.2 }$ & $322.4 \pm 2.0$ & $-0.13 \pm 0.01$ & $-24.0 \pm 0.3$ & $1173.9 \pm 2.9$\\
(Global Range,1) & $-112.0 \pm 1.1$ & $-14.9 \pm 0.3$ & $53.1 \pm 0.4$ & $44.3 \pm 0.2$ & $315.6 \pm 2.0$ & $-0.20 \pm 0.01$ & $-25.3 \pm 0.3$ & $1162.2 \pm 2.8$\\
(Global Range,16) & $-118.1 \pm 1.2$ & $-14.3 \pm 0.3$ & $52.9 \pm 0.5$ & $44.1 \pm 0.2$ & $306.8 \pm 2.0$ & $-0.33 \pm 0.01$ & $-26.3 \pm 0.3$ & $1150.0 \pm 2.6$\\
(Global Range,2) & $-115.0 \pm 1.1$ & $-14.1 \pm 0.3$ & $53.1 \pm 0.5$ & $44.2 \pm 0.2$ & $311.8 \pm 2.0$ & $-0.25 \pm 0.01$ & $-26.1 \pm 0.3$ & $1155.5 \pm 2.6$\\
(Global Range,32) & $-118.1 \pm 1.2$ & $-14.3 \pm 0.3$ & $52.1 \pm 0.5$ & $44.0 \pm 0.2$ & $305.7 \pm 2.0$ & $-0.35 \pm 0.01$ & $-26.3 \pm 0.3$ & $1150.0 \pm 2.6$\\
(Global Range,4) & $-117.2 \pm 1.1$ & $-14.1 \pm 0.3$ & $52.9 \pm 0.5$ & $44.1 \pm 0.2$ & $307.7 \pm 2.0$ & $-0.29 \pm 0.01$ & $-26.1 \pm 0.3$ & $1151.5 \pm 2.5$\\
(Global Range,64) & $-118.1 \pm 1.2$ & $-14.5 \pm 0.3$ & $52.1 \pm 0.5$ & $44.1 \pm 0.2$ & $305.7 \pm 2.0$ & $-0.35 \pm 0.01$ & $-26.3 \pm 0.3$ & $1150.0 \pm 2.6$\\
(Global Range,8) & $-117.8 \pm 1.2$ & $-14.1 \pm 0.3$ & $52.5 \pm 0.5$ & $44.0 \pm 0.2$ & $306.5 \pm 2.0$ & $-0.31 \pm 0.01$ & $-26.5 \pm 0.3$ & $1150.0 \pm 2.6$\\
(Global Std,0.125) & $-113.3 \pm 1.0$ & $-32.5 \pm 0.5$ & $52.2 \pm 0.6$ & $36.1 \pm 0.2$ & $315.5 \pm 2.0$ & $-0.31 \pm 0.02$ & $-21.8 \pm 0.3$ & $1197.9 \pm 3.4$\\
(Global Std,0.25) & $-111.4 \pm 1.0$ & $-30.3 \pm 0.4$ & $52.9 \pm 0.6$ & $37.3 \pm 0.2$ & $318.9 \pm 2.0$ & $-0.23 \pm 0.02$ & $-22.2 \pm 0.3$ & $1196.8 \pm 3.3$\\
(Global Std,0.5) & $-106.3 \pm 1.0$ & $-25.0 \pm 0.4$ & $53.8 \pm 0.5$ & $39.9 \pm 0.2$ & $325.7 \pm 1.9$ & $-0.13 \pm 0.02$ & $-22.1 \pm 0.3$ & $1195.1 \pm 3.3$\\
(Global Std,1) & $\boldsymbol { -105.3 \pm 1.0 }$ & $-19.1 \pm 0.3$ & $54.0 \pm 0.6$ & $43.1 \pm 0.2$ & $327.1 \pm 1.9$ & $-0.13 \pm 0.02$ & $-22.5 \pm 0.3$ & $1191.3 \pm 3.3$\\
(Global Std,16) & $-117.7 \pm 1.1$ & $-14.0 \pm 0.2$ & $52.9 \pm 0.7$ & $44.1 \pm 0.2$ & $310.3 \pm 2.0$ & $-0.30 \pm 0.02$ & $-26.4 \pm 0.3$ & $1152.0 \pm 2.6$\\
(Global Std,2) & $-107.9 \pm 1.0$ & $-15.6 \pm 0.3$ & $53.9 \pm 0.6$ & $44.3 \pm 0.2$ & $321.9 \pm 2.0$ & $-0.14 \pm 0.02$ & $-23.5 \pm 0.3$ & $1177.0 \pm 3.0$\\
(Global Std,32) & $-117.1 \pm 1.1$ & $-14.2 \pm 0.3$ & $52.7 \pm 0.6$ & $44.0 \pm 0.2$ & $307.0 \pm 2.0$ & $-0.31 \pm 0.02$ & $-26.2 \pm 0.3$ & $1150.0 \pm 2.5$\\
(Global Std,4) & $-111.5 \pm 1.1$ & $-14.0 \pm 0.3$ & $53.2 \pm 0.6$ & $44.3 \pm 0.2$ & $317.0 \pm 2.0$ & $-0.23 \pm 0.02$ & $-25.1 \pm 0.3$ & $1165.0 \pm 2.8$\\
(Global Std,64) & $-117.5 \pm 1.1$ & $-14.6 \pm 0.3$ & $52.8 \pm 0.7$ & $44.1 \pm 0.2$ & $307.2 \pm 2.0$ & $-0.34 \pm 0.02$ & $-26.3 \pm 0.3$ & $1148.7 \pm 2.6$\\
(Global Std,8) & $-115.6 \pm 1.1$ & $-14.1 \pm 0.3$ & $53.0 \pm 0.6$ & $44.1 \pm 0.2$ & $310.7 \pm 2.0$ & $-0.28 \pm 0.02$ & $-26.3 \pm 0.3$ & $1159.6 \pm 2.7$\\
(Layer Abs,0.125) & $-105.7 \pm 1.0$ & $-15.2 \pm 0.3$ & $52.9 \pm 0.4$ & $36.2 \pm 0.2$ & $327.9 \pm 1.9$ & $-0.29 \pm 0.01$ & $-22.2 \pm 0.3$ & $1176.4 \pm 3.0$\\
(Layer Abs,0.25) & $-106.0 \pm 1.0$ & $-13.8 \pm 0.3$ & $53.3 \pm 0.4$ & $37.3 \pm 0.2$ & $328.1 \pm 1.9$ & $-0.20 \pm 0.01$ & $-22.5 \pm 0.3$ & $1163.6 \pm 2.8$\\
(Layer Abs,0.5) & $-109.0 \pm 1.0$ & $-13.9 \pm 0.2$ & $53.9 \pm 0.4$ & $39.3 \pm 0.2$ & $322.6 \pm 1.9$ & $-0.14 \pm 0.01$ & $-23.7 \pm 0.3$ & $1156.5 \pm 2.6$\\
(Layer Abs,1) & $-113.0 \pm 1.1$ & $-14.1 \pm 0.2$ & $53.5 \pm 0.4$ & $41.7 \pm 0.2$ & $315.9 \pm 2.0$ & $-0.12 \pm 0.01$ & $-25.0 \pm 0.3$ & $1150.6 \pm 2.5$\\
(Layer Abs,16) & $-117.5 \pm 1.2$ & $-14.6 \pm 0.3$ & $52.6 \pm 0.5$ & $44.2 \pm 0.2$ & $305.6 \pm 2.0$ & $-0.30 \pm 0.01$ & $-26.2 \pm 0.3$ & $1148.7 \pm 2.6$\\
(Layer Abs,2) & $-115.8 \pm 1.1$ & $-14.3 \pm 0.3$ & $53.4 \pm 0.4$ & $44.2 \pm 0.2$ & $308.4 \pm 2.0$ & $-0.14 \pm 0.01$ & $-25.9 \pm 0.3$ & $1151.0 \pm 2.5$\\
(Layer Abs,32) & $-117.7 \pm 1.1$ & $-14.6 \pm 0.3$ & $52.6 \pm 0.5$ & $44.0 \pm 0.2$ & $305.7 \pm 2.0$ & $-0.32 \pm 0.01$ & $-26.3 \pm 0.3$ & $1148.7 \pm 2.6$\\
(Layer Abs,4) & $-117.3 \pm 1.1$ & $-14.6 \pm 0.3$ & $53.1 \pm 0.4$ & $44.2 \pm 0.2$ & $307.3 \pm 2.0$ & $-0.23 \pm 0.01$ & $-26.5 \pm 0.3$ & $1149.8 \pm 2.5$\\
(Layer Abs,64) & $-117.9 \pm 1.1$ & $-14.7 \pm 0.3$ & $52.8 \pm 0.5$ & $44.0 \pm 0.2$ & $305.7 \pm 2.0$ & $-0.36 \pm 0.01$ & $-26.2 \pm 0.3$ & $1148.7 \pm 2.6$\\
(Layer Abs,8) & $-117.9 \pm 1.2$ & $-14.6 \pm 0.3$ & $52.7 \pm 0.5$ & $44.1 \pm 0.2$ & $306.5 \pm 2.0$ & $-0.27 \pm 0.01$ & $-26.2 \pm 0.3$ & $1148.5 \pm 2.6$\\
(Layer Range,0.125) & $-113.9 \pm 1.1$ & $-32.2 \pm 0.4$ & $52.6 \pm 0.4$ & $35.4 \pm 0.2$ & $317.1 \pm 2.0$ & $-0.41 \pm 0.01$ & $-22.2 \pm 0.3$ & $1199.8 \pm 3.3$\\
(Layer Range,0.25) & $-110.8 \pm 1.1$ & $-30.7 \pm 0.4$ & $53.9 \pm 0.4$ & $36.2 \pm 0.2$ & $323.8 \pm 1.9$ & $-0.39 \pm 0.01$ & $-22.1 \pm 0.3$ & $1197.0 \pm 3.3$\\
(Layer Range,0.5) & $-107.2 \pm 1.0$ & $-25.2 \pm 0.3$ & $53.6 \pm 0.4$ & $37.5 \pm 0.2$ & $\boldsymbol { 328.5 \pm 1.9 }$ & $-0.39 \pm 0.01$ & $-22.9 \pm 0.3$ & $1185.6 \pm 3.1$\\
(Layer Range,1) & $-106.4 \pm 1.0$ & $-17.7 \pm 0.3$ & $54.3 \pm 0.4$ & $41.3 \pm 0.2$ & $325.1 \pm 2.0$ & $-0.20 \pm 0.01$ & $-23.7 \pm 0.3$ & $1174.3 \pm 3.1$\\
(Layer Range,16) & $-117.5 \pm 1.1$ & $-14.1 \pm 0.3$ & $53.0 \pm 0.5$ & $44.2 \pm 0.2$ & $308.6 \pm 2.0$ & $-0.32 \pm 0.01$ & $-26.4 \pm 0.3$ & $1149.7 \pm 2.6$\\
(Layer Range,2) & $-109.8 \pm 1.1$ & $-14.6 \pm 0.3$ & $53.8 \pm 0.4$ & $43.4 \pm 0.2$ & $321.1 \pm 1.9$ & $-0.24 \pm 0.01$ & $-24.8 \pm 0.3$ & $1163.3 \pm 2.8$\\
(Layer Range,32) & $-118.6 \pm 1.2$ & $-14.4 \pm 0.3$ & $52.4 \pm 0.5$ & $44.2 \pm 0.2$ & $305.7 \pm 2.0$ & $-0.35 \pm 0.01$ & $-26.5 \pm 0.3$ & $1149.7 \pm 2.6$\\
(Layer Range,4) & $-113.0 \pm 1.1$ & $-13.6 \pm 0.2$ & $53.5 \pm 0.4$ & $44.2 \pm 0.2$ & $315.4 \pm 2.0$ & $-0.28 \pm 0.01$ & $-25.7 \pm 0.3$ & $1160.2 \pm 2.8$\\
(Layer Range,64) & $-118.6 \pm 1.2$ & $-14.4 \pm 0.3$ & $52.1 \pm 0.5$ & $44.1 \pm 0.2$ & $305.7 \pm 2.0$ & $-0.36 \pm 0.01$ & $-26.4 \pm 0.3$ & $1149.7 \pm 2.6$\\
(Layer Range,8) & $-116.1 \pm 1.1$ & $-13.7 \pm 0.2$ & $52.9 \pm 0.5$ & $44.3 \pm 0.2$ & $310.1 \pm 2.0$ & $-0.32 \pm 0.01$ & $-26.3 \pm 0.3$ & $1149.7 \pm 2.6$\\
(Layer Std,0.125) & $-115.7 \pm 1.1$ & $-33.6 \pm 0.5$ & $52.7 \pm 0.6$ & $35.2 \pm 0.2$ & $312.4 \pm 2.0$ & $-0.41 \pm 0.02$ & $-22.4 \pm 0.3$ & $1202.2 \pm 3.4$\\
(Layer Std,0.25) & $-113.3 \pm 1.1$ & $-32.6 \pm 0.5$ & $52.4 \pm 0.6$ & $35.3 \pm 0.2$ & $314.2 \pm 2.0$ & $-0.40 \pm 0.02$ & $-22.2 \pm 0.3$ & $1201.5 \pm 3.4$\\
(Layer Std,0.5) & $-112.8 \pm 1.1$ & $-31.4 \pm 0.4$ & $52.8 \pm 0.6$ & $35.8 \pm 0.2$ & $318.6 \pm 2.0$ & $-0.40 \pm 0.02$ & $-22.2 \pm 0.3$ & $1197.3 \pm 3.3$\\
(Layer Std,1) & $-110.7 \pm 1.0$ & $-27.2 \pm 0.4$ & $53.3 \pm 0.6$ & $37.2 \pm 0.2$ & $327.1 \pm 1.9$ & $-0.40 \pm 0.02$ & $-22.3 \pm 0.3$ & $1195.6 \pm 3.4$\\
(Layer Std,16) & $-114.4 \pm 1.1$ & $-13.9 \pm 0.3$ & $53.2 \pm 0.6$ & $44.1 \pm 0.2$ & $312.3 \pm 2.0$ & $-0.27 \pm 0.02$ & $-26.2 \pm 0.3$ & $1159.0 \pm 2.7$\\
(Layer Std,2) & $-106.3 \pm 1.0$ & $-18.9 \pm 0.3$ & $54.3 \pm 0.6$ & $41.3 \pm 0.2$ & $328.4 \pm 1.9$ & $-0.20 \pm 0.02$ & $-23.1 \pm 0.3$ & $1182.2 \pm 3.1$\\
(Layer Std,32) & $-117.5 \pm 1.1$ & $-14.1 \pm 0.3$ & $53.3 \pm 0.7$ & $44.2 \pm 0.2$ & $309.5 \pm 2.0$ & $-0.32 \pm 0.02$ & $-26.4 \pm 0.3$ & $1149.2 \pm 2.5$\\
(Layer Std,4) & $-107.2 \pm 1.0$ & $-15.2 \pm 0.3$ & $54.3 \pm 0.6$ & $43.3 \pm 0.2$ & $324.7 \pm 1.9$ & $-0.20 \pm 0.02$ & $-24.0 \pm 0.3$ & $1173.5 \pm 2.9$\\
(Layer Std,64) & $-118.7 \pm 1.1$ & $-14.6 \pm 0.3$ & $52.7 \pm 0.6$ & $44.1 \pm 0.2$ & $308.2 \pm 2.0$ & $-0.34 \pm 0.02$ & $-26.4 \pm 0.3$ & $1148.7 \pm 2.6$\\
(Layer Std,8) & $-111.1 \pm 1.1$ & $-13.9 \pm 0.3$ & $54.2 \pm 0.6$ & $44.1 \pm 0.2$ & $319.8 \pm 2.0$ & $-0.25 \pm 0.02$ & $-25.0 \pm 0.3$ & $1161.5 \pm 2.7$\\
(Local Q,0.125) & $-166.7 \pm 1.7$ & $-42.8 \pm 0.5$ & $52.5 \pm 0.6$ & $36.0 \pm 0.2$ & $327.5 \pm 1.9$ & $-0.45 \pm 0.02$ & $-53.3 \pm 0.6$ & $1177.6 \pm 3.0$\\
(Local Q,0.25) & $-187.5 \pm 1.8$ & $-45.3 \pm 0.5$ & $53.4 \pm 0.6$ & $36.7 \pm 0.2$ & $326.8 \pm 2.0$ & $-0.45 \pm 0.02$ & $-57.3 \pm 0.6$ & $1167.4 \pm 2.8$\\
(Local Q,0.5) & $-202.8 \pm 1.9$ & $-47.0 \pm 0.5$ & $54.0 \pm 0.6$ & $38.0 \pm 0.2$ & $326.2 \pm 2.0$ & $-0.46 \pm 0.02$ & $-56.7 \pm 0.6$ & $1162.6 \pm 2.7$\\
(Local Q,1) & $-214.5 \pm 1.9$ & $-47.8 \pm 0.6$ & $54.1 \pm 0.6$ & $39.3 \pm 0.2$ & $319.7 \pm 1.9$ & $-0.47 \pm 0.02$ & $-55.1 \pm 0.6$ & $1160.9 \pm 2.7$\\
(Local Q,16) & $-219.1 \pm 2.0$ & $-48.5 \pm 0.6$ & $53.6 \pm 0.6$ & $41.4 \pm 0.2$ & $312.2 \pm 2.0$ & $-0.49 \pm 0.02$ & $-52.7 \pm 0.6$ & $1152.6 \pm 2.6$\\
(Local Q,2) & $-219.9 \pm 2.0$ & $-48.3 \pm 0.6$ & $53.6 \pm 0.6$ & $40.5 \pm 0.2$ & $317.6 \pm 2.0$ & $-0.47 \pm 0.02$ & $-54.0 \pm 0.6$ & $1156.6 \pm 2.7$\\
(Local Q,32) & $-221.8 \pm 2.0$ & $-48.2 \pm 0.5$ & $53.3 \pm 0.6$ & $41.6 \pm 0.2$ & $312.6 \pm 2.0$ & $-0.48 \pm 0.02$ & $-53.0 \pm 0.6$ & $1153.8 \pm 2.6$\\
(Local Q,4) & $-219.7 \pm 2.0$ & $-48.2 \pm 0.6$ & $53.9 \pm 0.6$ & $41.1 \pm 0.2$ & $315.0 \pm 2.0$ & $-0.48 \pm 0.02$ & $-53.2 \pm 0.6$ & $1153.7 \pm 2.6$\\
(Local Q,64) & $-219.4 \pm 2.0$ & $-48.3 \pm 0.5$ & $53.3 \pm 0.6$ & $41.5 \pm 0.2$ & $311.4 \pm 2.0$ & $-0.49 \pm 0.02$ & $-52.6 \pm 0.6$ & $1152.2 \pm 2.5$\\
(Local Q,8) & $-220.0 \pm 2.0$ & $-48.4 \pm 0.6$ & $53.7 \pm 0.6$ & $41.3 \pm 0.2$ & $314.2 \pm 2.0$ & $-0.48 \pm 0.02$ & $-52.6 \pm 0.6$ & $1152.7 \pm 2.5$\\
(Local Abs,0.125) & $-106.8 \pm 1.0$ & $-14.8 \pm 0.3$ & $52.5 \pm 0.6$ & $36.2 \pm 0.2$ & $327.5 \pm 1.9$ & $-0.27 \pm 0.02$ & $-22.4 \pm 0.3$ & $1177.6 \pm 3.0$\\
(Local Abs,0.25) & $-107.7 \pm 1.0$ & $-13.8 \pm 0.3$ & $53.4 \pm 0.6$ & $37.0 \pm 0.2$ & $326.8 \pm 2.0$ & $-0.16 \pm 0.02$ & $-22.9 \pm 0.3$ & $1167.4 \pm 2.8$\\
(Local Abs,0.5) & $-111.8 \pm 1.1$ & $-14.2 \pm 0.3$ & $54.0 \pm 0.6$ & $38.3 \pm 0.2$ & $326.2 \pm 2.0$ & $-0.12 \pm 0.02$ & $-24.5 \pm 0.3$ & $1162.6 \pm 2.7$\\
(Local Abs,1) & $-116.9 \pm 1.1$ & $-14.4 \pm 0.3$ & $54.1 \pm 0.6$ & $40.2 \pm 0.2$ & $319.7 \pm 1.9$ & $-0.13 \pm 0.02$ & $-26.3 \pm 0.3$ & $1160.9 \pm 2.7$\\
(Local Abs,16) & $-128.9 \pm 1.2$ & $-14.8 \pm 0.3$ & $53.6 \pm 0.6$ & $42.9 \pm 0.2$ & $312.2 \pm 2.0$ & $-0.67 \pm 0.02$ & $-32.2 \pm 0.4$ & $1152.6 \pm 2.6$\\
(Local Abs,2) & $-122.4 \pm 1.2$ & $-14.6 \pm 0.3$ & $53.6 \pm 0.6$ & $41.4 \pm 0.2$ & $317.4 \pm 2.0$ & $-0.36 \pm 0.02$ & $-28.8 \pm 0.4$ & $1156.6 \pm 2.7$\\
(Local Abs,32) & $-127.8 \pm 1.2$ & $-14.7 \pm 0.3$ & $53.3 \pm 0.6$ & $43.1 \pm 0.2$ & $312.6 \pm 2.0$ & $-0.66 \pm 0.02$ & $-32.7 \pm 0.4$ & $1153.8 \pm 2.6$\\
(Local Abs,4) & $-125.1 \pm 1.2$ & $-14.7 \pm 0.3$ & $53.9 \pm 0.6$ & $42.2 \pm 0.2$ & $315.0 \pm 2.0$ & $-0.59 \pm 0.02$ & $-30.6 \pm 0.4$ & $1153.7 \pm 2.6$\\
(Local Abs,64) & $-128.8 \pm 1.2$ & $-14.8 \pm 0.3$ & $53.3 \pm 0.6$ & $43.0 \pm 0.2$ & $311.4 \pm 2.0$ & $-0.67 \pm 0.02$ & $-32.6 \pm 0.4$ & $1152.2 \pm 2.5$\\
(Local Abs,8) & $-127.0 \pm 1.2$ & $-14.9 \pm 0.3$ & $53.7 \pm 0.6$ & $42.6 \pm 0.2$ & $314.2 \pm 2.0$ & $-0.67 \pm 0.02$ & $-31.5 \pm 0.4$ & $1152.7 \pm 2.5$\\
(Local Range,0.125) & $-113.5 \pm 1.1$ & $-32.3 \pm 0.5$ & $52.5 \pm 0.4$ & $35.6 \pm 0.2$ & $318.6 \pm 2.0$ & $-0.41 \pm 0.01$ & $-22.1 \pm 0.3$ & $1199.3 \pm 3.3$\\
(Local Range,0.25) & $-111.4 \pm 1.1$ & $-30.3 \pm 0.4$ & $53.6 \pm 0.4$ & $36.1 \pm 0.2$ & $323.6 \pm 1.9$ & $-0.41 \pm 0.01$ & $-22.3 \pm 0.3$ & $1196.0 \pm 3.4$\\
(Local Range,0.5) & $-107.8 \pm 1.1$ & $-25.7 \pm 0.4$ & $53.8 \pm 0.4$ & $37.5 \pm 0.2$ & $328.2 \pm 1.9$ & $-0.41 \pm 0.01$ & $-22.8 \pm 0.3$ & $1185.6 \pm 3.1$\\
(Local Range,1) & $-105.5 \pm 1.0$ & $-17.7 \pm 0.3$ & $54.1 \pm 0.4$ & $41.4 \pm 0.2$ & $325.5 \pm 2.0$ & $-0.19 \pm 0.01$ & $-23.7 \pm 0.3$ & $1174.3 \pm 3.1$\\
(Local Range,16) & $-117.5 \pm 1.1$ & $-14.1 \pm 0.3$ & $53.0 \pm 0.5$ & $44.3 \pm 0.2$ & $308.6 \pm 2.0$ & $-0.33 \pm 0.01$ & $-26.4 \pm 0.3$ & $1149.7 \pm 2.6$\\
(Local Range,2) & $-109.4 \pm 1.1$ & $-14.8 \pm 0.3$ & $53.9 \pm 0.4$ & $43.4 \pm 0.2$ & $321.6 \pm 1.9$ & $-0.23 \pm 0.01$ & $-24.8 \pm 0.3$ & $1163.3 \pm 2.8$\\
(Local Range,32) & $-118.6 \pm 1.2$ & $-14.4 \pm 0.3$ & $52.4 \pm 0.5$ & $44.1 \pm 0.2$ & $305.7 \pm 2.0$ & $-0.35 \pm 0.01$ & $-26.5 \pm 0.3$ & $1149.7 \pm 2.6$\\
(Local Range,4) & $-113.0 \pm 1.1$ & $-13.6 \pm 0.2$ & $53.7 \pm 0.4$ & $44.1 \pm 0.2$ & $315.4 \pm 2.0$ & $-0.28 \pm 0.01$ & $-25.7 \pm 0.3$ & $1160.2 \pm 2.8$\\
(Local Range,64) & $-118.6 \pm 1.2$ & $-14.4 \pm 0.3$ & $52.1 \pm 0.5$ & $44.1 \pm 0.2$ & $305.7 \pm 2.0$ & $-0.35 \pm 0.01$ & $-26.4 \pm 0.3$ & $1149.7 \pm 2.6$\\
(Local Range,8) & $-116.1 \pm 1.1$ & $-13.7 \pm 0.2$ & $52.9 \pm 0.5$ & $44.2 \pm 0.2$ & $310.1 \pm 2.0$ & $-0.31 \pm 0.01$ & $-26.3 \pm 0.3$ & $1149.7 \pm 2.6$\\
(Local Std,0.125) & $-115.7 \pm 1.1$ & $-33.1 \pm 0.5$ & $52.3 \pm 0.6$ & $35.3 \pm 0.2$ & $312.1 \pm 2.0$ & $-0.43 \pm 0.02$ & $-22.2 \pm 0.3$ & $1201.3 \pm 3.4$\\
(Local Std,0.25) & $-113.9 \pm 1.1$ & $-32.8 \pm 0.5$ & $52.4 \pm 0.6$ & $35.3 \pm 0.2$ & $314.0 \pm 2.0$ & $-0.41 \pm 0.02$ & $-22.2 \pm 0.3$ & $1200.0 \pm 3.3$\\
(Local Std,0.5) & $-112.8 \pm 1.1$ & $-31.3 \pm 0.4$ & $52.7 \pm 0.6$ & $35.8 \pm 0.2$ & $320.3 \pm 2.0$ & $-0.41 \pm 0.02$ & $-22.2 \pm 0.3$ & $1195.3 \pm 3.2$\\
(Local Std,1) & $-110.2 \pm 1.0$ & $-27.7 \pm 0.4$ & $54.0 \pm 0.6$ & $37.1 \pm 0.2$ & $327.0 \pm 1.9$ & $-0.41 \pm 0.02$ & $-22.2 \pm 0.3$ & $1193.5 \pm 3.3$\\
(Local Std,16) & $-114.4 \pm 1.1$ & $-14.0 \pm 0.3$ & $53.2 \pm 0.6$ & $44.2 \pm 0.2$ & $312.3 \pm 2.0$ & $-0.29 \pm 0.02$ & $-26.2 \pm 0.3$ & $1159.0 \pm 2.7$\\
(Local Std,2) & $-105.9 \pm 1.0$ & $-18.7 \pm 0.3$ & $54.2 \pm 0.6$ & $41.1 \pm 0.2$ & $327.8 \pm 1.9$ & $-0.21 \pm 0.02$ & $-23.0 \pm 0.3$ & $1182.2 \pm 3.1$\\
(Local Std,32) & $-117.5 \pm 1.1$ & $-14.1 \pm 0.2$ & $53.3 \pm 0.7$ & $44.2 \pm 0.2$ & $309.5 \pm 2.0$ & $-0.33 \pm 0.02$ & $-26.4 \pm 0.3$ & $1149.2 \pm 2.5$\\
(Local Std,4) & $-106.6 \pm 1.0$ & $-15.2 \pm 0.3$ & $\boldsymbol { 54.3 \pm 0.6 }$ & $43.2 \pm 0.2$ & $325.1 \pm 2.0$ & $-0.20 \pm 0.02$ & $-24.0 \pm 0.3$ & $1173.5 \pm 2.9$\\
(Local Std,64) & $-118.7 \pm 1.1$ & $-14.4 \pm 0.3$ & $52.7 \pm 0.6$ & $44.2 \pm 0.2$ & $308.2 \pm 2.0$ & $-0.35 \pm 0.02$ & $-26.4 \pm 0.3$ & $1148.7 \pm 2.6$\\
(Local Std,8) & $-110.1 \pm 1.1$ & $\boldsymbol { -13.5 \pm 0.2 }$ & $53.8 \pm 0.6$ & $44.0 \pm 0.2$ & $319.5 \pm 2.0$ & $-0.26 \pm 0.02$ & $-25.0 \pm 0.3$ & $1161.5 \pm 2.7$\\
(Poly-UCB1,0.125) & $-115.0 \pm 1.5$ & $-30.9 \pm 0.6$ & $51.7 \pm 0.7$ & $35.2 \pm 0.3$ & $310.6 \pm 2.8$ & $-0.43 \pm 0.02$ & $-22.3 \pm 0.4$ & $1202.3 \pm 4.8$\\
(Poly-UCB1,0.25) & $-114.0 \pm 1.5$ & $-28.3 \pm 0.6$ & $51.5 \pm 0.6$ & $35.1 \pm 0.3$ & $310.4 \pm 2.8$ & $-0.41 \pm 0.02$ & $-22.0 \pm 0.4$ & $1202.8 \pm 4.9$\\
(Poly-UCB1,0.5) & $-111.2 \pm 1.5$ & $-22.4 \pm 0.5$ & $51.7 \pm 0.6$ & $35.1 \pm 0.3$ & $313.2 \pm 2.8$ & $-0.43 \pm 0.02$ & $-21.8 \pm 0.4$ & $1208.4 \pm 4.9$\\
(Poly-UCB1,1) & $-110.2 \pm 1.5$ & $-16.7 \pm 0.4$ & $51.6 \pm 0.6$ & $35.3 \pm 0.3$ & $315.0 \pm 2.8$ & $-0.40 \pm 0.02$ & $-22.1 \pm 0.4$ & $1208.4 \pm 4.9$\\
(Poly-UCB1,16) & $-154.2 \pm 2.2$ & $-16.8 \pm 0.4$ & $51.4 \pm 0.6$ & $36.9 \pm 0.3$ & $323.8 \pm 2.8$ & $-0.53 \pm 0.02$ & $-43.4 \pm 0.7$ & $1205.8 \pm 4.9$\\
(Poly-UCB1,2) & $-108.7 \pm 1.5$ & $-14.1 \pm 0.4$ & $51.7 \pm 0.6$ & $35.4 \pm 0.3$ & $316.8 \pm 2.8$ & $-0.38 \pm 0.02$ & $\boldsymbol { -21.7 \pm 0.4 }$ & $\boldsymbol { 1209.2 \pm 5.1 }$\\
(Poly-UCB1,32) & $-155.3 \pm 2.2$ & $-20.3 \pm 0.5$ & $51.4 \pm 0.6$ & $37.2 \pm 0.3$ & $324.9 \pm 2.8$ & $-0.58 \pm 0.02$ & $-43.6 \pm 0.7$ & $1199.8 \pm 4.8$\\
(Poly-UCB1,4) & $-106.4 \pm 1.3$ & $-14.0 \pm 0.4$ & $51.7 \pm 0.6$ & $35.8 \pm 0.3$ & $321.4 \pm 2.8$ & $-0.37 \pm 0.02$ & $-22.6 \pm 0.4$ & $1208.8 \pm 5.0$\\
(Poly-UCB1,64) & $-156.9 \pm 2.3$ & $-21.6 \pm 0.5$ & $51.8 \pm 0.7$ & $37.2 \pm 0.3$ & $326.6 \pm 2.7$ & $-0.65 \pm 0.02$ & $-43.3 \pm 0.7$ & $1197.2 \pm 4.7$\\
(Poly-UCB1,8) & $-150.5 \pm 2.0$ & $-14.5 \pm 0.4$ & $51.6 \pm 0.6$ & $36.2 \pm 0.3$ & $322.8 \pm 2.7$ & $-0.45 \pm 0.02$ & $-39.4 \pm 0.6$ & $1203.3 \pm 4.9$\\
(Vanilla UCT,0.125) & $-116.4 \pm 1.1$ & $-33.0 \pm 0.5$ & $51.9 \pm 0.6$ & $35.4 \pm 0.2$ & $308.7 \pm 2.0$ & $-0.27 \pm 0.02$ & $-22.6 \pm 0.3$ & $1192.1 \pm 3.2$\\
(Vanilla UCT,0.25) & $-115.3 \pm 1.1$ & $-32.0 \pm 0.5$ & $52.1 \pm 0.6$ & $35.6 \pm 0.2$ & $310.8 \pm 2.0$ & $-0.16 \pm 0.02$ & $-22.3 \pm 0.3$ & $1193.4 \pm 3.2$\\
(Vanilla UCT,0.5) & $-114.3 \pm 1.1$ & $-30.7 \pm 0.5$ & $52.0 \pm 0.6$ & $36.0 \pm 0.2$ & $311.0 \pm 2.0$ & $-0.12 \pm 0.02$ & $-22.2 \pm 0.3$ & $1198.2 \pm 3.3$\\
(Vanilla UCT,1) & $-113.3 \pm 1.1$ & $-27.4 \pm 0.5$ & $52.7 \pm 0.6$ & $36.7 \pm 0.2$ & $312.4 \pm 2.0$ & $-0.13 \pm 0.02$ & $-22.3 \pm 0.3$ & $1199.8 \pm 3.4$\\
(Vanilla UCT,1000) & $-117.2 \pm 1.1$ & $-14.6 \pm 0.3$ & $52.2 \pm 0.7$ & $44.0 \pm 0.2$ & $305.4 \pm 2.0$ & $-0.34 \pm 0.02$ & $-26.2 \pm 0.3$ & $1150.7 \pm 2.5$\\
(Vanilla UCT,16) & $-108.0 \pm 1.0$ & $-14.3 \pm 0.3$ & $53.9 \pm 0.6$ & $44.4 \pm 0.2$ & $327.4 \pm 1.9$ & $-0.30 \pm 0.02$ & $-23.0 \pm 0.3$ & $1193.5 \pm 3.3$\\
(Vanilla UCT,2) & $-111.1 \pm 1.1$ & $-23.2 \pm 0.4$ & $53.8 \pm 0.6$ & $38.7 \pm 0.2$ & $315.1 \pm 1.9$ & $-0.20 \pm 0.02$ & $-22.2 \pm 0.3$ & $1201.8 \pm 3.3$\\
(Vanilla UCT,256) & $-114.2 \pm 1.1$ & $-14.5 \pm 0.3$ & $52.8 \pm 0.6$ & $43.9 \pm 0.2$ & $309.4 \pm 2.0$ & $-0.34 \pm 0.02$ & $-26.2 \pm 0.3$ & $1160.6 \pm 2.8$\\
(Vanilla UCT,32) & $-106.9 \pm 1.0$ & $-14.2 \pm 0.3$ & $53.3 \pm 0.7$ & $44.1 \pm 0.2$ & $326.0 \pm 2.0$ & $-0.33 \pm 0.02$ & $-24.1 \pm 0.3$ & $1192.4 \pm 3.3$\\
(Vanilla UCT,4) & $-111.4 \pm 1.1$ & $-19.0 \pm 0.4$ & $54.2 \pm 0.6$ & $41.6 \pm 0.2$ & $321.0 \pm 1.9$ & $-0.27 \pm 0.02$ & $-22.1 \pm 0.3$ & $1202.0 \pm 3.4$\\
(Vanilla UCT,64) & $-107.7 \pm 1.0$ & $-14.3 \pm 0.3$ & $52.8 \pm 0.6$ & $44.1 \pm 0.2$ & $319.8 \pm 2.0$ & $-0.36 \pm 0.02$ & $-25.4 \pm 0.3$ & $1183.6 \pm 3.2$\\
(Vanilla UCT,8) & $-108.8 \pm 1.1$ & $-15.6 \pm 0.3$ & $54.0 \pm 0.6$ & $44.0 \pm 0.2$ & $324.1 \pm 1.9$ & $-0.29 \pm 0.02$ & $-22.3 \pm 0.3$ & $1199.3 \pm 3.3$\\
\bottomrule
\end{tabular}}
\label{tab:best_performances2_100}
\end{table}

\begin{table}[H]\centering
\caption{Part 3/3 of the full experimental data table containing the average return and 99\% confidence interval for each exploration constant-strategy-model triple with 100 MCTS iterations..}
\scalebox{0.6}{
\setlength{\tabcolsep}{1mm}\begin{tabular}{ c c c c c c c c c c c }
\toprule
&CaptureTheFlag & Chess & Connect4 & Constrictor & KillTheKing & NumbersRace & Othello & Pusher & Pylos & Quarto\\
\midrule
(Global Abs,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.37 \pm 0.02$ & $-0.88 \pm 0.01$ & $-0.75 \pm 0.02$ & $-0.19 \pm 0.01$ & $-0.09 \pm 0.03$ & $-0.69 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.80 \pm 0.02$ & $-0.47 \pm 0.02$\\
(Global Abs,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.38 \pm 0.02$ & $-0.81 \pm 0.01$ & $-0.71 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.10 \pm 0.03$ & $-0.64 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.73 \pm 0.02$ & $-0.39 \pm 0.02$\\
(Global Abs,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.42 \pm 0.02$ & $-0.69 \pm 0.02$ & $-0.58 \pm 0.02$ & $-0.18 \pm 0.01$ & $-0.13 \pm 0.03$ & $-0.52 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.62 \pm 0.02$ & $-0.31 \pm 0.02$\\
(Global Abs,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.46 \pm 0.02$ & $-0.59 \pm 0.02$ & $-0.44 \pm 0.02$ & $-0.16 \pm 0.01$ & $-0.25 \pm 0.03$ & $-0.44 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.48 \pm 0.02$ & $-0.33 \pm 0.02$\\
(Global Abs,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.83 \pm 0.01$ & $-0.45 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.46 \pm 0.02$ & $-0.69 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.69 \pm 0.02$ & $-0.68 \pm 0.02$\\
(Global Abs,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.46 \pm 0.02$ & $-0.61 \pm 0.02$ & $\boldsymbol { -0.37 \pm 0.02 }$ & $-0.16 \pm 0.01$ & $-0.25 \pm 0.03$ & $-0.50 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.52 \pm 0.02$ & $-0.40 \pm 0.02$\\
(Global Abs,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.83 \pm 0.01$ & $-0.47 \pm 0.02$ & $-0.19 \pm 0.01$ & $-0.51 \pm 0.02$ & $-0.67 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.71 \pm 0.02$ & $-0.70 \pm 0.02$\\
(Global Abs,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.48 \pm 0.02$ & $-0.73 \pm 0.02$ & $-0.40 \pm 0.02$ & $-0.17 \pm 0.01$ & $-0.31 \pm 0.02$ & $-0.60 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.62 \pm 0.02$ & $-0.56 \pm 0.02$\\
(Global Abs,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.58 \pm 0.02$ & $-0.85 \pm 0.01$ & $-0.47 \pm 0.02$ & $-0.21 \pm 0.01$ & $-0.53 \pm 0.02$ & $-0.67 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.02$ & $-0.69 \pm 0.02$\\
(Global Abs,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.52 \pm 0.02$ & $-0.79 \pm 0.02$ & $-0.44 \pm 0.02$ & $-0.18 \pm 0.01$ & $-0.40 \pm 0.02$ & $-0.65 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.66 \pm 0.02$ & $-0.64 \pm 0.02$\\
(Global Range,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.43 \pm 0.02$ & $-0.79 \pm 0.02$ & $-0.70 \pm 0.02$ & $-0.18 \pm 0.01$ & $-0.07 \pm 0.03$ & $-0.61 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.02$ & $-0.38 \pm 0.02$\\
(Global Range,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.45 \pm 0.02$ & $-0.66 \pm 0.02$ & $-0.56 \pm 0.02$ & $-0.17 \pm 0.01$ & $-0.11 \pm 0.03$ & $-0.49 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.57 \pm 0.02$ & $-0.30 \pm 0.02$\\
(Global Range,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.49 \pm 0.02$ & $-0.57 \pm 0.02$ & $-0.39 \pm 0.02$ & $-0.16 \pm 0.01$ & $-0.26 \pm 0.03$ & $\boldsymbol { -0.44 \pm 0.02 }$ & $-0.00 \pm 0.00$ & $-0.47 \pm 0.02$ & $-0.33 \pm 0.02$\\
(Global Range,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.55 \pm 0.02$ & $-0.63 \pm 0.02$ & $-0.38 \pm 0.02$ & $-0.17 \pm 0.01$ & $-0.26 \pm 0.03$ & $-0.56 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.53 \pm 0.02$ & $-0.46 \pm 0.02$\\
(Global Range,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.84 \pm 0.01$ & $-0.46 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.52 \pm 0.02$ & $-0.68 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.02$ & $-0.69 \pm 0.02$\\
(Global Range,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.55 \pm 0.02$ & $-0.74 \pm 0.02$ & $-0.41 \pm 0.02$ & $-0.18 \pm 0.01$ & $-0.30 \pm 0.02$ & $-0.62 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.64 \pm 0.02$ & $-0.62 \pm 0.02$\\
(Global Range,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.84 \pm 0.01$ & $-0.47 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.52 \pm 0.02$ & $-0.69 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.70 \pm 0.02$ & $-0.70 \pm 0.02$\\
(Global Range,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.02$ & $-0.81 \pm 0.01$ & $-0.45 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.41 \pm 0.02$ & $-0.65 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.67 \pm 0.02$ & $-0.67 \pm 0.02$\\
(Global Range,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.84 \pm 0.01$ & $-0.48 \pm 0.02$ & $-0.21 \pm 0.01$ & $-0.52 \pm 0.02$ & $-0.70 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.02$ & $-0.69 \pm 0.02$\\
(Global Range,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.83 \pm 0.01$ & $-0.45 \pm 0.02$ & $-0.19 \pm 0.01$ & $-0.47 \pm 0.02$ & $-0.69 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.71 \pm 0.02$ & $-0.69 \pm 0.02$\\
(Global Std,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.39 \pm 0.03$ & $-0.88 \pm 0.02$ & $-0.77 \pm 0.02$ & $-0.20 \pm 0.02$ & $-0.08 \pm 0.04$ & $-0.72 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.49 \pm 0.03$\\
(Global Std,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.43 \pm 0.03$ & $-0.82 \pm 0.02$ & $-0.74 \pm 0.02$ & $-0.20 \pm 0.02$ & $-0.06 \pm 0.04$ & $-0.68 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.78 \pm 0.02$ & $-0.41 \pm 0.03$\\
(Global Std,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.47 \pm 0.03$ & $-0.68 \pm 0.03$ & $-0.65 \pm 0.03$ & $-0.18 \pm 0.02$ & $-0.13 \pm 0.04$ & $-0.53 \pm 0.03$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.62 \pm 0.03$ & $-0.31 \pm 0.03$\\
(Global Std,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.45 \pm 0.03$ & $-0.58 \pm 0.03$ & $-0.46 \pm 0.03$ & $\boldsymbol { -0.14 \pm 0.02 }$ & $-0.25 \pm 0.04$ & $-0.46 \pm 0.03$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.47 \pm 0.03$ & $-0.35 \pm 0.03$\\
(Global Std,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.54 \pm 0.03$ & $-0.82 \pm 0.02$ & $-0.46 \pm 0.03$ & $-0.20 \pm 0.02$ & $-0.48 \pm 0.03$ & $-0.67 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.71 \pm 0.03$ & $-0.70 \pm 0.02$\\
(Global Std,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.48 \pm 0.03$ & $-0.61 \pm 0.03$ & $-0.39 \pm 0.03$ & $-0.16 \pm 0.02$ & $-0.23 \pm 0.04$ & $-0.50 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.53 \pm 0.03$ & $-0.41 \pm 0.03$\\
(Global Std,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.58 \pm 0.03$ & $-0.84 \pm 0.02$ & $-0.45 \pm 0.03$ & $-0.21 \pm 0.02$ & $-0.52 \pm 0.03$ & $-0.70 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.70 \pm 0.03$ & $-0.68 \pm 0.03$\\
(Global Std,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.51 \pm 0.03$ & $-0.73 \pm 0.02$ & $-0.40 \pm 0.03$ & $-0.19 \pm 0.02$ & $-0.29 \pm 0.04$ & $-0.60 \pm 0.03$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.62 \pm 0.03$ & $-0.57 \pm 0.03$\\
(Global Std,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.55 \pm 0.03$ & $-0.83 \pm 0.02$ & $-0.48 \pm 0.03$ & $-0.19 \pm 0.02$ & $-0.52 \pm 0.03$ & $-0.68 \pm 0.03$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.72 \pm 0.03$ & $-0.68 \pm 0.03$\\
(Global Std,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.03$ & $-0.81 \pm 0.02$ & $-0.44 \pm 0.03$ & $-0.18 \pm 0.02$ & $-0.43 \pm 0.03$ & $-0.64 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.67 \pm 0.03$ & $-0.66 \pm 0.03$\\
(Layer Abs,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.35 \pm 0.02$ & $-0.87 \pm 0.01$ & $-0.75 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.07 \pm 0.03$ & $-0.70 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.80 \pm 0.02$ & $-0.49 \pm 0.02$\\
(Layer Abs,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.38 \pm 0.02$ & $-0.81 \pm 0.01$ & $-0.71 \pm 0.02$ & $-0.19 \pm 0.01$ & $-0.05 \pm 0.03$ & $-0.64 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.78 \pm 0.02$ & $-0.40 \pm 0.02$\\
(Layer Abs,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.40 \pm 0.02$ & $-0.71 \pm 0.02$ & $-0.62 \pm 0.02$ & $-0.18 \pm 0.01$ & $-0.11 \pm 0.03$ & $-0.55 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.65 \pm 0.02$ & $-0.32 \pm 0.02$\\
(Layer Abs,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.43 \pm 0.02$ & $-0.60 \pm 0.02$ & $-0.49 \pm 0.02$ & $-0.17 \pm 0.01$ & $-0.16 \pm 0.03$ & $-0.47 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.51 \pm 0.02$ & $-0.30 \pm 0.02$\\
(Layer Abs,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.02$ & $-0.79 \pm 0.02$ & $-0.41 \pm 0.02$ & $-0.19 \pm 0.01$ & $-0.48 \pm 0.02$ & $-0.64 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.67 \pm 0.02$ & $-0.65 \pm 0.02$\\
(Layer Abs,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.45 \pm 0.02$ & $-0.59 \pm 0.02$ & $-0.43 \pm 0.02$ & $-0.18 \pm 0.01$ & $-0.25 \pm 0.03$ & $-0.49 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.50 \pm 0.02$ & $-0.34 \pm 0.02$\\
(Layer Abs,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.02$ & $-0.82 \pm 0.01$ & $-0.46 \pm 0.02$ & $-0.19 \pm 0.01$ & $-0.49 \pm 0.02$ & $-0.68 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.69 \pm 0.02$ & $-0.65 \pm 0.02$\\
(Layer Abs,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.48 \pm 0.02$ & $-0.67 \pm 0.02$ & $-0.41 \pm 0.02$ & $-0.17 \pm 0.01$ & $-0.32 \pm 0.02$ & $-0.55 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.56 \pm 0.02$ & $-0.50 \pm 0.02$\\
(Layer Abs,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.02$ & $-0.82 \pm 0.01$ & $-0.47 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.53 \pm 0.02$ & $-0.68 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.70 \pm 0.02$ & $-0.69 \pm 0.02$\\
(Layer Abs,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.53 \pm 0.02$ & $-0.74 \pm 0.02$ & $-0.43 \pm 0.02$ & $-0.18 \pm 0.01$ & $-0.41 \pm 0.02$ & $-0.60 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.63 \pm 0.02$ & $-0.61 \pm 0.02$\\
(Layer Range,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.43 \pm 0.02$ & $-0.91 \pm 0.01$ & $-0.79 \pm 0.02$ & $-0.21 \pm 0.01$ & $-0.06 \pm 0.03$ & $-0.74 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.55 \pm 0.02$\\
(Layer Range,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.44 \pm 0.02$ & $-0.89 \pm 0.01$ & $-0.79 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.07 \pm 0.03$ & $-0.72 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.80 \pm 0.02$ & $-0.56 \pm 0.02$\\
(Layer Range,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.45 \pm 0.02$ & $-0.88 \pm 0.01$ & $-0.77 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.13 \pm 0.03$ & $-0.69 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.76 \pm 0.02$ & $-0.56 \pm 0.02$\\
(Layer Range,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.51 \pm 0.02$ & $-0.65 \pm 0.02$ & $-0.59 \pm 0.02$ & $-0.16 \pm 0.01$ & $-0.26 \pm 0.03$ & $-0.55 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.58 \pm 0.02$ & $-0.42 \pm 0.02$\\
(Layer Range,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.83 \pm 0.01$ & $-0.45 \pm 0.02$ & $-0.17 \pm 0.01$ & $-0.52 \pm 0.02$ & $-0.67 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.69 \pm 0.02$ & $-0.68 \pm 0.02$\\
(Layer Range,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.55 \pm 0.02$ & $-0.69 \pm 0.02$ & $-0.49 \pm 0.02$ & $-0.16 \pm 0.01$ & $-0.31 \pm 0.02$ & $-0.57 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.59 \pm 0.02$ & $-0.55 \pm 0.02$\\
(Layer Range,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.84 \pm 0.01$ & $-0.45 \pm 0.02$ & $-0.19 \pm 0.01$ & $-0.52 \pm 0.02$ & $-0.69 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.71 \pm 0.02$ & $-0.69 \pm 0.02$\\
(Layer Range,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.76 \pm 0.02$ & $-0.45 \pm 0.02$ & $-0.16 \pm 0.01$ & $-0.43 \pm 0.02$ & $-0.61 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.65 \pm 0.02$ & $-0.63 \pm 0.02$\\
(Layer Range,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.58 \pm 0.02$ & $-0.85 \pm 0.01$ & $-0.47 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.52 \pm 0.02$ & $-0.69 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.02$ & $-0.70 \pm 0.02$\\
(Layer Range,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.80 \pm 0.02$ & $-0.43 \pm 0.02$ & $-0.19 \pm 0.01$ & $-0.48 \pm 0.02$ & $-0.65 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.67 \pm 0.02$ & $-0.67 \pm 0.02$\\
(Layer Std,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.40 \pm 0.03$ & $-0.91 \pm 0.01$ & $-0.79 \pm 0.02$ & $-0.20 \pm 0.02$ & $-0.04 \pm 0.04$ & $-0.73 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.83 \pm 0.02$ & $-0.55 \pm 0.03$\\
(Layer Std,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.41 \pm 0.03$ & $-0.92 \pm 0.01$ & $-0.78 \pm 0.02$ & $-0.20 \pm 0.02$ & $-0.07 \pm 0.04$ & $-0.73 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.82 \pm 0.02$ & $-0.55 \pm 0.03$\\
(Layer Std,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.44 \pm 0.03$ & $-0.89 \pm 0.02$ & $-0.77 \pm 0.02$ & $-0.19 \pm 0.02$ & $-0.07 \pm 0.04$ & $-0.71 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.79 \pm 0.02$ & $-0.53 \pm 0.03$\\
(Layer Std,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.46 \pm 0.03$ & $-0.88 \pm 0.02$ & $-0.78 \pm 0.02$ & $-0.19 \pm 0.02$ & $-0.10 \pm 0.04$ & $-0.70 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.77 \pm 0.02$ & $-0.57 \pm 0.03$\\
(Layer Std,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.03$ & $-0.79 \pm 0.02$ & $-0.45 \pm 0.03$ & $-0.18 \pm 0.02$ & $-0.46 \pm 0.03$ & $-0.63 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.65 \pm 0.03$ & $-0.65 \pm 0.03$\\
(Layer Std,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.46 \pm 0.03$ & $-0.69 \pm 0.03$ & $-0.59 \pm 0.03$ & $-0.17 \pm 0.02$ & $-0.22 \pm 0.04$ & $-0.52 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.57 \pm 0.03$ & $-0.43 \pm 0.03$\\
(Layer Std,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.03$ & $-0.79 \pm 0.02$ & $-0.44 \pm 0.03$ & $-0.19 \pm 0.02$ & $-0.51 \pm 0.03$ & $-0.65 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.68 \pm 0.03$ & $-0.69 \pm 0.02$\\
(Layer Std,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.50 \pm 0.03$ & $-0.69 \pm 0.03$ & $-0.48 \pm 0.03$ & $-0.17 \pm 0.02$ & $-0.29 \pm 0.04$ & $-0.54 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.56 \pm 0.03$ & $-0.52 \pm 0.03$\\
(Layer Std,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.58 \pm 0.03$ & $-0.84 \pm 0.02$ & $-0.46 \pm 0.03$ & $-0.19 \pm 0.02$ & $-0.52 \pm 0.03$ & $-0.68 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.70 \pm 0.03$ & $-0.71 \pm 0.02$\\
(Layer Std,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.52 \pm 0.03$ & $-0.73 \pm 0.02$ & $-0.46 \pm 0.03$ & $-0.18 \pm 0.02$ & $-0.39 \pm 0.03$ & $-0.60 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.60 \pm 0.03$ & $-0.61 \pm 0.03$\\
(Local Q,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.39 \pm 0.03$ & $-0.92 \pm 0.01$ & $-0.83 \pm 0.02$ & $-0.22 \pm 0.02$ & $-0.06 \pm 0.04$ & $-0.79 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.84 \pm 0.02$ & $-0.57 \pm 0.03$\\
(Local Q,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.39 \pm 0.03$ & $-0.92 \pm 0.01$ & $-0.83 \pm 0.02$ & $-0.21 \pm 0.02$ & $-0.01 \pm 0.04$ & $-0.78 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.85 \pm 0.02$ & $-0.60 \pm 0.03$\\
(Local Q,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.36 \pm 0.03$ & $-0.94 \pm 0.01$ & $-0.85 \pm 0.02$ & $-0.23 \pm 0.02$ & $\boldsymbol { -0.00 \pm 0.04 }$ & $-0.78 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.86 \pm 0.02$ & $-0.56 \pm 0.03$\\
(Local Q,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.39 \pm 0.03$ & $-0.93 \pm 0.01$ & $-0.84 \pm 0.02$ & $-0.22 \pm 0.02$ & $-0.01 \pm 0.04$ & $-0.79 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.85 \pm 0.02$ & $-0.58 \pm 0.03$\\
(Local Q,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.39 \pm 0.03$ & $-0.94 \pm 0.01$ & $-0.85 \pm 0.02$ & $-0.24 \pm 0.02$ & $-0.04 \pm 0.04$ & $-0.79 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.86 \pm 0.02$ & $-0.60 \pm 0.03$\\
(Local Q,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $\boldsymbol { -0.34 \pm 0.03 }$ & $-0.93 \pm 0.01$ & $-0.84 \pm 0.02$ & $-0.21 \pm 0.02$ & $-0.02 \pm 0.04$ & $-0.80 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.85 \pm 0.02$ & $-0.58 \pm 0.03$\\
(Local Q,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.37 \pm 0.03$ & $-0.93 \pm 0.01$ & $-0.84 \pm 0.02$ & $-0.24 \pm 0.02$ & $-0.04 \pm 0.04$ & $-0.79 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.84 \pm 0.02$ & $-0.61 \pm 0.03$\\
(Local Q,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.38 \pm 0.03$ & $-0.93 \pm 0.01$ & $-0.85 \pm 0.02$ & $-0.23 \pm 0.02$ & $-0.01 \pm 0.04$ & $-0.79 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.86 \pm 0.02$ & $-0.60 \pm 0.03$\\
(Local Q,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.38 \pm 0.03$ & $-0.93 \pm 0.01$ & $-0.82 \pm 0.02$ & $-0.23 \pm 0.02$ & $-0.03 \pm 0.04$ & $-0.78 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.85 \pm 0.02$ & $-0.59 \pm 0.03$\\
(Local Q,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.36 \pm 0.03$ & $-0.92 \pm 0.01$ & $-0.86 \pm 0.02$ & $-0.21 \pm 0.02$ & $-0.03 \pm 0.04$ & $-0.79 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.86 \pm 0.02$ & $-0.59 \pm 0.03$\\
(Local Abs,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.40 \pm 0.03$ & $-0.88 \pm 0.02$ & $-0.75 \pm 0.02$ & $-0.21 \pm 0.02$ & $-0.03 \pm 0.04$ & $-0.71 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.80 \pm 0.02$ & $-0.46 \pm 0.03$\\
(Local Abs,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.38 \pm 0.03$ & $-0.80 \pm 0.02$ & $-0.70 \pm 0.03$ & $-0.18 \pm 0.02$ & $-0.03 \pm 0.04$ & $-0.64 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.03$ & $-0.35 \pm 0.03$\\
(Local Abs,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.39 \pm 0.03$ & $-0.65 \pm 0.03$ & $-0.58 \pm 0.03$ & $-0.18 \pm 0.02$ & $-0.09 \pm 0.04$ & $-0.52 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.59 \pm 0.03$ & $-0.32 \pm 0.03$\\
(Local Abs,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.43 \pm 0.03$ & $-0.60 \pm 0.03$ & $-0.46 \pm 0.03$ & $-0.18 \pm 0.02$ & $-0.14 \pm 0.04$ & $-0.53 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.55 \pm 0.03$ & $-0.35 \pm 0.03$\\
(Local Abs,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.51 \pm 0.03$ & $-0.96 \pm 0.01$ & $-0.71 \pm 0.03$ & $-0.35 \pm 0.02$ & $-0.42 \pm 0.03$ & $-0.84 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.88 \pm 0.02$ & $-0.79 \pm 0.02$\\
(Local Abs,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.47 \pm 0.03$ & $-0.85 \pm 0.02$ & $-0.47 \pm 0.03$ & $-0.22 \pm 0.02$ & $-0.13 \pm 0.04$ & $-0.73 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.73 \pm 0.03$ & $-0.60 \pm 0.03$\\
(Local Abs,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.52 \pm 0.03$ & $-0.96 \pm 0.01$ & $-0.73 \pm 0.03$ & $-0.34 \pm 0.02$ & $-0.47 \pm 0.03$ & $-0.86 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.86 \pm 0.02$ & $-0.78 \pm 0.02$\\
(Local Abs,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.50 \pm 0.03$ & $-0.96 \pm 0.01$ & $-0.65 \pm 0.03$ & $-0.32 \pm 0.02$ & $-0.23 \pm 0.04$ & $-0.84 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.84 \pm 0.02$ & $-0.76 \pm 0.02$\\
(Local Abs,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.55 \pm 0.03$ & $-0.96 \pm 0.01$ & $-0.74 \pm 0.02$ & $-0.35 \pm 0.02$ & $-0.48 \pm 0.03$ & $-0.85 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.87 \pm 0.02$ & $-0.78 \pm 0.02$\\
(Local Abs,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.53 \pm 0.03$ & $-0.95 \pm 0.01$ & $-0.71 \pm 0.03$ & $-0.34 \pm 0.02$ & $-0.31 \pm 0.04$ & $-0.84 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.87 \pm 0.02$ & $-0.80 \pm 0.02$\\
(Local Range,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.43 \pm 0.02$ & $-0.92 \pm 0.01$ & $-0.79 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.05 \pm 0.03$ & $-0.74 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.82 \pm 0.01$ & $-0.55 \pm 0.02$\\
(Local Range,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.44 \pm 0.02$ & $-0.90 \pm 0.01$ & $-0.80 \pm 0.02$ & $-0.21 \pm 0.01$ & $-0.07 \pm 0.03$ & $-0.74 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.54 \pm 0.02$\\
(Local Range,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.47 \pm 0.02$ & $-0.90 \pm 0.01$ & $-0.80 \pm 0.02$ & $-0.19 \pm 0.01$ & $-0.13 \pm 0.03$ & $-0.70 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.56 \pm 0.02$\\
(Local Range,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.51 \pm 0.02$ & $-0.67 \pm 0.02$ & $-0.56 \pm 0.02$ & $-0.16 \pm 0.01$ & $-0.25 \pm 0.03$ & $-0.54 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.59 \pm 0.02$ & $-0.42 \pm 0.02$\\
(Local Range,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.83 \pm 0.01$ & $-0.46 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.52 \pm 0.02$ & $-0.69 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.70 \pm 0.02$ & $-0.69 \pm 0.02$\\
(Local Range,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.55 \pm 0.02$ & $-0.68 \pm 0.02$ & $-0.47 \pm 0.02$ & $-0.17 \pm 0.01$ & $-0.32 \pm 0.02$ & $-0.56 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.56 \pm 0.02$ & $-0.53 \pm 0.02$\\
(Local Range,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.83 \pm 0.01$ & $-0.48 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.52 \pm 0.02$ & $-0.69 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.71 \pm 0.02$ & $-0.68 \pm 0.02$\\
(Local Range,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.75 \pm 0.02$ & $-0.45 \pm 0.02$ & $-0.18 \pm 0.01$ & $-0.43 \pm 0.02$ & $-0.61 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.63 \pm 0.02$ & $-0.64 \pm 0.02$\\
(Local Range,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.58 \pm 0.02$ & $-0.85 \pm 0.01$ & $-0.47 \pm 0.02$ & $-0.20 \pm 0.01$ & $-0.52 \pm 0.02$ & $-0.70 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.70 \pm 0.02$ & $-0.69 \pm 0.02$\\
(Local Range,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.02$ & $-0.79 \pm 0.02$ & $-0.46 \pm 0.02$ & $-0.19 \pm 0.01$ & $-0.48 \pm 0.02$ & $-0.66 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.65 \pm 0.02$ & $-0.66 \pm 0.02$\\
(Local Std,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.37 \pm 0.03$ & $-0.91 \pm 0.01$ & $-0.80 \pm 0.02$ & $-0.20 \pm 0.02$ & $-0.06 \pm 0.04$ & $-0.75 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.83 \pm 0.02$ & $-0.56 \pm 0.03$\\
(Local Std,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.38 \pm 0.03$ & $-0.92 \pm 0.01$ & $-0.78 \pm 0.02$ & $-0.22 \pm 0.02$ & $-0.05 \pm 0.04$ & $-0.74 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.84 \pm 0.02$ & $-0.57 \pm 0.03$\\
(Local Std,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.40 \pm 0.03$ & $-0.90 \pm 0.02$ & $-0.79 \pm 0.02$ & $-0.20 \pm 0.02$ & $-0.08 \pm 0.04$ & $-0.74 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.55 \pm 0.03$\\
(Local Std,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.43 \pm 0.03$ & $-0.89 \pm 0.02$ & $-0.81 \pm 0.02$ & $-0.19 \pm 0.02$ & $-0.11 \pm 0.04$ & $-0.73 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.81 \pm 0.02$ & $-0.56 \pm 0.03$\\
(Local Std,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.03$ & $-0.79 \pm 0.02$ & $-0.41 \pm 0.03$ & $-0.17 \pm 0.02$ & $-0.46 \pm 0.03$ & $-0.65 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.67 \pm 0.03$ & $-0.66 \pm 0.03$\\
(Local Std,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.46 \pm 0.03$ & $-0.70 \pm 0.03$ & $-0.60 \pm 0.03$ & $-0.16 \pm 0.02$ & $-0.24 \pm 0.04$ & $-0.54 \pm 0.03$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.60 \pm 0.03$ & $-0.37 \pm 0.03$\\
(Local Std,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.03$ & $-0.80 \pm 0.02$ & $-0.46 \pm 0.03$ & $-0.18 \pm 0.02$ & $-0.51 \pm 0.03$ & $-0.68 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.70 \pm 0.03$ & $-0.67 \pm 0.03$\\
(Local Std,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.51 \pm 0.03$ & $-0.63 \pm 0.03$ & $-0.52 \pm 0.03$ & $-0.17 \pm 0.02$ & $-0.27 \pm 0.04$ & $-0.52 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.57 \pm 0.03$ & $-0.50 \pm 0.03$\\
(Local Std,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.58 \pm 0.03$ & $-0.83 \pm 0.02$ & $-0.45 \pm 0.03$ & $-0.21 \pm 0.02$ & $-0.52 \pm 0.03$ & $-0.68 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.71 \pm 0.03$ & $-0.71 \pm 0.02$\\
(Local Std,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.52 \pm 0.03$ & $-0.73 \pm 0.02$ & $-0.44 \pm 0.03$ & $-0.16 \pm 0.02$ & $-0.39 \pm 0.03$ & $-0.59 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.60 \pm 0.03$ & $-0.60 \pm 0.03$\\
(Poly-UCB1,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.39 \pm 0.03$ & $-0.91 \pm 0.02$ & $-0.78 \pm 0.02$ & $-0.20 \pm 0.02$ & $-0.04 \pm 0.04$ & $-0.75 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.83 \pm 0.02$ & $-0.56 \pm 0.03$\\
(Poly-UCB1,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.37 \pm 0.03$ & $-0.92 \pm 0.01$ & $-0.78 \pm 0.02$ & $-0.21 \pm 0.02$ & $-0.04 \pm 0.04$ & $-0.77 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.83 \pm 0.02$ & $-0.57 \pm 0.03$\\
(Poly-UCB1,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.40 \pm 0.03$ & $-0.92 \pm 0.01$ & $-0.78 \pm 0.02$ & $-0.20 \pm 0.02$ & $-0.05 \pm 0.04$ & $-0.74 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.55 \pm 0.03$\\
(Poly-UCB1,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.40 \pm 0.03$ & $-0.91 \pm 0.02$ & $-0.76 \pm 0.02$ & $-0.21 \pm 0.02$ & $-0.03 \pm 0.04$ & $-0.75 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.84 \pm 0.02$ & $-0.56 \pm 0.03$\\
(Poly-UCB1,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.59 \pm 0.03$ & $-0.90 \pm 0.02$ & $-0.68 \pm 0.03$ & $-0.36 \pm 0.02$ & $-0.05 \pm 0.04$ & $-0.75 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.76 \pm 0.02$ & $-0.57 \pm 0.03$\\
(Poly-UCB1,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.48 \pm 0.03$ & $-0.91 \pm 0.01$ & $-0.76 \pm 0.02$ & $-0.24 \pm 0.02$ & $-0.05 \pm 0.04$ & $-0.74 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.83 \pm 0.02$ & $-0.54 \pm 0.03$\\
(Poly-UCB1,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.62 \pm 0.03$ & $-0.91 \pm 0.02$ & $-0.67 \pm 0.03$ & $-0.33 \pm 0.02$ & $-0.04 \pm 0.04$ & $-0.78 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.73 \pm 0.03$ & $-0.67 \pm 0.03$\\
(Poly-UCB1,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.52 \pm 0.03$ & $-0.89 \pm 0.02$ & $-0.74 \pm 0.02$ & $-0.29 \pm 0.02$ & $-0.03 \pm 0.04$ & $-0.74 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.79 \pm 0.02$ & $-0.51 \pm 0.03$\\
(Poly-UCB1,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.63 \pm 0.03$ & $-0.90 \pm 0.02$ & $-0.66 \pm 0.03$ & $-0.35 \pm 0.02$ & $-0.05 \pm 0.04$ & $-0.80 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.03$ & $-0.74 \pm 0.02$\\
(Poly-UCB1,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.03$ & $-0.88 \pm 0.02$ & $-0.71 \pm 0.03$ & $-0.36 \pm 0.02$ & $-0.03 \pm 0.04$ & $-0.74 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.80 \pm 0.02$ & $-0.52 \pm 0.03$\\
(Vanilla UCT,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.44 \pm 0.03$ & $-0.87 \pm 0.02$ & $-0.75 \pm 0.02$ & $-0.19 \pm 0.02$ & $-0.06 \pm 0.04$ & $-0.70 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.80 \pm 0.02$ & $-0.47 \pm 0.03$\\
(Vanilla UCT,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.44 \pm 0.03$ & $-0.79 \pm 0.02$ & $-0.68 \pm 0.03$ & $-0.18 \pm 0.02$ & $-0.08 \pm 0.04$ & $-0.62 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.03$ & $-0.38 \pm 0.03$\\
(Vanilla UCT,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.46 \pm 0.03$ & $-0.64 \pm 0.03$ & $-0.55 \pm 0.03$ & $-0.17 \pm 0.02$ & $-0.14 \pm 0.04$ & $-0.51 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.60 \pm 0.03$ & $\boldsymbol { -0.30 \pm 0.03 }$\\
(Vanilla UCT,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.47 \pm 0.03$ & $\boldsymbol { -0.55 \pm 0.03 }$ & $-0.40 \pm 0.03$ & $-0.16 \pm 0.02$ & $-0.24 \pm 0.04$ & $-0.46 \pm 0.03$ & $-0.00 \pm 0.00$ & $\boldsymbol { -0.46 \pm 0.03 }$ & $-0.34 \pm 0.03$\\
(Vanilla UCT,1000) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.03$ & $-0.82 \pm 0.02$ & $-0.48 \pm 0.03$ & $-0.19 \pm 0.02$ & $-0.51 \pm 0.03$ & $-0.70 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.03$ & $-0.70 \pm 0.02$\\
(Vanilla UCT,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.03$ & $-0.82 \pm 0.02$ & $-0.43 \pm 0.03$ & $-0.19 \pm 0.02$ & $-0.46 \pm 0.03$ & $-0.67 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.03$ & $-0.69 \pm 0.02$\\
(Vanilla UCT,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.53 \pm 0.03$ & $-0.64 \pm 0.03$ & $-0.38 \pm 0.03$ & $-0.20 \pm 0.02$ & $-0.22 \pm 0.04$ & $-0.55 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.54 \pm 0.03$ & $-0.41 \pm 0.03$\\
(Vanilla UCT,256) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.03$ & $-0.85 \pm 0.02$ & $-0.49 \pm 0.03$ & $-0.19 \pm 0.02$ & $-0.52 \pm 0.03$ & $-0.70 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.71 \pm 0.03$ & $-0.70 \pm 0.02$\\
(Vanilla UCT,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.03$ & $-0.85 \pm 0.02$ & $-0.45 \pm 0.03$ & $-0.21 \pm 0.02$ & $-0.52 \pm 0.03$ & $-0.70 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.03$ & $-0.71 \pm 0.02$\\
(Vanilla UCT,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.56 \pm 0.03$ & $-0.74 \pm 0.02$ & $-0.43 \pm 0.03$ & $-0.19 \pm 0.02$ & $-0.31 \pm 0.04$ & $-0.58 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.65 \pm 0.03$ & $-0.58 \pm 0.03$\\
(Vanilla UCT,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.03$ & $-0.85 \pm 0.02$ & $-0.46 \pm 0.03$ & $-0.20 \pm 0.02$ & $-0.52 \pm 0.03$ & $-0.70 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.72 \pm 0.03$ & $-0.70 \pm 0.02$\\
(Vanilla UCT,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.57 \pm 0.03$ & $-0.81 \pm 0.02$ & $-0.46 \pm 0.03$ & $-0.20 \pm 0.02$ & $-0.38 \pm 0.03$ & $-0.66 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.69 \pm 0.03$ & $-0.66 \pm 0.03$\\
\bottomrule
\end{tabular}}
\label{tab:best_performances3_100}
\end{table}

\begin{table}[H]\centering
\caption{Part 1/3 of the full experimental data table containing the average return and 99\% confidence interval for each exploration constant-strategy-model triple with 500 MCTS iterations..}
\scalebox{0.6}{
\setlength{\tabcolsep}{1mm}\begin{tabular}{ c c c c c c c c c c }
\toprule
&Cooperative Recon & Crossing Traffic & Game of Life & Manufacturer & Navigation & Racetrack & Skills Teaching & Tamarisk & Triangle Tireworld\\
\midrule
(Global Abs,0.125) & $3.26 \pm 0.20$ & $-25.5 \pm 0.9$ & $528.2 \pm 1.9$ & $-1420.5 \pm 11.9$ & $-25.3 \pm 0.5$ & $-10.7 \pm 0.1$ & $-55.2 \pm 5.1$ & $-630.5 \pm 6.0$ & $21.5 \pm 2.4$\\
(Global Abs,0.25) & $4.07 \pm 0.22$ & $-26.7 \pm 0.9$ & $531.0 \pm 1.7$ & $-1344.6 \pm 10.7$ & $-24.3 \pm 0.5$ & $-9.96 \pm 0.07$ & $-20.5 \pm 5.3$ & $-632.2 \pm 6.1$ & $26.6 \pm 2.3$\\
(Global Abs,0.5) & $5.26 \pm 0.25$ & $-25.8 \pm 0.9$ & $526.2 \pm 1.7$ & $-1347.5 \pm 11.0$ & $-23.8 \pm 0.5$ & $-9.72 \pm 0.07$ & $5.20 \pm 5.42$ & $-646.4 \pm 6.1$ & $46.8 \pm 2.1$\\
(Global Abs,1) & $5.92 \pm 0.28$ & $-25.5 \pm 0.9$ & $522.3 \pm 1.8$ & $-1350.3 \pm 11.4$ & $-23.2 \pm 0.5$ & $-9.82 \pm 0.08$ & $2.83 \pm 5.65$ & $-654.3 \pm 6.2$ & $72.2 \pm 1.3$\\
(Global Abs,16) & $4.40 \pm 0.27$ & $-25.9 \pm 0.9$ & $518.1 \pm 1.8$ & $-1370.2 \pm 12.3$ & $-23.7 \pm 0.5$ & $-10.2 \pm 0.1$ & $-33.3 \pm 5.4$ & $-674.0 \pm 6.1$ & $70.0 \pm 1.5$\\
(Global Abs,2) & $5.35 \pm 0.29$ & $-25.5 \pm 0.9$ & $520.0 \pm 1.8$ & $-1371.6 \pm 12.1$ & $-23.7 \pm 0.5$ & $-9.94 \pm 0.08$ & $-10.2 \pm 5.5$ & $-672.6 \pm 6.1$ & $76.5 \pm 1.1$\\
(Global Abs,32) & $4.57 \pm 0.27$ & $-26.2 \pm 0.9$ & $517.2 \pm 1.8$ & $-1379.0 \pm 12.2$ & $-23.8 \pm 0.5$ & $-10.1 \pm 0.1$ & $-31.2 \pm 5.5$ & $-671.7 \pm 6.1$ & $68.2 \pm 1.5$\\
(Global Abs,4) & $4.85 \pm 0.28$ & $-25.8 \pm 0.9$ & $518.0 \pm 1.8$ & $-1362.2 \pm 11.7$ & $-23.8 \pm 0.5$ & $-10.0 \pm 0.1$ & $-24.6 \pm 5.5$ & $-671.7 \pm 6.1$ & $74.4 \pm 1.3$\\
(Global Abs,64) & $4.24 \pm 0.26$ & $-26.4 \pm 0.9$ & $516.7 \pm 1.8$ & $-1378.4 \pm 12.1$ & $-24.3 \pm 0.5$ & $-10.0 \pm 0.1$ & $-33.6 \pm 5.5$ & $-675.6 \pm 6.2$ & $68.9 \pm 1.5$\\
(Global Abs,8) & $4.46 \pm 0.27$ & $-26.1 \pm 0.9$ & $517.3 \pm 1.8$ & $-1372.7 \pm 12.3$ & $-23.8 \pm 0.5$ & $-10.1 \pm 0.1$ & $-31.0 \pm 5.5$ & $-668.7 \pm 6.2$ & $71.0 \pm 1.4$\\
(Global Range,0.125) & $6.25 \pm 0.28$ & $-26.3 \pm 0.9$ & $529.9 \pm 1.8$ & $-1396.1 \pm 11.8$ & $-25.8 \pm 0.5$ & $-10.7 \pm 0.1$ & $2.36 \pm 5.58$ & $-632.3 \pm 6.1$ & $34.6 \pm 2.3$\\
(Global Range,0.25) & $6.01 \pm 0.30$ & $-26.0 \pm 0.9$ & $531.3 \pm 1.7$ & $-1333.1 \pm 10.9$ & $-24.6 \pm 0.5$ & $-9.64 \pm 0.06$ & $\boldsymbol { 28.3 \pm 5.4 }$ & $-613.7 \pm 6.1$ & $64.7 \pm 1.6$\\
(Global Range,0.5) & $5.14 \pm 0.29$ & $-26.1 \pm 0.9$ & $525.8 \pm 1.8$ & $-1339.9 \pm 11.1$ & $-23.9 \pm 0.5$ & $-9.55 \pm 0.07$ & $8.13 \pm 5.41$ & $-635.5 \pm 6.0$ & $76.1 \pm 1.2$\\
(Global Range,1) & $4.83 \pm 0.28$ & $-26.3 \pm 0.9$ & $523.2 \pm 1.8$ & $-1357.5 \pm 11.7$ & $-23.7 \pm 0.5$ & $-9.75 \pm 0.07$ & $-10.5 \pm 5.3$ & $-647.7 \pm 6.1$ & $75.4 \pm 1.2$\\
(Global Range,16) & $4.42 \pm 0.27$ & $-25.6 \pm 0.9$ & $518.3 \pm 1.7$ & $-1373.9 \pm 12.5$ & $-23.8 \pm 0.5$ & $-10.1 \pm 0.1$ & $-36.6 \pm 5.4$ & $-673.7 \pm 6.2$ & $69.2 \pm 1.5$\\
(Global Range,2) & $4.67 \pm 0.27$ & $-26.5 \pm 0.9$ & $521.7 \pm 1.7$ & $-1370.6 \pm 12.0$ & $-23.6 \pm 0.5$ & $-9.93 \pm 0.08$ & $-27.1 \pm 5.4$ & $-663.5 \pm 6.2$ & $72.8 \pm 1.3$\\
(Global Range,32) & $4.47 \pm 0.27$ & $-26.2 \pm 0.9$ & $518.3 \pm 1.7$ & $-1378.8 \pm 12.4$ & $-24.0 \pm 0.5$ & $-10.1 \pm 0.1$ & $-30.2 \pm 5.4$ & $-671.8 \pm 6.1$ & $68.4 \pm 1.5$\\
(Global Range,4) & $4.47 \pm 0.27$ & $-25.5 \pm 0.9$ & $518.8 \pm 1.8$ & $-1377.7 \pm 12.2$ & $-23.9 \pm 0.5$ & $-10.0 \pm 0.1$ & $-32.9 \pm 5.5$ & $-671.9 \pm 6.1$ & $69.7 \pm 1.5$\\
(Global Range,64) & $4.56 \pm 0.27$ & $-26.3 \pm 0.9$ & $516.6 \pm 1.8$ & $-1368.7 \pm 11.9$ & $-24.0 \pm 0.5$ & $-10.1 \pm 0.1$ & $-36.8 \pm 5.4$ & $-679.7 \pm 6.2$ & $68.3 \pm 1.5$\\
(Global Range,8) & $4.55 \pm 0.27$ & $-26.5 \pm 0.9$ & $518.5 \pm 1.8$ & $-1371.2 \pm 12.0$ & $-23.7 \pm 0.5$ & $-10.1 \pm 0.1$ & $-29.0 \pm 5.4$ & $-673.7 \pm 6.2$ & $69.0 \pm 1.5$\\
(Global Std,0.125) & $3.16 \pm 0.20$ & $-25.6 \pm 0.8$ & $504.8 \pm 2.2$ & $-1698.3 \pm 19.6$ & $-35.2 \pm 0.5$ & $-20.4 \pm 0.3$ & $-144.5 \pm 5.8$ & $-847.8 \pm 5.7$ & $20.9 \pm 2.3$\\
(Global Std,0.25) & $3.52 \pm 0.21$ & $-25.4 \pm 0.8$ & $513.7 \pm 2.0$ & $-1580.8 \pm 16.5$ & $-32.7 \pm 0.5$ & $-17.3 \pm 0.2$ & $-120.9 \pm 5.7$ & $-774.9 \pm 6.1$ & $22.9 \pm 2.3$\\
(Global Std,0.5) & $4.77 \pm 0.25$ & $-26.1 \pm 0.9$ & $524.3 \pm 1.9$ & $-1428.1 \pm 12.5$ & $-29.9 \pm 0.5$ & $-13.1 \pm 0.1$ & $-46.5 \pm 5.6$ & $-673.1 \pm 6.2$ & $40.7 \pm 2.2$\\
(Global Std,1) & $\boldsymbol { 6.40 \pm 0.30 }$ & $-26.1 \pm 0.9$ & $\boldsymbol { 533.5 \pm 1.6 }$ & $-1334.5 \pm 10.7$ & $-26.4 \pm 0.5$ & $-10.2 \pm 0.1$ & $20.6 \pm 5.5$ & $-612.1 \pm 6.0$ & $70.4 \pm 1.4$\\
(Global Std,16) & $4.61 \pm 0.27$ & $-25.6 \pm 0.9$ & $518.0 \pm 1.8$ & $-1374.2 \pm 12.0$ & $-23.5 \pm 0.5$ & $-10.0 \pm 0.1$ & $-27.1 \pm 5.4$ & $-661.3 \pm 6.1$ & $68.1 \pm 1.6$\\
(Global Std,2) & $6.05 \pm 0.30$ & $-26.0 \pm 0.9$ & $528.0 \pm 1.8$ & $\boldsymbol { -1325.7 \pm 10.8 }$ & $-24.1 \pm 0.5$ & $\boldsymbol { -9.16 \pm 0.05 }$ & $26.3 \pm 5.4$ & $-624.2 \pm 6.0$ & $\boldsymbol { 77.3 \pm 1.1 }$\\
(Global Std,32) & $4.26 \pm 0.26$ & $-26.0 \pm 0.9$ & $517.8 \pm 1.8$ & $-1376.8 \pm 12.2$ & $-23.8 \pm 0.5$ & $-10.1 \pm 0.1$ & $-33.6 \pm 5.5$ & $-671.0 \pm 6.1$ & $68.9 \pm 1.5$\\
(Global Std,4) & $4.88 \pm 0.28$ & $-26.0 \pm 0.9$ & $523.6 \pm 1.8$ & $-1351.0 \pm 11.2$ & $-23.9 \pm 0.5$ & $-9.47 \pm 0.06$ & $0.24 \pm 5.33$ & $-640.9 \pm 6.1$ & $73.7 \pm 1.3$\\
(Global Std,64) & $4.43 \pm 0.27$ & $-26.5 \pm 0.9$ & $517.3 \pm 1.8$ & $-1370.8 \pm 11.6$ & $-24.3 \pm 0.5$ & $-10.1 \pm 0.1$ & $-31.9 \pm 5.5$ & $-678.9 \pm 6.2$ & $67.7 \pm 1.6$\\
(Global Std,8) & $4.74 \pm 0.28$ & $-25.8 \pm 0.9$ & $520.8 \pm 1.8$ & $-1355.3 \pm 11.5$ & $-23.7 \pm 0.5$ & $-9.82 \pm 0.07$ & $-15.7 \pm 5.3$ & $-658.2 \pm 6.1$ & $70.0 \pm 1.5$\\
(Layer Abs,0.125) & $3.37 \pm 0.20$ & $-25.6 \pm 0.9$ & $527.5 \pm 1.9$ & $-1401.8 \pm 11.4$ & $-25.0 \pm 0.5$ & $-10.6 \pm 0.1$ & $-47.0 \pm 5.0$ & $-634.4 \pm 6.0$ & $18.3 \pm 2.4$\\
(Layer Abs,0.25) & $4.36 \pm 0.23$ & $-26.3 \pm 0.9$ & $531.9 \pm 1.7$ & $-1352.5 \pm 10.5$ & $-24.2 \pm 0.5$ & $-9.92 \pm 0.07$ & $-9.98 \pm 5.14$ & $-630.4 \pm 6.3$ & $23.4 \pm 2.4$\\
(Layer Abs,0.5) & $5.57 \pm 0.25$ & $-26.5 \pm 0.9$ & $526.5 \pm 1.7$ & $-1339.7 \pm 10.7$ & $-23.8 \pm 0.5$ & $-9.80 \pm 0.08$ & $3.60 \pm 5.41$ & $-651.5 \pm 6.2$ & $38.0 \pm 2.2$\\
(Layer Abs,1) & $5.62 \pm 0.27$ & $-26.2 \pm 0.9$ & $521.4 \pm 1.8$ & $-1347.4 \pm 11.3$ & $\boldsymbol { -23.2 \pm 0.5 }$ & $-9.79 \pm 0.08$ & $1.86 \pm 5.70$ & $-660.1 \pm 6.2$ & $60.5 \pm 1.8$\\
(Layer Abs,16) & $4.63 \pm 0.28$ & $-26.8 \pm 0.9$ & $516.9 \pm 1.8$ & $-1371.5 \pm 11.7$ & $-24.0 \pm 0.5$ & $-10.0 \pm 0.1$ & $-32.7 \pm 5.5$ & $-675.6 \pm 6.2$ & $70.8 \pm 1.4$\\
(Layer Abs,2) & $5.37 \pm 0.29$ & $-26.1 \pm 0.9$ & $520.0 \pm 1.8$ & $-1365.8 \pm 12.1$ & $-23.9 \pm 0.5$ & $-10.0 \pm 0.1$ & $-9.28 \pm 5.62$ & $-666.5 \pm 6.2$ & $74.2 \pm 1.2$\\
(Layer Abs,32) & $4.61 \pm 0.27$ & $-25.7 \pm 0.9$ & $516.3 \pm 1.9$ & $-1374.3 \pm 11.9$ & $-24.0 \pm 0.5$ & $-10.1 \pm 0.1$ & $-29.2 \pm 5.4$ & $-677.8 \pm 6.0$ & $69.5 \pm 1.5$\\
(Layer Abs,4) & $5.04 \pm 0.29$ & $-25.3 \pm 0.9$ & $518.7 \pm 1.8$ & $-1368.0 \pm 12.0$ & $-23.9 \pm 0.5$ & $-10.1 \pm 0.1$ & $-23.7 \pm 5.6$ & $-668.8 \pm 6.2$ & $75.5 \pm 1.2$\\
(Layer Abs,64) & $4.48 \pm 0.27$ & $-25.8 \pm 0.9$ & $515.8 \pm 1.8$ & $-1377.7 \pm 12.1$ & $-23.8 \pm 0.5$ & $-10.2 \pm 0.1$ & $-34.2 \pm 5.4$ & $-675.7 \pm 6.1$ & $67.8 \pm 1.6$\\
(Layer Abs,8) & $4.67 \pm 0.28$ & $-26.2 \pm 0.9$ & $515.8 \pm 1.8$ & $-1368.0 \pm 11.9$ & $-23.9 \pm 0.5$ & $-10.1 \pm 0.1$ & $-26.7 \pm 5.4$ & $-672.4 \pm 6.2$ & $73.1 \pm 1.3$\\
(Layer Range,0.125) & $3.49 \pm 0.21$ & $-25.3 \pm 0.8$ & $510.6 \pm 2.1$ & $-1692.0 \pm 19.8$ & $-38.1 \pm 0.5$ & $-23.7 \pm 0.4$ & $-116.1 \pm 6.1$ & $-828.3 \pm 5.9$ & $20.8 \pm 2.3$\\
(Layer Range,0.25) & $4.28 \pm 0.24$ & $-25.2 \pm 0.8$ & $524.2 \pm 1.9$ & $-1541.4 \pm 15.4$ & $-38.2 \pm 0.5$ & $-23.5 \pm 0.4$ & $-61.9 \pm 6.1$ & $-738.3 \pm 6.2$ & $22.9 \pm 2.3$\\
(Layer Range,0.5) & $4.49 \pm 0.27$ & $-25.0 \pm 0.8$ & $530.5 \pm 1.8$ & $-1399.7 \pm 12.5$ & $-36.9 \pm 0.5$ & $-19.4 \pm 0.3$ & $6.62 \pm 5.55$ & $-650.7 \pm 6.2$ & $46.4 \pm 2.1$\\
(Layer Range,1) & $3.96 \pm 0.27$ & $-25.9 \pm 0.9$ & $530.7 \pm 1.8$ & $-1372.9 \pm 12.0$ & $-34.6 \pm 0.6$ & $-11.6 \pm 0.2$ & $7.41 \pm 5.40$ & $-616.0 \pm 6.0$ & $67.4 \pm 1.6$\\
(Layer Range,16) & $4.28 \pm 0.27$ & $-26.0 \pm 0.9$ & $521.7 \pm 1.7$ & $-1365.5 \pm 11.9$ & $-23.7 \pm 0.5$ & $-9.89 \pm 0.07$ & $-32.6 \pm 5.5$ & $-653.9 \pm 6.0$ & $69.8 \pm 1.5$\\
(Layer Range,2) & $3.94 \pm 0.26$ & $-26.2 \pm 0.9$ & $531.2 \pm 1.8$ & $-1357.6 \pm 12.1$ & $-29.0 \pm 0.6$ & $-9.38 \pm 0.06$ & $-2.71 \pm 5.33$ & $\boldsymbol { -607.4 \pm 6.0 }$ & $71.7 \pm 1.4$\\
(Layer Range,32) & $4.29 \pm 0.26$ & $-25.9 \pm 0.9$ & $517.6 \pm 1.8$ & $-1383.7 \pm 12.1$ & $-24.1 \pm 0.5$ & $-10.1 \pm 0.1$ & $-33.2 \pm 5.5$ & $-664.8 \pm 6.2$ & $70.2 \pm 1.5$\\
(Layer Range,4) & $3.94 \pm 0.26$ & $-26.5 \pm 0.9$ & $527.5 \pm 1.7$ & $-1355.6 \pm 12.0$ & $-24.9 \pm 0.5$ & $-9.47 \pm 0.06$ & $-23.0 \pm 5.4$ & $-624.3 \pm 6.1$ & $73.5 \pm 1.3$\\
(Layer Range,64) & $4.32 \pm 0.26$ & $-26.6 \pm 0.9$ & $517.5 \pm 1.8$ & $-1366.4 \pm 11.7$ & $-24.0 \pm 0.5$ & $-10.0 \pm 0.1$ & $-35.5 \pm 5.5$ & $-669.1 \pm 6.2$ & $69.5 \pm 1.5$\\
(Layer Range,8) & $4.09 \pm 0.26$ & $-26.4 \pm 0.9$ & $523.5 \pm 1.8$ & $-1364.8 \pm 11.8$ & $-23.5 \pm 0.5$ & $-9.74 \pm 0.07$ & $-27.6 \pm 5.4$ & $-642.1 \pm 6.1$ & $71.6 \pm 1.4$\\
(Layer Std,0.125) & $3.09 \pm 0.19$ & $-25.0 \pm 0.8$ & $498.2 \pm 2.2$ & $-1764.4 \pm 21.1$ & $-37.6 \pm 0.5$ & $-23.6 \pm 0.4$ & $-156.5 \pm 5.8$ & $-878.0 \pm 5.5$ & $20.0 \pm 2.3$\\
(Layer Std,0.25) & $3.30 \pm 0.20$ & $-25.5 \pm 0.8$ & $506.1 \pm 2.1$ & $-1723.8 \pm 20.7$ & $-37.7 \pm 0.5$ & $-23.8 \pm 0.4$ & $-145.6 \pm 5.8$ & $-855.5 \pm 5.6$ & $21.2 \pm 2.3$\\
(Layer Std,0.5) & $3.81 \pm 0.22$ & $-25.4 \pm 0.8$ & $516.4 \pm 1.9$ & $-1605.9 \pm 17.7$ & $-37.8 \pm 0.5$ & $-23.7 \pm 0.4$ & $-108.0 \pm 6.0$ & $-801.3 \pm 6.0$ & $23.5 \pm 2.3$\\
(Layer Std,1) & $5.12 \pm 0.26$ & $-24.8 \pm 0.8$ & $526.6 \pm 1.9$ & $-1446.8 \pm 13.4$ & $-37.2 \pm 0.5$ & $-23.4 \pm 0.4$ & $-48.6 \pm 6.1$ & $-692.0 \pm 6.3$ & $33.0 \pm 2.3$\\
(Layer Std,16) & $4.10 \pm 0.27$ & $-26.0 \pm 0.9$ & $525.8 \pm 1.8$ & $-1358.6 \pm 11.8$ & $-23.9 \pm 0.5$ & $-9.54 \pm 0.07$ & $-14.3 \pm 5.4$ & $-630.5 \pm 6.0$ & $73.0 \pm 1.3$\\
(Layer Std,2) & $5.15 \pm 0.28$ & $-25.1 \pm 0.9$ & $530.5 \pm 1.8$ & $-1375.1 \pm 12.2$ & $-35.0 \pm 0.6$ & $-16.3 \pm 0.3$ & $11.1 \pm 5.5$ & $-626.8 \pm 6.2$ & $61.7 \pm 1.7$\\
(Layer Std,32) & $4.14 \pm 0.26$ & $-26.5 \pm 0.9$ & $522.1 \pm 1.7$ & $-1370.9 \pm 12.0$ & $-23.8 \pm 0.5$ & $-9.79 \pm 0.07$ & $-28.0 \pm 5.5$ & $-646.8 \pm 6.2$ & $71.1 \pm 1.4$\\
(Layer Std,4) & $4.90 \pm 0.28$ & $-26.2 \pm 0.9$ & $530.1 \pm 1.8$ & $-1354.9 \pm 11.5$ & $-30.7 \pm 0.6$ & $-10.1 \pm 0.1$ & $15.2 \pm 5.4$ & $-611.9 \pm 6.1$ & $72.7 \pm 1.3$\\
(Layer Std,64) & $4.34 \pm 0.27$ & $-26.0 \pm 0.9$ & $518.9 \pm 1.8$ & $-1360.6 \pm 11.5$ & $-23.8 \pm 0.5$ & $-10.0 \pm 0.1$ & $-28.9 \pm 5.5$ & $-663.6 \pm 6.1$ & $68.4 \pm 1.5$\\
(Layer Std,8) & $4.34 \pm 0.27$ & $-26.3 \pm 0.9$ & $529.0 \pm 1.7$ & $-1356.0 \pm 11.9$ & $-25.6 \pm 0.5$ & $-9.26 \pm 0.06$ & $-0.27 \pm 5.35$ & $-613.1 \pm 6.1$ & $73.3 \pm 1.3$\\
(Local Q,0.125) & $3.61 \pm 0.20$ & $-26.7 \pm 0.8$ & $526.9 \pm 1.9$ & $-3223.9 \pm 39.0$ & $-45.2 \pm 0.4$ & $-32.2 \pm 0.5$ & $-254.7 \pm 6.3$ & $-1096.8 \pm 3.2$ & $16.4 \pm 2.4$\\
(Local Q,0.25) & $3.74 \pm 0.20$ & $-26.8 \pm 0.8$ & $529.5 \pm 1.8$ & $-3609.6 \pm 41.7$ & $-44.7 \pm 0.4$ & $-32.5 \pm 0.5$ & $-281.0 \pm 6.1$ & $-1101.1 \pm 3.0$ & $18.1 \pm 2.4$\\
(Local Q,0.5) & $4.30 \pm 0.21$ & $-26.8 \pm 0.8$ & $527.6 \pm 1.8$ & $-3792.7 \pm 42.0$ & $-45.0 \pm 0.4$ & $-33.3 \pm 0.5$ & $-301.9 \pm 6.2$ & $-1100.6 \pm 3.0$ & $19.2 \pm 2.4$\\
(Local Q,1) & $4.66 \pm 0.21$ & $-27.2 \pm 0.8$ & $524.3 \pm 1.7$ & $-3864.9 \pm 43.2$ & $-45.1 \pm 0.4$ & $-33.8 \pm 0.5$ & $-311.1 \pm 6.0$ & $-1102.0 \pm 3.0$ & $18.8 \pm 2.4$\\
(Local Q,16) & $4.84 \pm 0.21$ & $-26.9 \pm 0.8$ & $518.3 \pm 1.8$ & $-3892.8 \pm 42.5$ & $-44.9 \pm 0.4$ & $-33.7 \pm 0.5$ & $-316.6 \pm 5.9$ & $-1101.1 \pm 3.0$ & $18.9 \pm 2.4$\\
(Local Q,2) & $4.73 \pm 0.21$ & $-26.7 \pm 0.8$ & $523.1 \pm 1.7$ & $-3884.2 \pm 42.9$ & $-45.1 \pm 0.4$ & $-33.3 \pm 0.5$ & $-312.9 \pm 5.9$ & $-1099.0 \pm 3.0$ & $19.4 \pm 2.4$\\
(Local Q,32) & $4.75 \pm 0.21$ & $-26.5 \pm 0.8$ & $518.5 \pm 1.8$ & $-3892.4 \pm 42.8$ & $-44.8 \pm 0.4$ & $-33.4 \pm 0.5$ & $-315.3 \pm 5.8$ & $-1099.9 \pm 3.1$ & $22.6 \pm 2.4$\\
(Local Q,4) & $4.70 \pm 0.21$ & $-26.5 \pm 0.8$ & $520.2 \pm 1.7$ & $-3931.4 \pm 43.5$ & $-45.1 \pm 0.4$ & $-33.3 \pm 0.5$ & $-319.4 \pm 5.8$ & $-1100.0 \pm 3.1$ & $20.7 \pm 2.4$\\
(Local Q,64) & $4.83 \pm 0.21$ & $-27.0 \pm 0.8$ & $518.5 \pm 1.8$ & $-3921.0 \pm 43.0$ & $-45.4 \pm 0.4$ & $-33.7 \pm 0.5$ & $-312.5 \pm 5.8$ & $-1101.2 \pm 3.0$ & $20.8 \pm 2.4$\\
(Local Q,8) & $4.81 \pm 0.21$ & $-26.8 \pm 0.8$ & $520.5 \pm 1.8$ & $-3900.1 \pm 42.8$ & $-44.8 \pm 0.4$ & $-33.4 \pm 0.5$ & $-319.8 \pm 5.8$ & $-1100.8 \pm 3.0$ & $19.4 \pm 2.4$\\
(Local Abs,0.125) & $3.17 \pm 0.20$ & $-25.9 \pm 0.9$ & $526.9 \pm 1.9$ & $-1396.6 \pm 11.1$ & $-24.8 \pm 0.5$ & $-10.5 \pm 0.1$ & $-49.7 \pm 5.0$ & $-626.3 \pm 5.9$ & $19.1 \pm 2.4$\\
(Local Abs,0.25) & $4.15 \pm 0.22$ & $-26.5 \pm 0.9$ & $529.5 \pm 1.8$ & $-1351.2 \pm 10.6$ & $-24.3 \pm 0.5$ & $-9.77 \pm 0.07$ & $-16.8 \pm 5.2$ & $-631.4 \pm 6.1$ & $27.1 \pm 2.3$\\
(Local Abs,0.5) & $4.98 \pm 0.24$ & $-25.8 \pm 0.9$ & $527.6 \pm 1.8$ & $-1341.3 \pm 11.2$ & $-23.5 \pm 0.5$ & $-9.79 \pm 0.07$ & $-9.38 \pm 5.46$ & $-645.0 \pm 6.3$ & $43.4 \pm 2.1$\\
(Local Abs,1) & $4.27 \pm 0.25$ & $-26.0 \pm 0.9$ & $524.3 \pm 1.7$ & $-1366.7 \pm 12.4$ & $-23.5 \pm 0.5$ & $-9.93 \pm 0.08$ & $-36.2 \pm 5.7$ & $-662.2 \pm 6.1$ & $61.2 \pm 1.7$\\
(Local Abs,16) & $4.22 \pm 0.21$ & $-28.5 \pm 0.8$ & $518.3 \pm 1.8$ & $-1391.6 \pm 12.5$ & $-27.6 \pm 0.5$ & $-10.6 \pm 0.1$ & $-87.2 \pm 5.3$ & $-681.6 \pm 6.1$ & $44.1 \pm 2.2$\\
(Local Abs,2) & $3.04 \pm 0.23$ & $-30.0 \pm 0.7$ & $523.1 \pm 1.7$ & $-1371.2 \pm 12.2$ & $-25.7 \pm 0.5$ & $-10.5 \pm 0.1$ & $-45.5 \pm 5.8$ & $-676.1 \pm 6.1$ & $65.9 \pm 1.6$\\
(Local Abs,32) & $4.19 \pm 0.21$ & $-27.9 \pm 0.8$ & $518.5 \pm 1.8$ & $-1418.8 \pm 13.3$ & $-27.3 \pm 0.5$ & $-10.7 \pm 0.1$ & $-91.5 \pm 5.4$ & $-688.4 \pm 6.1$ & $44.0 \pm 2.2$\\
(Local Abs,4) & $3.31 \pm 0.22$ & $-31.9 \pm 0.7$ & $520.2 \pm 1.7$ & $-1394.9 \pm 12.7$ & $-26.8 \pm 0.5$ & $-10.6 \pm 0.1$ & $-73.0 \pm 5.5$ & $-675.3 \pm 6.2$ & $63.5 \pm 1.7$\\
(Local Abs,64) & $4.14 \pm 0.21$ & $-27.7 \pm 0.8$ & $518.5 \pm 1.8$ & $-1403.7 \pm 13.0$ & $-27.5 \pm 0.5$ & $-10.7 \pm 0.1$ & $-88.0 \pm 5.3$ & $-681.9 \pm 6.0$ & $42.2 \pm 2.2$\\
(Local Abs,8) & $4.12 \pm 0.22$ & $-30.7 \pm 0.7$ & $520.5 \pm 1.8$ & $-1399.7 \pm 13.2$ & $-28.0 \pm 0.5$ & $-10.6 \pm 0.1$ & $-82.4 \pm 5.5$ & $-680.9 \pm 6.1$ & $49.4 \pm 2.1$\\
(Local Range,0.125) & $3.81 \pm 0.22$ & $-25.5 \pm 0.8$ & $511.5 \pm 2.1$ & $-1683.3 \pm 19.5$ & $-37.9 \pm 0.5$ & $-23.5 \pm 0.4$ & $-120.6 \pm 5.9$ & $-830.7 \pm 5.9$ & $20.9 \pm 2.3$\\
(Local Range,0.25) & $4.65 \pm 0.24$ & $-25.2 \pm 0.8$ & $523.5 \pm 1.9$ & $-1542.6 \pm 15.5$ & $-37.7 \pm 0.5$ & $-23.6 \pm 0.4$ & $-74.6 \pm 6.0$ & $-740.6 \pm 6.4$ & $23.4 \pm 2.3$\\
(Local Range,0.5) & $5.75 \pm 0.28$ & $-25.2 \pm 0.8$ & $530.2 \pm 1.9$ & $-1396.2 \pm 12.4$ & $-37.4 \pm 0.5$ & $-19.6 \pm 0.3$ & $4.52 \pm 5.66$ & $-650.0 \pm 6.2$ & $40.7 \pm 2.2$\\
(Local Range,1) & $5.41 \pm 0.29$ & $-25.5 \pm 0.9$ & $531.8 \pm 1.8$ & $-1357.0 \pm 11.3$ & $-34.5 \pm 0.6$ & $-12.1 \pm 0.2$ & $27.6 \pm 5.4$ & $-613.1 \pm 6.1$ & $65.8 \pm 1.6$\\
(Local Range,16) & $4.18 \pm 0.26$ & $-26.3 \pm 0.9$ & $520.6 \pm 1.7$ & $-1379.7 \pm 12.5$ & $-23.7 \pm 0.5$ & $-9.91 \pm 0.08$ & $-31.5 \pm 5.6$ & $-653.9 \pm 6.0$ & $72.2 \pm 1.4$\\
(Local Range,2) & $4.77 \pm 0.28$ & $-25.8 \pm 0.9$ & $530.4 \pm 1.8$ & $-1341.6 \pm 11.5$ & $-29.3 \pm 0.6$ & $-9.38 \pm 0.07$ & $10.5 \pm 5.3$ & $-609.2 \pm 6.0$ & $73.7 \pm 1.3$\\
(Local Range,32) & $4.41 \pm 0.27$ & $-25.6 \pm 0.9$ & $520.0 \pm 1.8$ & $-1373.7 \pm 11.9$ & $-23.7 \pm 0.5$ & $-10.0 \pm 0.1$ & $-33.3 \pm 5.5$ & $-664.8 \pm 6.2$ & $69.6 \pm 1.5$\\
(Local Range,4) & $4.42 \pm 0.27$ & $-25.8 \pm 0.9$ & $528.0 \pm 1.7$ & $-1360.6 \pm 12.3$ & $-24.9 \pm 0.5$ & $-9.46 \pm 0.06$ & $-10.3 \pm 5.5$ & $-623.5 \pm 6.1$ & $74.5 \pm 1.2$\\
(Local Range,64) & $4.43 \pm 0.27$ & $-26.1 \pm 0.9$ & $518.0 \pm 1.8$ & $-1363.9 \pm 11.5$ & $-23.7 \pm 0.5$ & $-10.1 \pm 0.1$ & $-29.2 \pm 5.4$ & $-669.1 \pm 6.2$ & $68.0 \pm 1.6$\\
(Local Range,8) & $4.30 \pm 0.27$ & $-25.9 \pm 0.9$ & $523.9 \pm 1.7$ & $-1358.5 \pm 11.4$ & $-23.4 \pm 0.5$ & $-9.76 \pm 0.07$ & $-26.9 \pm 5.4$ & $-641.4 \pm 6.1$ & $72.0 \pm 1.4$\\
(Local Std,0.125) & $2.94 \pm 0.19$ & $-24.9 \pm 0.8$ & $499.7 \pm 2.2$ & $-1766.1 \pm 21.0$ & $-37.6 \pm 0.5$ & $-23.7 \pm 0.4$ & $-152.6 \pm 5.7$ & $-871.4 \pm 5.7$ & $19.1 \pm 2.3$\\
(Local Std,0.25) & $3.29 \pm 0.20$ & $\boldsymbol { -24.4 \pm 0.8 }$ & $506.5 \pm 2.1$ & $-1725.9 \pm 20.3$ & $-37.6 \pm 0.5$ & $-23.5 \pm 0.4$ & $-139.1 \pm 5.8$ & $-855.0 \pm 5.7$ & $20.0 \pm 2.4$\\
(Local Std,0.5) & $3.82 \pm 0.22$ & $-24.7 \pm 0.8$ & $514.5 \pm 2.1$ & $-1611.8 \pm 17.9$ & $-38.0 \pm 0.5$ & $-23.5 \pm 0.4$ & $-110.4 \pm 6.1$ & $-800.7 \pm 6.1$ & $21.3 \pm 2.3$\\
(Local Std,1) & $5.35 \pm 0.26$ & $-25.2 \pm 0.8$ & $526.1 \pm 1.8$ & $-1438.5 \pm 13.1$ & $-37.0 \pm 0.5$ & $-23.3 \pm 0.4$ & $-59.9 \pm 6.0$ & $-697.1 \pm 6.3$ & $32.0 \pm 2.3$\\
(Local Std,16) & $4.33 \pm 0.27$ & $-25.5 \pm 0.9$ & $524.6 \pm 1.8$ & $-1349.2 \pm 11.4$ & $-23.6 \pm 0.5$ & $-9.56 \pm 0.06$ & $-17.0 \pm 5.4$ & $-636.9 \pm 6.1$ & $73.1 \pm 1.3$\\
(Local Std,2) & $5.73 \pm 0.29$ & $-25.2 \pm 0.9$ & $532.2 \pm 1.7$ & $-1371.6 \pm 11.9$ & $-35.1 \pm 0.5$ & $-16.3 \pm 0.3$ & $13.4 \pm 5.6$ & $-633.9 \pm 6.0$ & $60.6 \pm 1.8$\\
(Local Std,32) & $4.52 \pm 0.27$ & $-25.5 \pm 0.9$ & $522.3 \pm 1.7$ & $-1361.7 \pm 11.7$ & $-23.5 \pm 0.5$ & $-9.86 \pm 0.07$ & $-26.6 \pm 5.4$ & $-648.3 \pm 6.2$ & $70.4 \pm 1.5$\\
(Local Std,4) & $5.19 \pm 0.29$ & $-25.7 \pm 0.9$ & $530.5 \pm 1.8$ & $-1345.5 \pm 11.3$ & $-30.5 \pm 0.6$ & $-9.95 \pm 0.08$ & $23.5 \pm 5.3$ & $-609.6 \pm 6.1$ & $71.3 \pm 1.4$\\
(Local Std,64) & $4.23 \pm 0.26$ & $-25.8 \pm 0.9$ & $519.5 \pm 1.8$ & $-1365.5 \pm 12.0$ & $-24.2 \pm 0.5$ & $-10.00 \pm 0.08$ & $-29.1 \pm 5.5$ & $-663.6 \pm 6.1$ & $70.3 \pm 1.5$\\
(Local Std,8) & $4.71 \pm 0.28$ & $-25.7 \pm 0.9$ & $528.2 \pm 1.7$ & $-1340.4 \pm 11.2$ & $-25.3 \pm 0.5$ & $-9.34 \pm 0.06$ & $2.26 \pm 5.42$ & $-612.0 \pm 6.1$ & $74.8 \pm 1.2$\\
(Poly-UCB1,0.125) & $2.99 \pm 0.26$ & $-25.9 \pm 1.2$ & $496.5 \pm 3.0$ & $-1799.0 \pm 30.7$ & $-35.1 \pm 0.7$ & $-20.5 \pm 0.4$ & $-166.3 \pm 7.9$ & $-866.3 \pm 7.7$ & $18.9 \pm 3.3$\\
(Poly-UCB1,0.25) & $2.99 \pm 0.26$ & $-25.3 \pm 1.2$ & $495.1 \pm 3.1$ & $-1741.9 \pm 28.9$ & $-32.0 \pm 0.8$ & $-18.3 \pm 0.3$ & $-158.7 \pm 8.0$ & $-843.6 \pm 7.6$ & $20.2 \pm 3.3$\\
(Poly-UCB1,0.5) & $2.91 \pm 0.26$ & $-25.8 \pm 1.2$ & $499.6 \pm 2.9$ & $-1634.9 \pm 25.9$ & $-28.5 \pm 0.7$ & $-15.9 \pm 0.3$ & $-148.6 \pm 7.8$ & $-803.6 \pm 7.8$ & $19.5 \pm 3.3$\\
(Poly-UCB1,1) & $3.24 \pm 0.27$ & $-25.4 \pm 1.2$ & $505.5 \pm 2.9$ & $-1487.0 \pm 19.8$ & $-25.9 \pm 0.8$ & $-13.6 \pm 0.2$ & $-132.7 \pm 7.6$ & $-764.8 \pm 8.1$ & $18.9 \pm 3.3$\\
(Poly-UCB1,16) & $3.11 \pm 0.21$ & $-33.8 \pm 0.9$ & $521.4 \pm 2.6$ & $-1449.2 \pm 23.2$ & $-26.3 \pm 0.8$ & $-10.8 \pm 0.1$ & $-118.0 \pm 6.9$ & $-653.8 \pm 8.7$ & $21.6 \pm 3.4$\\
(Poly-UCB1,2) & $3.35 \pm 0.26$ & $-25.8 \pm 1.2$ & $509.4 \pm 3.0$ & $-1400.2 \pm 16.7$ & $-24.1 \pm 0.8$ & $-11.4 \pm 0.1$ & $-111.0 \pm 7.4$ & $-692.0 \pm 8.4$ & $15.9 \pm 3.4$\\
(Poly-UCB1,32) & $2.71 \pm 0.19$ & $-26.6 \pm 1.1$ & $523.9 \pm 2.5$ & $-2243.9 \pm 46.4$ & $-27.9 \pm 0.8$ & $-16.5 \pm 0.3$ & $-271.8 \pm 7.2$ & $-842.8 \pm 5.9$ & $26.6 \pm 3.3$\\
(Poly-UCB1,4) & $3.66 \pm 0.26$ & $-25.3 \pm 1.2$ & $517.0 \pm 2.8$ & $-1356.1 \pm 15.8$ & $-24.7 \pm 0.7$ & $-9.91 \pm 0.09$ & $-53.0 \pm 6.9$ & $-641.5 \pm 8.5$ & $18.7 \pm 3.4$\\
(Poly-UCB1,64) & $2.19 \pm 0.17$ & $-26.1 \pm 1.1$ & $523.8 \pm 2.6$ & $-2930.4 \pm 54.1$ & $-28.8 \pm 0.7$ & $-19.6 \pm 0.3$ & $-304.4 \pm 7.8$ & $-986.1 \pm 5.5$ & $28.1 \pm 3.3$\\
(Poly-UCB1,8) & $3.88 \pm 0.24$ & $-29.8 \pm 0.9$ & $522.9 \pm 2.6$ & $-1401.4 \pm 20.5$ & $-25.4 \pm 0.8$ & $-9.71 \pm 0.09$ & $-62.9 \pm 6.9$ & $-629.4 \pm 8.7$ & $21.1 \pm 3.4$\\
(Vanilla UCT,0.125) & $3.56 \pm 0.21$ & $-25.5 \pm 0.8$ & $493.7 \pm 2.2$ & $-1849.4 \pm 23.3$ & $-36.8 \pm 0.5$ & $-22.0 \pm 0.3$ & $-169.9 \pm 5.7$ & $-897.9 \pm 5.4$ & $17.6 \pm 2.3$\\
(Vanilla UCT,0.25) & $4.47 \pm 0.24$ & $-25.4 \pm 0.8$ & $494.9 \pm 2.2$ & $-1857.3 \pm 23.5$ & $-35.3 \pm 0.5$ & $-20.3 \pm 0.3$ & $-170.5 \pm 5.6$ & $-894.8 \pm 5.4$ & $21.1 \pm 2.3$\\
(Vanilla UCT,0.5) & $5.98 \pm 0.28$ & $-25.6 \pm 0.8$ & $492.5 \pm 2.2$ & $-1848.5 \pm 23.6$ & $-33.4 \pm 0.5$ & $-17.7 \pm 0.2$ & $-169.6 \pm 5.7$ & $-896.7 \pm 5.3$ & $18.2 \pm 2.4$\\
(Vanilla UCT,1) & $6.37 \pm 0.30$ & $-25.6 \pm 0.8$ & $495.7 \pm 2.2$ & $-1838.2 \pm 22.9$ & $-30.2 \pm 0.5$ & $-15.1 \pm 0.2$ & $-164.1 \pm 5.7$ & $-889.4 \pm 5.4$ & $19.5 \pm 2.3$\\
(Vanilla UCT,1000) & $4.57 \pm 0.27$ & $-26.2 \pm 0.9$ & $518.4 \pm 1.8$ & $-1329.5 \pm 10.6$ & $-24.2 \pm 0.5$ & $-10.2 \pm 0.1$ & $-31.6 \pm 5.5$ & $-664.0 \pm 6.1$ & $68.4 \pm 1.5$\\
(Vanilla UCT,16) & $4.38 \pm 0.27$ & $-26.0 \pm 0.9$ & $522.2 \pm 1.9$ & $-1836.2 \pm 22.8$ & $-23.4 \pm 0.5$ & $-9.69 \pm 0.07$ & $-83.4 \pm 5.5$ & $-756.9 \pm 5.4$ & $36.2 \pm 2.2$\\
(Vanilla UCT,2) & $5.38 \pm 0.29$ & $-25.7 \pm 0.8$ & $498.0 \pm 2.2$ & $-1847.8 \pm 22.7$ & $-27.6 \pm 0.5$ & $-12.6 \pm 0.1$ & $-154.8 \pm 5.7$ & $-875.1 \pm 5.5$ & $19.4 \pm 2.4$\\
(Vanilla UCT,256) & $4.62 \pm 0.27$ & $-25.9 \pm 0.9$ & $522.5 \pm 1.8$ & $-1541.3 \pm 15.4$ & $-23.6 \pm 0.5$ & $-10.1 \pm 0.1$ & $-4.05 \pm 5.47$ & $-641.2 \pm 6.2$ & $71.1 \pm 1.4$\\
(Vanilla UCT,32) & $4.57 \pm 0.27$ & $-25.9 \pm 0.9$ & $530.0 \pm 1.8$ & $-1799.8 \pm 22.5$ & $-24.1 \pm 0.5$ & $-9.74 \pm 0.07$ & $-23.1 \pm 5.3$ & $-671.1 \pm 5.5$ & $64.0 \pm 1.6$\\
(Vanilla UCT,4) & $4.93 \pm 0.28$ & $-25.4 \pm 0.9$ & $505.7 \pm 2.1$ & $-1859.7 \pm 23.3$ & $-25.5 \pm 0.5$ & $-11.0 \pm 0.1$ & $-146.9 \pm 5.6$ & $-856.9 \pm 5.5$ & $20.3 \pm 2.4$\\
(Vanilla UCT,64) & $4.62 \pm 0.27$ & $-26.0 \pm 0.9$ & $530.4 \pm 1.7$ & $-1765.3 \pm 21.5$ & $-23.6 \pm 0.5$ & $-9.89 \pm 0.08$ & $27.0 \pm 5.3$ & $-612.4 \pm 5.9$ & $76.6 \pm 1.1$\\
(Vanilla UCT,8) & $4.69 \pm 0.28$ & $-26.2 \pm 0.9$ & $512.4 \pm 2.1$ & $-1826.5 \pm 22.5$ & $-23.9 \pm 0.5$ & $-9.93 \pm 0.06$ & $-123.4 \pm 5.6$ & $-819.5 \pm 5.3$ & $20.4 \pm 2.4$\\
\bottomrule
\end{tabular}}
\label{tab:best_performances1_500}
\end{table}

\begin{table}[H]\centering
\caption{Part 2/3 of the full experimental data table containing the average return and 99\% confidence interval for each exploration constant-strategy-model triple with 500 MCTS iterations..}
\scalebox{0.6}{
\setlength{\tabcolsep}{1mm}\begin{tabular}{ c c c c c c c c c }
\toprule
&Academic Advising & Earth Observation & Push Your Luck & Saving & SysAdmin & TicTacToe & Traffic & Wildlife Preserve\\
\midrule
(Global Abs,0.125) & $-78.7 \pm 0.7$ & $-10.0 \pm 0.2$ & $53.4 \pm 0.4$ & $37.1 \pm 0.2$ & $374.1 \pm 1.6$ & $-0.08 \pm 0.01$ & $-15.5 \pm 0.2$ & $1330.8 \pm 3.1$\\
(Global Abs,0.25) & $-74.8 \pm 0.7$ & $-8.59 \pm 0.18$ & $54.0 \pm 0.4$ & $39.5 \pm 0.2$ & $382.4 \pm 1.5$ & $-0.03 \pm 0.01$ & $-15.3 \pm 0.2$ & $1311.0 \pm 3.5$\\
(Global Abs,0.5) & $-75.2 \pm 0.7$ & $-8.67 \pm 0.19$ & $54.0 \pm 0.3$ & $44.4 \pm 0.2$ & $380.0 \pm 1.5$ & $-0.00 \pm 0.01$ & $-15.8 \pm 0.2$ & $1298.3 \pm 3.7$\\
(Global Abs,1) & $-77.6 \pm 0.7$ & $-8.72 \pm 0.19$ & $54.1 \pm 0.3$ & $49.3 \pm 0.1$ & $376.1 \pm 1.5$ & $0.01 \pm 0.01$ & $-16.6 \pm 0.2$ & $1291.9 \pm 3.8$\\
(Global Abs,16) & $-80.3 \pm 0.8$ & $-8.72 \pm 0.19$ & $55.2 \pm 0.4$ & $48.8 \pm 0.1$ & $367.3 \pm 1.6$ & $-0.23 \pm 0.01$ & $-17.7 \pm 0.3$ & $1285.2 \pm 3.8$\\
(Global Abs,2) & $-78.8 \pm 0.7$ & $-8.81 \pm 0.19$ & $54.7 \pm 0.3$ & $49.8 \pm 0.1$ & $372.7 \pm 1.6$ & $0.01 \pm 0.01$ & $-16.9 \pm 0.2$ & $1288.4 \pm 3.8$\\
(Global Abs,32) & $-80.2 \pm 0.7$ & $-8.87 \pm 0.19$ & $55.4 \pm 0.4$ & $48.7 \pm 0.1$ & $368.0 \pm 1.6$ & $-0.24 \pm 0.01$ & $-17.5 \pm 0.2$ & $1286.9 \pm 3.8$\\
(Global Abs,4) & $-79.6 \pm 0.7$ & $-8.82 \pm 0.19$ & $55.0 \pm 0.3$ & $49.3 \pm 0.1$ & $368.6 \pm 1.6$ & $0.00 \pm 0.01$ & $-17.4 \pm 0.2$ & $1286.7 \pm 3.8$\\
(Global Abs,64) & $-80.7 \pm 0.8$ & $-8.81 \pm 0.19$ & $55.2 \pm 0.4$ & $48.8 \pm 0.1$ & $367.7 \pm 1.6$ & $-0.26 \pm 0.01$ & $-17.8 \pm 0.2$ & $1284.3 \pm 3.8$\\
(Global Abs,8) & $-80.4 \pm 0.7$ & $-8.97 \pm 0.19$ & $55.0 \pm 0.3$ & $48.9 \pm 0.1$ & $368.5 \pm 1.6$ & $-0.12 \pm 0.01$ & $-17.4 \pm 0.2$ & $1284.0 \pm 3.8$\\
(Global Range,0.125) & $-78.1 \pm 0.7$ & $-14.8 \pm 0.2$ & $53.9 \pm 0.3$ & $46.4 \pm 0.2$ & $380.1 \pm 1.5$ & $-0.02 \pm 0.01$ & $-15.0 \pm 0.2$ & $1342.9 \pm 2.7$\\
(Global Range,0.25) & $-73.4 \pm 0.7$ & $-9.20 \pm 0.19$ & $54.6 \pm 0.3$ & $50.1 \pm 0.1$ & $382.4 \pm 1.4$ & $0.00 \pm 0.01$ & $-15.6 \pm 0.2$ & $1342.1 \pm 2.8$\\
(Global Range,0.5) & $-74.8 \pm 0.7$ & $-8.63 \pm 0.18$ & $54.8 \pm 0.3$ & $49.8 \pm 0.1$ & $377.5 \pm 1.5$ & $\boldsymbol { 0.02 \pm 0.01 }$ & $-16.3 \pm 0.2$ & $1319.2 \pm 3.4$\\
(Global Range,1) & $-77.4 \pm 0.7$ & $-8.62 \pm 0.18$ & $55.4 \pm 0.3$ & $49.2 \pm 0.1$ & $375.1 \pm 1.5$ & $0.00 \pm 0.01$ & $-16.9 \pm 0.2$ & $1306.0 \pm 3.6$\\
(Global Range,16) & $-80.2 \pm 0.7$ & $-8.91 \pm 0.19$ & $55.2 \pm 0.3$ & $48.8 \pm 0.1$ & $368.7 \pm 1.6$ & $-0.26 \pm 0.01$ & $-17.7 \pm 0.2$ & $1286.1 \pm 3.8$\\
(Global Range,2) & $-77.7 \pm 0.7$ & $-8.84 \pm 0.19$ & $55.2 \pm 0.3$ & $48.9 \pm 0.1$ & $369.8 \pm 1.6$ & $-0.02 \pm 0.01$ & $-17.3 \pm 0.2$ & $1295.5 \pm 3.8$\\
(Global Range,32) & $-80.4 \pm 0.7$ & $-8.96 \pm 0.20$ & $55.0 \pm 0.4$ & $48.7 \pm 0.1$ & $368.1 \pm 1.6$ & $-0.27 \pm 0.01$ & $-17.7 \pm 0.2$ & $1288.3 \pm 3.8$\\
(Global Range,4) & $-79.2 \pm 0.7$ & $-8.88 \pm 0.19$ & $55.2 \pm 0.4$ & $48.8 \pm 0.1$ & $369.7 \pm 1.6$ & $-0.20 \pm 0.01$ & $-17.6 \pm 0.2$ & $1287.9 \pm 3.8$\\
(Global Range,64) & $-79.9 \pm 0.7$ & $-8.71 \pm 0.19$ & $55.5 \pm 0.4$ & $48.6 \pm 0.1$ & $367.9 \pm 1.6$ & $-0.26 \pm 0.01$ & $-17.6 \pm 0.3$ & $1286.7 \pm 3.8$\\
(Global Range,8) & $-79.8 \pm 0.7$ & $-8.77 \pm 0.19$ & $55.2 \pm 0.4$ & $48.7 \pm 0.1$ & $366.9 \pm 1.6$ & $-0.24 \pm 0.01$ & $-17.7 \pm 0.3$ & $1288.7 \pm 3.8$\\
(Global Std,0.125) & $-101.9 \pm 1.0$ & $-29.6 \pm 0.4$ & $53.0 \pm 0.6$ & $36.8 \pm 0.2$ & $337.5 \pm 1.9$ & $-0.10 \pm 0.02$ & $-17.0 \pm 0.2$ & $1354.7 \pm 2.2$\\
(Global Std,0.25) & $-93.7 \pm 0.9$ & $-24.4 \pm 0.3$ & $53.5 \pm 0.5$ & $38.8 \pm 0.2$ & $351.4 \pm 1.8$ & $-0.03 \pm 0.01$ & $-16.2 \pm 0.2$ & $1353.6 \pm 2.3$\\
(Global Std,0.5) & $-79.0 \pm 0.7$ & $-14.4 \pm 0.2$ & $53.1 \pm 0.4$ & $43.1 \pm 0.2$ & $372.3 \pm 1.6$ & $-0.00 \pm 0.01$ & $-15.1 \pm 0.2$ & $1345.8 \pm 2.6$\\
(Global Std,1) & $-72.8 \pm 0.7$ & $-8.91 \pm 0.18$ & $54.1 \pm 0.4$ & $48.8 \pm 0.1$ & $382.8 \pm 1.5$ & $0.01 \pm 0.01$ & $\boldsymbol { -15.0 \pm 0.2 }$ & $1345.4 \pm 2.6$\\
(Global Std,16) & $-78.7 \pm 0.7$ & $-8.76 \pm 0.19$ & $55.1 \pm 0.5$ & $48.9 \pm 0.1$ & $369.8 \pm 1.6$ & $-0.23 \pm 0.02$ & $-17.4 \pm 0.2$ & $1294.2 \pm 3.7$\\
(Global Std,2) & $-74.1 \pm 0.7$ & $-8.65 \pm 0.19$ & $54.7 \pm 0.5$ & $\boldsymbol { 50.2 \pm 0.1 }$ & $380.6 \pm 1.5$ & $0.01 \pm 0.01$ & $-15.9 \pm 0.2$ & $1332.3 \pm 3.1$\\
(Global Std,32) & $-80.2 \pm 0.7$ & $-8.92 \pm 0.19$ & $55.4 \pm 0.5$ & $48.8 \pm 0.1$ & $369.1 \pm 1.6$ & $-0.25 \pm 0.02$ & $-17.4 \pm 0.2$ & $1289.2 \pm 3.8$\\
(Global Std,4) & $-75.8 \pm 0.7$ & $-8.67 \pm 0.18$ & $54.7 \pm 0.5$ & $49.6 \pm 0.1$ & $375.3 \pm 1.6$ & $0.00 \pm 0.01$ & $-16.6 \pm 0.2$ & $1314.3 \pm 3.5$\\
(Global Std,64) & $-80.2 \pm 0.7$ & $-8.74 \pm 0.19$ & $55.5 \pm 0.5$ & $48.7 \pm 0.1$ & $368.3 \pm 1.6$ & $-0.26 \pm 0.02$ & $-17.6 \pm 0.2$ & $1283.7 \pm 3.9$\\
(Global Std,8) & $-77.8 \pm 0.7$ & $-8.72 \pm 0.19$ & $55.5 \pm 0.5$ & $49.1 \pm 0.1$ & $371.3 \pm 1.6$ & $-0.08 \pm 0.01$ & $-17.0 \pm 0.2$ & $1304.9 \pm 3.6$\\
(Layer Abs,0.125) & $-77.0 \pm 0.7$ & $-9.66 \pm 0.20$ & $53.0 \pm 0.4$ & $36.9 \pm 0.2$ & $373.0 \pm 1.6$ & $-0.08 \pm 0.01$ & $-15.3 \pm 0.2$ & $1330.6 \pm 3.1$\\
(Layer Abs,0.25) & $-74.7 \pm 0.7$ & $-8.69 \pm 0.19$ & $54.0 \pm 0.4$ & $38.9 \pm 0.2$ & $383.5 \pm 1.5$ & $-0.03 \pm 0.01$ & $-15.1 \pm 0.2$ & $1313.0 \pm 3.5$\\
(Layer Abs,0.5) & $-75.8 \pm 0.7$ & $-8.77 \pm 0.19$ & $54.6 \pm 0.3$ & $42.4 \pm 0.2$ & $380.3 \pm 1.5$ & $-0.01 \pm 0.01$ & $-15.8 \pm 0.2$ & $1296.9 \pm 3.7$\\
(Layer Abs,1) & $-77.3 \pm 0.7$ & $-8.69 \pm 0.18$ & $54.4 \pm 0.3$ & $48.4 \pm 0.2$ & $373.6 \pm 1.5$ & $0.01 \pm 0.01$ & $-16.3 \pm 0.2$ & $1295.3 \pm 3.7$\\
(Layer Abs,16) & $-80.3 \pm 0.7$ & $-8.78 \pm 0.19$ & $55.3 \pm 0.4$ & $48.8 \pm 0.1$ & $367.4 \pm 1.6$ & $-0.22 \pm 0.01$ & $-17.5 \pm 0.2$ & $1284.2 \pm 3.8$\\
(Layer Abs,2) & $-79.7 \pm 0.7$ & $-8.72 \pm 0.19$ & $54.3 \pm 0.3$ & $49.8 \pm 0.1$ & $371.8 \pm 1.6$ & $0.01 \pm 0.01$ & $-17.0 \pm 0.2$ & $1287.8 \pm 3.8$\\
(Layer Abs,32) & $-79.9 \pm 0.7$ & $-8.91 \pm 0.20$ & $55.1 \pm 0.4$ & $48.7 \pm 0.1$ & $367.0 \pm 1.6$ & $-0.24 \pm 0.01$ & $-17.7 \pm 0.2$ & $1286.1 \pm 3.8$\\
(Layer Abs,4) & $-79.8 \pm 0.7$ & $-8.89 \pm 0.19$ & $54.9 \pm 0.3$ & $49.2 \pm 0.1$ & $369.3 \pm 1.6$ & $0.00 \pm 0.01$ & $-17.2 \pm 0.2$ & $1283.7 \pm 3.8$\\
(Layer Abs,64) & $-80.1 \pm 0.7$ & $-8.88 \pm 0.19$ & $55.3 \pm 0.3$ & $48.7 \pm 0.1$ & $366.0 \pm 1.6$ & $-0.26 \pm 0.01$ & $-17.5 \pm 0.2$ & $1284.3 \pm 3.8$\\
(Layer Abs,8) & $-80.0 \pm 0.7$ & $-8.68 \pm 0.18$ & $55.2 \pm 0.3$ & $49.0 \pm 0.1$ & $368.5 \pm 1.6$ & $-0.05 \pm 0.01$ & $-17.6 \pm 0.2$ & $1283.2 \pm 3.9$\\
(Layer Range,0.125) & $-102.0 \pm 1.0$ & $-30.7 \pm 0.4$ & $53.3 \pm 0.4$ & $36.0 \pm 0.2$ & $346.1 \pm 1.8$ & $-0.36 \pm 0.01$ & $-15.9 \pm 0.2$ & $1350.3 \pm 2.4$\\
(Layer Range,0.25) & $-93.7 \pm 0.9$ & $-28.0 \pm 0.4$ & $54.0 \pm 0.4$ & $37.1 \pm 0.2$ & $365.8 \pm 1.6$ & $-0.35 \pm 0.01$ & $-15.2 \pm 0.2$ & $1345.8 \pm 2.6$\\
(Layer Range,0.5) & $-76.3 \pm 0.7$ & $-17.7 \pm 0.3$ & $54.5 \pm 0.3$ & $41.6 \pm 0.2$ & $380.6 \pm 1.5$ & $-0.16 \pm 0.01$ & $-15.3 \pm 0.2$ & $1344.4 \pm 2.7$\\
(Layer Range,1) & $-72.0 \pm 0.7$ & $-12.6 \pm 0.2$ & $54.6 \pm 0.3$ & $45.3 \pm 0.2$ & $382.0 \pm 1.5$ & $-0.01 \pm 0.01$ & $-15.5 \pm 0.2$ & $1340.0 \pm 2.9$\\
(Layer Range,16) & $-78.6 \pm 0.7$ & $-8.71 \pm 0.19$ & $55.3 \pm 0.3$ & $49.0 \pm 0.1$ & $372.0 \pm 1.6$ & $-0.27 \pm 0.01$ & $-17.1 \pm 0.2$ & $1294.7 \pm 3.7$\\
(Layer Range,2) & $-72.2 \pm 0.7$ & $-9.75 \pm 0.20$ & $54.8 \pm 0.3$ & $47.7 \pm 0.1$ & $383.2 \pm 1.5$ & $-0.00 \pm 0.01$ & $-15.9 \pm 0.2$ & $1328.6 \pm 3.2$\\
(Layer Range,32) & $-79.6 \pm 0.7$ & $-8.75 \pm 0.19$ & $55.3 \pm 0.3$ & $48.9 \pm 0.1$ & $371.5 \pm 1.6$ & $-0.28 \pm 0.01$ & $-17.6 \pm 0.2$ & $1290.9 \pm 3.8$\\
(Layer Range,4) & $-75.0 \pm 0.7$ & $-8.91 \pm 0.19$ & $54.8 \pm 0.3$ & $48.7 \pm 0.1$ & $379.8 \pm 1.5$ & $-0.04 \pm 0.01$ & $-16.3 \pm 0.2$ & $1312.7 \pm 3.5$\\
(Layer Range,64) & $-80.5 \pm 0.7$ & $-8.76 \pm 0.19$ & $55.1 \pm 0.3$ & $48.8 \pm 0.1$ & $369.5 \pm 1.6$ & $-0.28 \pm 0.01$ & $-17.5 \pm 0.2$ & $1289.1 \pm 3.8$\\
(Layer Range,8) & $-76.7 \pm 0.7$ & $-8.70 \pm 0.20$ & $55.2 \pm 0.3$ & $49.1 \pm 0.1$ & $374.7 \pm 1.5$ & $-0.24 \pm 0.01$ & $-17.0 \pm 0.2$ & $1300.4 \pm 3.7$\\
(Layer Std,0.125) & $-106.7 \pm 1.0$ & $-32.3 \pm 0.5$ & $52.0 \pm 0.6$ & $35.7 \pm 0.2$ & $328.0 \pm 1.9$ & $-0.38 \pm 0.02$ & $-17.3 \pm 0.3$ & $1352.3 \pm 2.3$\\
(Layer Std,0.25) & $-104.4 \pm 1.0$ & $-31.0 \pm 0.4$ & $53.0 \pm 0.6$ & $35.9 \pm 0.2$ & $336.9 \pm 1.9$ & $-0.36 \pm 0.02$ & $-16.7 \pm 0.2$ & $1353.2 \pm 2.3$\\
(Layer Std,0.5) & $-99.4 \pm 0.9$ & $-29.0 \pm 0.4$ & $53.7 \pm 0.6$ & $36.8 \pm 0.2$ & $350.5 \pm 1.7$ & $-0.35 \pm 0.02$ & $-15.9 \pm 0.2$ & $1351.2 \pm 2.4$\\
(Layer Std,1) & $-89.9 \pm 0.8$ & $-21.0 \pm 0.3$ & $54.3 \pm 0.5$ & $40.7 \pm 0.2$ & $371.4 \pm 1.6$ & $-0.26 \pm 0.02$ & $-15.1 \pm 0.2$ & $1344.3 \pm 2.6$\\
(Layer Std,16) & $-75.4 \pm 0.7$ & $-8.72 \pm 0.19$ & $55.1 \pm 0.5$ & $49.1 \pm 0.1$ & $376.7 \pm 1.5$ & $-0.12 \pm 0.01$ & $-16.7 \pm 0.2$ & $1312.4 \pm 3.5$\\
(Layer Std,2) & $-74.6 \pm 0.7$ & $-13.6 \pm 0.2$ & $54.7 \pm 0.4$ & $44.8 \pm 0.2$ & $380.6 \pm 1.5$ & $-0.03 \pm 0.01$ & $-15.3 \pm 0.2$ & $1344.6 \pm 2.7$\\
(Layer Std,32) & $-77.2 \pm 0.7$ & $-8.75 \pm 0.19$ & $55.2 \pm 0.5$ & $49.1 \pm 0.1$ & $373.9 \pm 1.6$ & $-0.24 \pm 0.02$ & $-17.0 \pm 0.2$ & $1300.9 \pm 3.7$\\
(Layer Std,4) & $-72.2 \pm 0.7$ & $-10.1 \pm 0.2$ & $54.6 \pm 0.4$ & $47.6 \pm 0.1$ & $\boldsymbol { 384.0 \pm 1.4 }$ & $-0.00 \pm 0.01$ & $-15.6 \pm 0.2$ & $1340.5 \pm 2.9$\\
(Layer Std,64) & $-78.6 \pm 0.7$ & $-8.71 \pm 0.18$ & $55.1 \pm 0.5$ & $49.0 \pm 0.1$ & $369.7 \pm 1.6$ & $-0.26 \pm 0.02$ & $-17.4 \pm 0.3$ & $1292.0 \pm 3.8$\\
(Layer Std,8) & $-73.2 \pm 0.7$ & $-8.93 \pm 0.19$ & $54.9 \pm 0.4$ & $48.8 \pm 0.1$ & $380.9 \pm 1.5$ & $0.01 \pm 0.01$ & $-15.9 \pm 0.2$ & $1328.1 \pm 3.2$\\
(Local Q,0.125) & $-144.0 \pm 1.4$ & $-42.8 \pm 0.5$ & $53.6 \pm 0.6$ & $36.8 \pm 0.2$ & $370.6 \pm 1.6$ & $-0.45 \pm 0.02$ & $-50.1 \pm 0.6$ & $1331.6 \pm 3.1$\\
(Local Q,0.25) & $-161.0 \pm 1.6$ & $-45.3 \pm 0.5$ & $54.3 \pm 0.5$ & $38.4 \pm 0.2$ & $381.1 \pm 1.4$ & $-0.47 \pm 0.02$ & $-54.7 \pm 0.6$ & $1314.3 \pm 3.5$\\
(Local Q,0.5) & $-175.6 \pm 1.7$ & $-47.2 \pm 0.6$ & $54.4 \pm 0.5$ & $40.9 \pm 0.2$ & $379.2 \pm 1.5$ & $-0.45 \pm 0.02$ & $-55.3 \pm 0.6$ & $1301.8 \pm 3.7$\\
(Local Q,1) & $-185.6 \pm 1.8$ & $-47.6 \pm 0.6$ & $54.2 \pm 0.4$ & $44.0 \pm 0.2$ & $376.3 \pm 1.5$ & $-0.46 \pm 0.02$ & $-54.3 \pm 0.6$ & $1294.7 \pm 3.7$\\
(Local Q,16) & $-192.3 \pm 1.9$ & $-48.1 \pm 0.6$ & $54.1 \pm 0.4$ & $47.4 \pm 0.2$ & $370.3 \pm 1.6$ & $-0.48 \pm 0.02$ & $-52.5 \pm 0.6$ & $1288.4 \pm 3.8$\\
(Local Q,2) & $-190.6 \pm 1.8$ & $-47.9 \pm 0.6$ & $54.0 \pm 0.4$ & $45.9 \pm 0.2$ & $372.8 \pm 1.5$ & $-0.48 \pm 0.02$ & $-53.3 \pm 0.6$ & $1293.4 \pm 3.8$\\
(Local Q,32) & $-192.1 \pm 1.9$ & $-48.4 \pm 0.6$ & $53.8 \pm 0.4$ & $47.4 \pm 0.2$ & $370.1 \pm 1.6$ & $-0.49 \pm 0.02$ & $-52.4 \pm 0.6$ & $1290.4 \pm 3.8$\\
(Local Q,4) & $-192.6 \pm 1.9$ & $-48.8 \pm 0.6$ & $53.8 \pm 0.4$ & $46.9 \pm 0.2$ & $371.2 \pm 1.6$ & $-0.47 \pm 0.02$ & $-52.9 \pm 0.6$ & $1287.7 \pm 3.8$\\
(Local Q,64) & $-192.8 \pm 1.9$ & $-48.5 \pm 0.6$ & $54.3 \pm 0.4$ & $47.5 \pm 0.2$ & $369.4 \pm 1.6$ & $-0.49 \pm 0.02$ & $-52.0 \pm 0.6$ & $1289.8 \pm 3.8$\\
(Local Q,8) & $-192.2 \pm 1.9$ & $-48.3 \pm 0.6$ & $54.4 \pm 0.4$ & $47.3 \pm 0.2$ & $371.4 \pm 1.6$ & $-0.48 \pm 0.02$ & $-52.7 \pm 0.6$ & $1289.6 \pm 3.7$\\
(Local Abs,0.125) & $-76.2 \pm 0.7$ & $-9.52 \pm 0.20$ & $53.6 \pm 0.6$ & $36.9 \pm 0.2$ & $370.6 \pm 1.6$ & $-0.07 \pm 0.01$ & $-15.4 \pm 0.2$ & $1331.6 \pm 3.1$\\
(Local Abs,0.25) & $-74.4 \pm 0.7$ & $-8.60 \pm 0.19$ & $54.3 \pm 0.5$ & $38.4 \pm 0.2$ & $381.1 \pm 1.4$ & $-0.03 \pm 0.01$ & $-15.4 \pm 0.2$ & $1314.3 \pm 3.5$\\
(Local Abs,0.5) & $-76.2 \pm 0.7$ & $-8.72 \pm 0.18$ & $54.4 \pm 0.5$ & $41.2 \pm 0.2$ & $379.2 \pm 1.5$ & $-0.02 \pm 0.01$ & $-16.2 \pm 0.2$ & $1301.8 \pm 3.7$\\
(Local Abs,1) & $-78.4 \pm 0.7$ & $-8.73 \pm 0.18$ & $54.2 \pm 0.4$ & $44.5 \pm 0.2$ & $376.3 \pm 1.5$ & $0.00 \pm 0.01$ & $-16.9 \pm 0.2$ & $1294.7 \pm 3.7$\\
(Local Abs,16) & $-82.9 \pm 0.8$ & $-8.85 \pm 0.19$ & $54.1 \pm 0.4$ & $49.1 \pm 0.2$ & $370.3 \pm 1.6$ & $-0.65 \pm 0.02$ & $-19.1 \pm 0.3$ & $1288.4 \pm 3.8$\\
(Local Abs,2) & $-79.9 \pm 0.7$ & $-8.76 \pm 0.19$ & $54.0 \pm 0.4$ & $47.0 \pm 0.2$ & $372.8 \pm 1.5$ & $-0.03 \pm 0.01$ & $-17.8 \pm 0.2$ & $1293.4 \pm 3.8$\\
(Local Abs,32) & $-83.4 \pm 0.8$ & $-8.96 \pm 0.20$ & $53.8 \pm 0.4$ & $49.2 \pm 0.1$ & $370.1 \pm 1.6$ & $-0.66 \pm 0.02$ & $-19.0 \pm 0.3$ & $1290.4 \pm 3.8$\\
(Local Abs,4) & $-81.4 \pm 0.7$ & $-8.86 \pm 0.19$ & $53.8 \pm 0.4$ & $48.4 \pm 0.2$ & $371.2 \pm 1.6$ & $-0.37 \pm 0.02$ & $-18.4 \pm 0.3$ & $1287.7 \pm 3.8$\\
(Local Abs,64) & $-82.8 \pm 0.7$ & $-8.78 \pm 0.19$ & $54.3 \pm 0.4$ & $49.2 \pm 0.1$ & $369.4 \pm 1.6$ & $-0.65 \pm 0.02$ & $-19.1 \pm 0.3$ & $1289.8 \pm 3.8$\\
(Local Abs,8) & $-82.5 \pm 0.8$ & $-8.96 \pm 0.20$ & $54.4 \pm 0.4$ & $48.9 \pm 0.2$ & $371.4 \pm 1.6$ & $-0.59 \pm 0.02$ & $-18.7 \pm 0.3$ & $1289.6 \pm 3.7$\\
(Local Range,0.125) & $-102.5 \pm 1.0$ & $-30.9 \pm 0.4$ & $53.3 \pm 0.4$ & $36.1 \pm 0.2$ & $344.9 \pm 1.8$ & $-0.40 \pm 0.01$ & $-15.9 \pm 0.2$ & $1352.9 \pm 2.3$\\
(Local Range,0.25) & $-95.7 \pm 0.9$ & $-28.0 \pm 0.4$ & $53.9 \pm 0.4$ & $37.1 \pm 0.2$ & $363.6 \pm 1.7$ & $-0.41 \pm 0.01$ & $-15.4 \pm 0.2$ & $1347.9 \pm 2.5$\\
(Local Range,0.5) & $-77.9 \pm 0.8$ & $-17.7 \pm 0.3$ & $54.3 \pm 0.3$ & $41.5 \pm 0.2$ & $378.5 \pm 1.5$ & $-0.24 \pm 0.01$ & $-15.4 \pm 0.2$ & $1347.4 \pm 2.6$\\
(Local Range,1) & $-72.2 \pm 0.7$ & $-12.9 \pm 0.2$ & $54.3 \pm 0.3$ & $45.3 \pm 0.2$ & $382.9 \pm 1.5$ & $-0.02 \pm 0.01$ & $-15.5 \pm 0.2$ & $1339.5 \pm 2.9$\\
(Local Range,16) & $-78.7 \pm 0.7$ & $-8.74 \pm 0.19$ & $55.2 \pm 0.3$ & $49.1 \pm 0.1$ & $372.0 \pm 1.6$ & $-0.27 \pm 0.01$ & $-17.2 \pm 0.2$ & $1294.7 \pm 3.7$\\
(Local Range,2) & $-72.9 \pm 0.7$ & $-9.67 \pm 0.20$ & $54.4 \pm 0.3$ & $47.9 \pm 0.1$ & $382.9 \pm 1.5$ & $0.01 \pm 0.01$ & $-15.8 \pm 0.2$ & $1328.4 \pm 3.2$\\
(Local Range,32) & $-80.2 \pm 0.7$ & $-8.73 \pm 0.19$ & $55.3 \pm 0.3$ & $48.9 \pm 0.1$ & $371.5 \pm 1.6$ & $-0.27 \pm 0.01$ & $-17.8 \pm 0.2$ & $1290.9 \pm 3.8$\\
(Local Range,4) & $-74.5 \pm 0.7$ & $-8.77 \pm 0.18$ & $54.8 \pm 0.3$ & $49.0 \pm 0.1$ & $380.1 \pm 1.5$ & $-0.06 \pm 0.01$ & $-16.4 \pm 0.2$ & $1311.6 \pm 3.5$\\
(Local Range,64) & $-79.8 \pm 0.7$ & $-8.86 \pm 0.19$ & $55.1 \pm 0.3$ & $48.8 \pm 0.1$ & $369.5 \pm 1.6$ & $-0.27 \pm 0.01$ & $-17.6 \pm 0.2$ & $1289.1 \pm 3.8$\\
(Local Range,8) & $-77.3 \pm 0.7$ & $-8.65 \pm 0.18$ & $55.2 \pm 0.3$ & $49.1 \pm 0.1$ & $375.9 \pm 1.5$ & $-0.23 \pm 0.01$ & $-16.9 \pm 0.2$ & $1300.4 \pm 3.7$\\
(Local Std,0.125) & $-107.1 \pm 1.0$ & $-31.9 \pm 0.4$ & $52.1 \pm 0.6$ & $35.7 \pm 0.2$ & $327.6 \pm 1.9$ & $-0.42 \pm 0.02$ & $-17.4 \pm 0.2$ & $1352.0 \pm 2.3$\\
(Local Std,0.25) & $-104.7 \pm 1.0$ & $-30.8 \pm 0.4$ & $53.0 \pm 0.6$ & $36.1 \pm 0.2$ & $336.3 \pm 1.9$ & $-0.41 \pm 0.02$ & $-16.7 \pm 0.2$ & $1352.8 \pm 2.3$\\
(Local Std,0.5) & $-99.8 \pm 0.9$ & $-28.9 \pm 0.4$ & $53.4 \pm 0.6$ & $36.9 \pm 0.2$ & $349.6 \pm 1.8$ & $-0.41 \pm 0.02$ & $-15.7 \pm 0.2$ & $1350.8 \pm 2.4$\\
(Local Std,1) & $-91.4 \pm 0.9$ & $-21.1 \pm 0.3$ & $54.4 \pm 0.5$ & $40.7 \pm 0.2$ & $370.0 \pm 1.6$ & $-0.33 \pm 0.02$ & $-15.2 \pm 0.2$ & $1346.3 \pm 2.6$\\
(Local Std,16) & $-75.2 \pm 0.7$ & $-8.56 \pm 0.18$ & $55.2 \pm 0.5$ & $49.2 \pm 0.1$ & $377.6 \pm 1.5$ & $-0.19 \pm 0.02$ & $-16.5 \pm 0.2$ & $1311.1 \pm 3.5$\\
(Local Std,2) & $-75.5 \pm 0.7$ & $-13.6 \pm 0.2$ & $54.3 \pm 0.4$ & $44.8 \pm 0.2$ & $381.6 \pm 1.5$ & $-0.06 \pm 0.01$ & $-15.4 \pm 0.2$ & $1347.3 \pm 2.6$\\
(Local Std,32) & $-77.9 \pm 0.7$ & $-8.58 \pm 0.17$ & $55.3 \pm 0.5$ & $49.1 \pm 0.1$ & $373.2 \pm 1.6$ & $-0.25 \pm 0.02$ & $-17.1 \pm 0.2$ & $1299.2 \pm 3.7$\\
(Local Std,4) & $\boldsymbol { -71.4 \pm 0.7 }$ & $-10.2 \pm 0.2$ & $54.1 \pm 0.4$ & $47.7 \pm 0.1$ & $383.2 \pm 1.5$ & $-0.00 \pm 0.01$ & $-15.6 \pm 0.2$ & $1340.3 \pm 2.8$\\
(Local Std,64) & $-79.0 \pm 0.7$ & $-8.86 \pm 0.20$ & $55.4 \pm 0.5$ & $48.9 \pm 0.1$ & $369.7 \pm 1.6$ & $-0.27 \pm 0.02$ & $-17.2 \pm 0.2$ & $1293.6 \pm 3.8$\\
(Local Std,8) & $-73.4 \pm 0.7$ & $-8.90 \pm 0.20$ & $54.7 \pm 0.4$ & $49.1 \pm 0.1$ & $381.0 \pm 1.5$ & $0.00 \pm 0.01$ & $-15.9 \pm 0.2$ & $1324.8 \pm 3.2$\\
(Poly-UCB1,0.125) & $-107.4 \pm 1.4$ & $-30.1 \pm 0.6$ & $51.6 \pm 0.6$ & $35.6 \pm 0.3$ & $324.8 \pm 2.7$ & $-0.41 \pm 0.02$ & $-18.0 \pm 0.4$ & $1351.2 \pm 3.4$\\
(Poly-UCB1,0.25) & $-104.0 \pm 1.4$ & $-27.0 \pm 0.6$ & $52.0 \pm 0.6$ & $35.8 \pm 0.3$ & $326.6 \pm 2.7$ & $-0.41 \pm 0.02$ & $-17.9 \pm 0.4$ & $1354.8 \pm 3.2$\\
(Poly-UCB1,0.5) & $-99.8 \pm 1.3$ & $-20.2 \pm 0.4$ & $51.9 \pm 0.6$ & $35.5 \pm 0.3$ & $329.6 \pm 2.7$ & $-0.38 \pm 0.02$ & $-17.8 \pm 0.4$ & $1357.7 \pm 2.9$\\
(Poly-UCB1,1) & $-95.7 \pm 1.3$ & $-13.9 \pm 0.3$ & $52.1 \pm 0.6$ & $35.6 \pm 0.3$ & $338.2 \pm 2.7$ & $-0.36 \pm 0.02$ & $-17.0 \pm 0.3$ & $1358.1 \pm 2.9$\\
(Poly-UCB1,16) & $-83.7 \pm 1.0$ & $-9.07 \pm 0.30$ & $53.4 \pm 0.6$ & $39.0 \pm 0.3$ & $359.2 \pm 2.5$ & $-0.34 \pm 0.02$ & $-18.1 \pm 0.3$ & $1353.1 \pm 3.3$\\
(Poly-UCB1,2) & $-90.1 \pm 1.2$ & $-10.3 \pm 0.3$ & $52.2 \pm 0.6$ & $35.8 \pm 0.3$ & $342.1 \pm 2.6$ & $-0.33 \pm 0.02$ & $-16.4 \pm 0.3$ & $\boldsymbol { 1360.1 \pm 2.8 }$\\
(Poly-UCB1,32) & $-149.8 \pm 2.2$ & $-8.79 \pm 0.28$ & $53.4 \pm 0.6$ & $39.7 \pm 0.3$ & $359.9 \pm 2.5$ & $-0.51 \pm 0.02$ & $-43.5 \pm 0.7$ & $1351.5 \pm 3.4$\\
(Poly-UCB1,4) & $-79.0 \pm 1.0$ & $-8.96 \pm 0.27$ & $53.1 \pm 0.6$ & $36.5 \pm 0.3$ & $350.7 \pm 2.5$ & $-0.28 \pm 0.02$ & $-15.5 \pm 0.3$ & $1357.8 \pm 3.0$\\
(Poly-UCB1,64) & $-152.7 \pm 2.2$ & $-13.9 \pm 0.4$ & $53.5 \pm 0.6$ & $40.3 \pm 0.3$ & $363.0 \pm 2.3$ & $-0.56 \pm 0.02$ & $-43.7 \pm 0.7$ & $1344.5 \pm 3.8$\\
(Poly-UCB1,8) & $-76.5 \pm 0.9$ & $\boldsymbol { -8.50 \pm 0.25 }$ & $52.5 \pm 0.6$ & $38.1 \pm 0.3$ & $352.0 \pm 2.6$ & $-0.29 \pm 0.02$ & $-15.3 \pm 0.3$ & $1357.0 \pm 3.0$\\
(Vanilla UCT,0.125) & $-107.8 \pm 1.0$ & $-31.7 \pm 0.5$ & $52.3 \pm 0.6$ & $35.8 \pm 0.2$ & $323.3 \pm 1.9$ & $-0.06 \pm 0.01$ & $-18.1 \pm 0.3$ & $1344.5 \pm 2.6$\\
(Vanilla UCT,0.25) & $-107.0 \pm 1.0$ & $-30.4 \pm 0.5$ & $52.3 \pm 0.6$ & $36.0 \pm 0.2$ & $323.4 \pm 1.9$ & $-0.02 \pm 0.01$ & $-18.0 \pm 0.3$ & $1345.2 \pm 2.6$\\
(Vanilla UCT,0.5) & $-104.5 \pm 1.0$ & $-28.4 \pm 0.5$ & $52.9 \pm 0.6$ & $36.6 \pm 0.2$ & $324.9 \pm 1.9$ & $0.00 \pm 0.01$ & $-17.8 \pm 0.3$ & $1348.4 \pm 2.5$\\
(Vanilla UCT,1) & $-100.9 \pm 1.0$ & $-24.5 \pm 0.5$ & $53.0 \pm 0.6$ & $38.2 \pm 0.2$ & $327.7 \pm 1.9$ & $0.01 \pm 0.01$ & $-17.2 \pm 0.2$ & $1346.7 \pm 2.6$\\
(Vanilla UCT,1000) & $-80.1 \pm 0.7$ & $-8.72 \pm 0.18$ & $55.4 \pm 0.5$ & $48.7 \pm 0.1$ & $367.6 \pm 1.6$ & $-0.29 \pm 0.02$ & $-17.7 \pm 0.2$ & $1291.0 \pm 3.8$\\
(Vanilla UCT,16) & $-84.2 \pm 0.8$ & $-8.75 \pm 0.19$ & $54.9 \pm 0.5$ & $49.8 \pm 0.1$ & $377.5 \pm 1.5$ & $-0.24 \pm 0.02$ & $-15.5 \pm 0.2$ & $1349.9 \pm 2.4$\\
(Vanilla UCT,2) & $-97.0 \pm 1.0$ & $-19.8 \pm 0.4$ & $53.3 \pm 0.5$ & $40.7 \pm 0.2$ & $335.5 \pm 1.8$ & $0.01 \pm 0.01$ & $-16.5 \pm 0.2$ & $1349.1 \pm 2.5$\\
(Vanilla UCT,256) & $-78.2 \pm 0.7$ & $-8.61 \pm 0.18$ & $55.4 \pm 0.5$ & $48.7 \pm 0.1$ & $369.7 \pm 1.6$ & $-0.29 \pm 0.02$ & $-17.5 \pm 0.2$ & $1306.5 \pm 3.6$\\
(Vanilla UCT,32) & $-77.5 \pm 0.7$ & $-8.53 \pm 0.18$ & $\boldsymbol { 55.6 \pm 0.5 }$ & $49.4 \pm 0.1$ & $382.0 \pm 1.5$ & $-0.26 \pm 0.02$ & $-16.2 \pm 0.2$ & $1349.2 \pm 2.5$\\
(Vanilla UCT,4) & $-92.9 \pm 0.9$ & $-14.9 \pm 0.3$ & $54.0 \pm 0.4$ & $46.1 \pm 0.2$ & $344.5 \pm 1.8$ & $-0.01 \pm 0.01$ & $-15.6 \pm 0.2$ & $1350.9 \pm 2.4$\\
(Vanilla UCT,64) & $-75.5 \pm 0.7$ & $-8.54 \pm 0.17$ & $55.4 \pm 0.5$ & $49.0 \pm 0.1$ & $379.7 \pm 1.5$ & $-0.27 \pm 0.02$ & $-16.7 \pm 0.2$ & $1344.3 \pm 2.7$\\
(Vanilla UCT,8) & $-88.7 \pm 0.9$ & $-10.5 \pm 0.2$ & $54.3 \pm 0.4$ & $49.9 \pm 0.1$ & $360.4 \pm 1.7$ & $-0.19 \pm 0.02$ & $-15.4 \pm 0.2$ & $1352.8 \pm 2.3$\\
\bottomrule
\end{tabular}}
\label{tab:best_performances2_500}
\end{table}

\begin{table}[H]\centering
\caption{Part 3/3 of the full experimental data table containing the average return and 99\% confidence interval for each exploration constant-strategy-model triple with 500 MCTS iterations..}
\scalebox{0.6}{
\setlength{\tabcolsep}{1mm}\begin{tabular}{ c c c c c c c c c c c }
\toprule
&CaptureTheFlag & Chess & Connect4 & Constrictor & KillTheKing & NumbersRace & Othello & Pusher & Pylos & Quarto\\
\midrule
(Global Abs,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.65 \pm 0.02$ & $-0.62 \pm 0.02$ & $-0.63 \pm 0.02$ & $-0.09 \pm 0.01$ & $0.75 \pm 0.02$ & $-0.44 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.61 \pm 0.02$ & $-0.02 \pm 0.02$\\
(Global Abs,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $\boldsymbol { 0.67 \pm 0.02 }$ & $-0.47 \pm 0.02$ & $-0.56 \pm 0.02$ & $-0.08 \pm 0.01$ & $0.82 \pm 0.01$ & $-0.27 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.43 \pm 0.02$ & $0.08 \pm 0.02$\\
(Global Abs,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.64 \pm 0.02$ & $-0.15 \pm 0.02$ & $-0.38 \pm 0.02$ & $-0.05 \pm 0.01$ & $0.79 \pm 0.02$ & $0.08 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.08 \pm 0.03$ & $0.17 \pm 0.02$\\
(Global Abs,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.58 \pm 0.02$ & $0.25 \pm 0.02$ & $-0.02 \pm 0.03$ & $-0.02 \pm 0.01$ & $0.75 \pm 0.02$ & $0.36 \pm 0.02$ & $-0.00 \pm 0.00$ & $0.26 \pm 0.03$ & $0.24 \pm 0.02$\\
(Global Abs,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.06 \pm 0.03$ & $-0.21 \pm 0.02$ & $-0.10 \pm 0.03$ & $0.00 \pm 0.01$ & $-0.27 \pm 0.03$ & $-0.21 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.22 \pm 0.03$ & $-0.35 \pm 0.02$\\
(Global Abs,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.35 \pm 0.02$ & $0.17 \pm 0.03$ & $\boldsymbol { 0.06 \pm 0.03 }$ & $-0.00 \pm 0.01$ & $0.35 \pm 0.02$ & $0.21 \pm 0.03$ & $0.00 \pm 0.00$ & $0.20 \pm 0.03$ & $0.21 \pm 0.02$\\
(Global Abs,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.08 \pm 0.03$ & $-0.24 \pm 0.02$ & $-0.11 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.29 \pm 0.02$ & $-0.26 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.24 \pm 0.03$ & $-0.40 \pm 0.02$\\
(Global Abs,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.12 \pm 0.03$ & $-0.00 \pm 0.03$ & $-0.01 \pm 0.03$ & $0.01 \pm 0.01$ & $-0.01 \pm 0.03$ & $-0.00 \pm 0.03$ & $0.00 \pm 0.00$ & $0.01 \pm 0.03$ & $0.04 \pm 0.02$\\
(Global Abs,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.12 \pm 0.03$ & $-0.28 \pm 0.02$ & $-0.14 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.32 \pm 0.02$ & $-0.26 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.25 \pm 0.03$ & $-0.47 \pm 0.02$\\
(Global Abs,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.01 \pm 0.03$ & $-0.11 \pm 0.03$ & $-0.06 \pm 0.03$ & $0.01 \pm 0.01$ & $-0.20 \pm 0.03$ & $-0.14 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.14 \pm 0.03$ & $-0.20 \pm 0.02$\\
(Global Range,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.62 \pm 0.02$ & $-0.42 \pm 0.02$ & $-0.52 \pm 0.02$ & $-0.01 \pm 0.01$ & $0.83 \pm 0.01$ & $-0.18 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.40 \pm 0.02$ & $0.11 \pm 0.02$\\
(Global Range,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.42 \pm 0.02$ & $-0.05 \pm 0.03$ & $-0.23 \pm 0.03$ & $0.00 \pm 0.01$ & $0.78 \pm 0.02$ & $0.20 \pm 0.02$ & $0.00 \pm 0.00$ & $0.03 \pm 0.03$ & $0.24 \pm 0.02$\\
(Global Range,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.14 \pm 0.03$ & $0.23 \pm 0.02$ & $0.01 \pm 0.03$ & $0.00 \pm 0.01$ & $0.76 \pm 0.02$ & $0.37 \pm 0.02$ & $0.00 \pm 0.00$ & $\boldsymbol { 0.28 \pm 0.03 }$ & $0.27 \pm 0.02$\\
(Global Range,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.00 \pm 0.03$ & $0.13 \pm 0.03$ & $0.04 \pm 0.03$ & $-0.00 \pm 0.01$ & $0.24 \pm 0.03$ & $0.15 \pm 0.03$ & $0.00 \pm 0.00$ & $0.15 \pm 0.03$ & $0.18 \pm 0.02$\\
(Global Range,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.12 \pm 0.03$ & $-0.25 \pm 0.02$ & $-0.12 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.31 \pm 0.02$ & $-0.26 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.24 \pm 0.03$ & $-0.45 \pm 0.02$\\
(Global Range,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.07 \pm 0.03$ & $-0.05 \pm 0.03$ & $-0.05 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.11 \pm 0.03$ & $-0.08 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.05 \pm 0.03$ & $-0.05 \pm 0.02$\\
(Global Range,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.15 \pm 0.03$ & $-0.26 \pm 0.02$ & $-0.14 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.33 \pm 0.02$ & $-0.28 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.27 \pm 0.03$ & $-0.47 \pm 0.02$\\
(Global Range,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.11 \pm 0.03$ & $-0.14 \pm 0.03$ & $-0.09 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.24 \pm 0.03$ & $-0.17 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.15 \pm 0.03$ & $-0.26 \pm 0.02$\\
(Global Range,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.11 \pm 0.03$ & $-0.29 \pm 0.02$ & $-0.15 \pm 0.03$ & $-0.02 \pm 0.01$ & $-0.31 \pm 0.02$ & $-0.31 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.25 \pm 0.03$ & $-0.45 \pm 0.02$\\
(Global Range,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.11 \pm 0.03$ & $-0.20 \pm 0.03$ & $-0.10 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.28 \pm 0.03$ & $-0.22 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.22 \pm 0.03$ & $-0.38 \pm 0.02$\\
(Global Std,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.65 \pm 0.03$ & $-0.62 \pm 0.03$ & $-0.66 \pm 0.03$ & $-0.08 \pm 0.02$ & $0.76 \pm 0.02$ & $-0.54 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.67 \pm 0.03$ & $-0.01 \pm 0.03$\\
(Global Std,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.65 \pm 0.03$ & $-0.49 \pm 0.03$ & $-0.57 \pm 0.03$ & $-0.04 \pm 0.02$ & $0.83 \pm 0.02$ & $-0.33 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.50 \pm 0.03$ & $0.13 \pm 0.03$\\
(Global Std,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.60 \pm 0.03$ & $-0.13 \pm 0.04$ & $-0.35 \pm 0.03$ & $0.00 \pm 0.02$ & $0.78 \pm 0.02$ & $0.08 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.08 \pm 0.04$ & $0.19 \pm 0.03$\\
(Global Std,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.42 \pm 0.03$ & $\boldsymbol { 0.25 \pm 0.03 }$ & $0.00 \pm 0.04$ & $\boldsymbol { 0.02 \pm 0.02 }$ & $0.74 \pm 0.02$ & $0.37 \pm 0.03$ & $0.00 \pm 0.00$ & $0.26 \pm 0.04$ & $0.23 \pm 0.03$\\
(Global Std,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.12 \pm 0.04$ & $-0.19 \pm 0.04$ & $-0.12 \pm 0.04$ & $-0.02 \pm 0.02$ & $-0.28 \pm 0.04$ & $-0.23 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.22 \pm 0.04$ & $-0.36 \pm 0.03$\\
(Global Std,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.15 \pm 0.04$ & $0.14 \pm 0.04$ & $0.04 \pm 0.04$ & $0.01 \pm 0.02$ & $0.34 \pm 0.03$ & $0.19 \pm 0.04$ & $0.00 \pm 0.00$ & $0.19 \pm 0.04$ & $0.21 \pm 0.03$\\
(Global Std,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.11 \pm 0.04$ & $-0.24 \pm 0.03$ & $-0.13 \pm 0.04$ & $-0.02 \pm 0.02$ & $-0.33 \pm 0.03$ & $-0.24 \pm 0.04$ & $-0.00 \pm 0.00$ & $-0.26 \pm 0.04$ & $-0.40 \pm 0.03$\\
(Global Std,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.01 \pm 0.04$ & $-0.02 \pm 0.04$ & $0.01 \pm 0.04$ & $0.01 \pm 0.02$ & $-0.00 \pm 0.04$ & $-0.00 \pm 0.04$ & $0.00 \pm 0.00$ & $0.00 \pm 0.04$ & $0.00 \pm 0.03$\\
(Global Std,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.13 \pm 0.04$ & $-0.29 \pm 0.03$ & $-0.15 \pm 0.04$ & $-0.02 \pm 0.02$ & $-0.30 \pm 0.04$ & $-0.30 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.24 \pm 0.04$ & $-0.45 \pm 0.03$\\
(Global Std,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.06 \pm 0.04$ & $-0.13 \pm 0.04$ & $-0.04 \pm 0.04$ & $-0.01 \pm 0.02$ & $-0.21 \pm 0.04$ & $-0.12 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.12 \pm 0.04$ & $-0.21 \pm 0.03$\\
(Layer Abs,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.65 \pm 0.02$ & $-0.60 \pm 0.02$ & $-0.65 \pm 0.02$ & $-0.08 \pm 0.01$ & $0.75 \pm 0.02$ & $-0.45 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.61 \pm 0.02$ & $-0.01 \pm 0.02$\\
(Layer Abs,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.65 \pm 0.02$ & $-0.48 \pm 0.02$ & $-0.56 \pm 0.02$ & $-0.07 \pm 0.01$ & $0.80 \pm 0.02$ & $-0.29 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.49 \pm 0.02$ & $0.08 \pm 0.02$\\
(Layer Abs,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.62 \pm 0.02$ & $-0.25 \pm 0.02$ & $-0.43 \pm 0.02$ & $-0.05 \pm 0.01$ & $0.82 \pm 0.01$ & $-0.03 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.19 \pm 0.03$ & $0.19 \pm 0.02$\\
(Layer Abs,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.54 \pm 0.02$ & $0.09 \pm 0.03$ & $-0.18 \pm 0.03$ & $-0.05 \pm 0.01$ & $0.79 \pm 0.02$ & $0.26 \pm 0.02$ & $0.00 \pm 0.00$ & $0.17 \pm 0.03$ & $0.23 \pm 0.02$\\
(Layer Abs,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.01 \pm 0.03$ & $-0.07 \pm 0.03$ & $-0.09 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.43 \pm 0.02$ & $-0.15 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.10 \pm 0.03$ & $-0.20 \pm 0.02$\\
(Layer Abs,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.41 \pm 0.02$ & $0.20 \pm 0.02$ & $-0.06 \pm 0.03$ & $-0.04 \pm 0.01$ & $0.51 \pm 0.02$ & $0.27 \pm 0.02$ & $0.00 \pm 0.00$ & $0.23 \pm 0.03$ & $0.23 \pm 0.02$\\
(Layer Abs,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.04 \pm 0.03$ & $-0.18 \pm 0.03$ & $-0.11 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.36 \pm 0.02$ & $-0.20 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.18 \pm 0.03$ & $-0.34 \pm 0.02$\\
(Layer Abs,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.23 \pm 0.03$ & $0.16 \pm 0.03$ & $-0.03 \pm 0.03$ & $-0.02 \pm 0.01$ & $0.05 \pm 0.03$ & $0.12 \pm 0.03$ & $0.00 \pm 0.00$ & $0.13 \pm 0.03$ & $0.13 \pm 0.02$\\
(Layer Abs,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.12 \pm 0.03$ & $-0.23 \pm 0.02$ & $-0.14 \pm 0.03$ & $-0.02 \pm 0.01$ & $-0.27 \pm 0.03$ & $-0.25 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.23 \pm 0.03$ & $-0.41 \pm 0.02$\\
(Layer Abs,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.10 \pm 0.03$ & $0.06 \pm 0.03$ & $-0.03 \pm 0.03$ & $-0.02 \pm 0.01$ & $-0.29 \pm 0.02$ & $0.01 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.01 \pm 0.03$ & $-0.02 \pm 0.02$\\
(Layer Range,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.65 \pm 0.02$ & $-0.85 \pm 0.01$ & $-0.77 \pm 0.02$ & $-0.09 \pm 0.01$ & $0.72 \pm 0.02$ & $-0.58 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.69 \pm 0.02$ & $-0.43 \pm 0.02$\\
(Layer Range,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.62 \pm 0.02$ & $-0.79 \pm 0.02$ & $-0.75 \pm 0.02$ & $-0.08 \pm 0.01$ & $0.71 \pm 0.02$ & $-0.49 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.56 \pm 0.02$ & $-0.44 \pm 0.02$\\
(Layer Range,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.40 \pm 0.02$ & $-0.27 \pm 0.02$ & $-0.54 \pm 0.02$ & $-0.05 \pm 0.01$ & $0.76 \pm 0.02$ & $-0.03 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.14 \pm 0.03$ & $-0.06 \pm 0.02$\\
(Layer Range,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.22 \pm 0.03$ & $0.07 \pm 0.03$ & $-0.34 \pm 0.02$ & $-0.02 \pm 0.01$ & $0.42 \pm 0.02$ & $0.06 \pm 0.03$ & $0.00 \pm 0.00$ & $0.05 \pm 0.03$ & $0.11 \pm 0.02$\\
(Layer Range,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.09 \pm 0.03$ & $-0.20 \pm 0.02$ & $-0.14 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.26 \pm 0.03$ & $-0.21 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.19 \pm 0.03$ & $-0.40 \pm 0.02$\\
(Layer Range,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.10 \pm 0.03$ & $0.05 \pm 0.03$ & $-0.19 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.13 \pm 0.03$ & $-0.01 \pm 0.03$ & $0.00 \pm 0.00$ & $0.01 \pm 0.03$ & $0.00 \pm 0.02$\\
(Layer Range,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.13 \pm 0.03$ & $-0.24 \pm 0.02$ & $-0.11 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.29 \pm 0.02$ & $-0.26 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.22 \pm 0.03$ & $-0.43 \pm 0.02$\\
(Layer Range,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.00 \pm 0.03$ & $-0.02 \pm 0.03$ & $-0.15 \pm 0.03$ & $0.01 \pm 0.01$ & $-0.31 \pm 0.02$ & $-0.09 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.07 \pm 0.03$ & $-0.17 \pm 0.02$\\
(Layer Range,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.13 \pm 0.03$ & $-0.29 \pm 0.02$ & $-0.13 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.31 \pm 0.02$ & $-0.28 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.23 \pm 0.03$ & $-0.45 \pm 0.02$\\
(Layer Range,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.06 \pm 0.03$ & $-0.12 \pm 0.03$ & $-0.12 \pm 0.03$ & $0.00 \pm 0.01$ & $-0.34 \pm 0.02$ & $-0.16 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.16 \pm 0.03$ & $-0.30 \pm 0.02$\\
(Layer Std,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.66 \pm 0.03$ & $-0.87 \pm 0.02$ & $-0.76 \pm 0.02$ & $-0.09 \pm 0.02$ & $0.73 \pm 0.03$ & $-0.66 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.77 \pm 0.02$ & $-0.45 \pm 0.03$\\
(Layer Std,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.65 \pm 0.03$ & $-0.87 \pm 0.02$ & $-0.77 \pm 0.02$ & $-0.07 \pm 0.02$ & $0.74 \pm 0.02$ & $-0.59 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.71 \pm 0.03$ & $-0.44 \pm 0.03$\\
(Layer Std,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.63 \pm 0.03$ & $-0.82 \pm 0.02$ & $-0.74 \pm 0.02$ & $-0.08 \pm 0.02$ & $0.74 \pm 0.02$ & $-0.51 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.62 \pm 0.03$ & $-0.44 \pm 0.03$\\
(Layer Std,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.56 \pm 0.03$ & $-0.60 \pm 0.03$ & $-0.56 \pm 0.03$ & $-0.06 \pm 0.02$ & $0.77 \pm 0.02$ & $-0.27 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.33 \pm 0.03$ & $-0.24 \pm 0.03$\\
(Layer Std,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.01 \pm 0.04$ & $-0.04 \pm 0.04$ & $-0.13 \pm 0.04$ & $0.01 \pm 0.02$ & $-0.44 \pm 0.03$ & $-0.11 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.09 \pm 0.04$ & $-0.22 \pm 0.03$\\
(Layer Std,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.38 \pm 0.03$ & $0.06 \pm 0.04$ & $-0.33 \pm 0.03$ & $-0.03 \pm 0.02$ & $0.54 \pm 0.03$ & $0.13 \pm 0.04$ & $0.00 \pm 0.00$ & $0.08 \pm 0.04$ & $0.12 \pm 0.03$\\
(Layer Std,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.08 \pm 0.04$ & $-0.13 \pm 0.04$ & $-0.10 \pm 0.04$ & $-0.01 \pm 0.02$ & $-0.31 \pm 0.04$ & $-0.20 \pm 0.04$ & $-0.00 \pm 0.00$ & $-0.17 \pm 0.04$ & $-0.34 \pm 0.03$\\
(Layer Std,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.24 \pm 0.04$ & $0.10 \pm 0.04$ & $-0.15 \pm 0.04$ & $-0.02 \pm 0.02$ & $0.05 \pm 0.04$ & $0.08 \pm 0.04$ & $0.00 \pm 0.00$ & $0.09 \pm 0.04$ & $0.06 \pm 0.03$\\
(Layer Std,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.09 \pm 0.04$ & $-0.22 \pm 0.04$ & $-0.11 \pm 0.04$ & $-0.01 \pm 0.02$ & $-0.25 \pm 0.04$ & $-0.22 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.20 \pm 0.04$ & $-0.40 \pm 0.03$\\
(Layer Std,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.09 \pm 0.04$ & $0.07 \pm 0.04$ & $-0.13 \pm 0.04$ & $0.01 \pm 0.02$ & $-0.30 \pm 0.04$ & $0.01 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.00 \pm 0.04$ & $-0.06 \pm 0.03$\\
(Local Q,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.58 \pm 0.03$ & $-0.91 \pm 0.02$ & $-0.84 \pm 0.02$ & $-0.10 \pm 0.02$ & $0.70 \pm 0.03$ & $-0.74 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.53 \pm 0.03$\\
(Local Q,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.57 \pm 0.03$ & $-0.91 \pm 0.01$ & $-0.83 \pm 0.02$ & $-0.11 \pm 0.02$ & $0.67 \pm 0.03$ & $-0.72 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.82 \pm 0.02$ & $-0.58 \pm 0.03$\\
(Local Q,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.59 \pm 0.03$ & $-0.93 \pm 0.01$ & $-0.84 \pm 0.02$ & $-0.12 \pm 0.02$ & $0.65 \pm 0.03$ & $-0.74 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.82 \pm 0.02$ & $-0.59 \pm 0.03$\\
(Local Q,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.51 \pm 0.03$ & $-0.94 \pm 0.01$ & $-0.83 \pm 0.02$ & $-0.12 \pm 0.02$ & $0.59 \pm 0.03$ & $-0.75 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.83 \pm 0.02$ & $-0.59 \pm 0.03$\\
(Local Q,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.42 \pm 0.03$ & $-0.94 \pm 0.01$ & $-0.86 \pm 0.02$ & $-0.13 \pm 0.02$ & $0.45 \pm 0.03$ & $-0.78 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.85 \pm 0.02$ & $-0.64 \pm 0.03$\\
(Local Q,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.51 \pm 0.03$ & $-0.92 \pm 0.01$ & $-0.85 \pm 0.02$ & $-0.10 \pm 0.02$ & $0.55 \pm 0.03$ & $-0.76 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.85 \pm 0.02$ & $-0.63 \pm 0.03$\\
(Local Q,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.46 \pm 0.03$ & $-0.94 \pm 0.01$ & $-0.83 \pm 0.02$ & $-0.12 \pm 0.02$ & $0.42 \pm 0.03$ & $-0.77 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.83 \pm 0.02$ & $-0.67 \pm 0.03$\\
(Local Q,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.48 \pm 0.03$ & $-0.93 \pm 0.01$ & $-0.83 \pm 0.02$ & $-0.13 \pm 0.02$ & $0.53 \pm 0.03$ & $-0.76 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.84 \pm 0.02$ & $-0.62 \pm 0.03$\\
(Local Q,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.43 \pm 0.03$ & $-0.95 \pm 0.01$ & $-0.84 \pm 0.02$ & $-0.13 \pm 0.02$ & $0.42 \pm 0.03$ & $-0.78 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.84 \pm 0.02$ & $-0.66 \pm 0.03$\\
(Local Q,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.45 \pm 0.03$ & $-0.93 \pm 0.01$ & $-0.85 \pm 0.02$ & $-0.12 \pm 0.02$ & $0.44 \pm 0.03$ & $-0.79 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.84 \pm 0.02$ & $-0.64 \pm 0.03$\\
(Local Abs,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.61 \pm 0.03$ & $-0.61 \pm 0.03$ & $-0.63 \pm 0.03$ & $-0.09 \pm 0.02$ & $0.74 \pm 0.02$ & $-0.45 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.60 \pm 0.03$ & $0.03 \pm 0.03$\\
(Local Abs,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.62 \pm 0.03$ & $-0.46 \pm 0.03$ & $-0.53 \pm 0.03$ & $-0.09 \pm 0.02$ & $0.82 \pm 0.02$ & $-0.29 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.48 \pm 0.03$ & $0.10 \pm 0.03$\\
(Local Abs,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.58 \pm 0.03$ & $-0.19 \pm 0.04$ & $-0.32 \pm 0.03$ & $-0.06 \pm 0.02$ & $0.81 \pm 0.02$ & $-0.00 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.09 \pm 0.04$ & $0.20 \pm 0.03$\\
(Local Abs,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.40 \pm 0.03$ & $0.01 \pm 0.04$ & $-0.08 \pm 0.04$ & $-0.05 \pm 0.02$ & $0.76 \pm 0.02$ & $0.13 \pm 0.04$ & $-0.00 \pm 0.00$ & $0.05 \pm 0.04$ & $0.20 \pm 0.03$\\
(Local Abs,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.33 \pm 0.03$ & $-0.94 \pm 0.01$ & $-0.71 \pm 0.03$ & $-0.31 \pm 0.02$ & $-0.29 \pm 0.04$ & $-0.81 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.79 \pm 0.02$\\
(Local Abs,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.00 \pm 0.04$ & $-0.05 \pm 0.04$ & $-0.06 \pm 0.04$ & $-0.05 \pm 0.02$ & $0.30 \pm 0.04$ & $-0.05 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.12 \pm 0.04$ & $0.10 \pm 0.03$\\
(Local Abs,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.34 \pm 0.03$ & $-0.94 \pm 0.01$ & $-0.74 \pm 0.02$ & $-0.33 \pm 0.02$ & $-0.29 \pm 0.04$ & $-0.81 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.79 \pm 0.02$ & $-0.79 \pm 0.02$\\
(Local Abs,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.21 \pm 0.04$ & $-0.73 \pm 0.02$ & $-0.36 \pm 0.03$ & $-0.13 \pm 0.02$ & $-0.16 \pm 0.04$ & $-0.52 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.58 \pm 0.03$ & $-0.38 \pm 0.03$\\
(Local Abs,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.34 \pm 0.03$ & $-0.95 \pm 0.01$ & $-0.73 \pm 0.03$ & $-0.32 \pm 0.02$ & $-0.29 \pm 0.04$ & $-0.82 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.80 \pm 0.02$ & $-0.79 \pm 0.02$\\
(Local Abs,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.30 \pm 0.04$ & $-0.92 \pm 0.01$ & $-0.58 \pm 0.03$ & $-0.29 \pm 0.02$ & $-0.26 \pm 0.04$ & $-0.77 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.76 \pm 0.02$ & $-0.70 \pm 0.02$\\
(Local Range,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.64 \pm 0.02$ & $-0.88 \pm 0.01$ & $-0.78 \pm 0.02$ & $-0.10 \pm 0.01$ & $0.72 \pm 0.02$ & $-0.65 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.76 \pm 0.02$ & $-0.46 \pm 0.02$\\
(Local Range,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.63 \pm 0.02$ & $-0.86 \pm 0.01$ & $-0.78 \pm 0.02$ & $-0.09 \pm 0.01$ & $0.73 \pm 0.02$ & $-0.61 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.73 \pm 0.02$ & $-0.44 \pm 0.02$\\
(Local Range,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.40 \pm 0.02$ & $-0.55 \pm 0.02$ & $-0.57 \pm 0.02$ & $-0.06 \pm 0.01$ & $0.79 \pm 0.02$ & $-0.20 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.42 \pm 0.02$ & $-0.14 \pm 0.02$\\
(Local Range,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.22 \pm 0.03$ & $0.08 \pm 0.03$ & $-0.31 \pm 0.02$ & $-0.02 \pm 0.01$ & $0.42 \pm 0.02$ & $0.16 \pm 0.03$ & $0.00 \pm 0.00$ & $0.04 \pm 0.03$ & $0.13 \pm 0.02$\\
(Local Range,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.12 \pm 0.03$ & $-0.17 \pm 0.03$ & $-0.10 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.27 \pm 0.03$ & $-0.21 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.20 \pm 0.03$ & $-0.40 \pm 0.02$\\
(Local Range,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.11 \pm 0.03$ & $0.16 \pm 0.03$ & $-0.13 \pm 0.03$ & $0.00 \pm 0.01$ & $-0.13 \pm 0.03$ & $0.12 \pm 0.03$ & $0.00 \pm 0.00$ & $0.13 \pm 0.03$ & $0.08 \pm 0.02$\\
(Local Range,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.10 \pm 0.03$ & $-0.26 \pm 0.02$ & $-0.13 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.28 \pm 0.02$ & $-0.26 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.23 \pm 0.03$ & $-0.43 \pm 0.02$\\
(Local Range,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.00 \pm 0.03$ & $0.04 \pm 0.03$ & $-0.09 \pm 0.03$ & $0.00 \pm 0.01$ & $-0.33 \pm 0.02$ & $-0.01 \pm 0.03$ & $0.00 \pm 0.00$ & $0.00 \pm 0.03$ & $-0.12 \pm 0.02$\\
(Local Range,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.13 \pm 0.03$ & $-0.29 \pm 0.02$ & $-0.16 \pm 0.03$ & $-0.01 \pm 0.01$ & $-0.32 \pm 0.02$ & $-0.27 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.24 \pm 0.03$ & $-0.45 \pm 0.02$\\
(Local Range,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.09 \pm 0.03$ & $-0.09 \pm 0.03$ & $-0.11 \pm 0.03$ & $0.01 \pm 0.01$ & $-0.36 \pm 0.02$ & $-0.15 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.12 \pm 0.03$ & $-0.29 \pm 0.02$\\
(Local Std,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.66 \pm 0.03$ & $-0.89 \pm 0.02$ & $-0.76 \pm 0.02$ & $-0.09 \pm 0.02$ & $0.73 \pm 0.03$ & $-0.66 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.78 \pm 0.02$ & $-0.47 \pm 0.03$\\
(Local Std,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.66 \pm 0.03$ & $-0.89 \pm 0.02$ & $-0.78 \pm 0.02$ & $-0.08 \pm 0.02$ & $0.74 \pm 0.02$ & $-0.66 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.78 \pm 0.02$ & $-0.47 \pm 0.03$\\
(Local Std,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.63 \pm 0.03$ & $-0.88 \pm 0.02$ & $-0.76 \pm 0.02$ & $-0.08 \pm 0.02$ & $0.72 \pm 0.03$ & $-0.62 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.76 \pm 0.02$ & $-0.48 \pm 0.03$\\
(Local Std,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.57 \pm 0.03$ & $-0.76 \pm 0.02$ & $-0.59 \pm 0.03$ & $-0.07 \pm 0.02$ & $0.79 \pm 0.02$ & $-0.47 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.65 \pm 0.03$ & $-0.29 \pm 0.03$\\
(Local Std,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.02 \pm 0.04$ & $-0.04 \pm 0.04$ & $-0.08 \pm 0.04$ & $0.01 \pm 0.02$ & $-0.44 \pm 0.03$ & $-0.09 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.07 \pm 0.04$ & $-0.25 \pm 0.03$\\
(Local Std,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.36 \pm 0.03$ & $-0.04 \pm 0.04$ & $-0.34 \pm 0.03$ & $-0.03 \pm 0.02$ & $0.59 \pm 0.03$ & $0.13 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.01 \pm 0.04$ & $0.14 \pm 0.03$\\
(Local Std,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.09 \pm 0.04$ & $-0.12 \pm 0.04$ & $-0.10 \pm 0.04$ & $-0.01 \pm 0.02$ & $-0.35 \pm 0.03$ & $-0.19 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.17 \pm 0.04$ & $-0.35 \pm 0.03$\\
(Local Std,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.22 \pm 0.04$ & $0.16 \pm 0.04$ & $-0.18 \pm 0.04$ & $-0.02 \pm 0.02$ & $0.02 \pm 0.04$ & $0.21 \pm 0.04$ & $0.00 \pm 0.00$ & $0.15 \pm 0.04$ & $0.12 \pm 0.03$\\
(Local Std,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.10 \pm 0.04$ & $-0.23 \pm 0.04$ & $-0.12 \pm 0.04$ & $-0.00 \pm 0.02$ & $-0.25 \pm 0.04$ & $-0.25 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.20 \pm 0.04$ & $-0.43 \pm 0.03$\\
(Local Std,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.10 \pm 0.04$ & $0.10 \pm 0.04$ & $-0.11 \pm 0.04$ & $-0.01 \pm 0.02$ & $-0.31 \pm 0.04$ & $0.07 \pm 0.04$ & $0.00 \pm 0.00$ & $0.07 \pm 0.04$ & $-0.02 \pm 0.03$\\
(Poly-UCB1,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.57 \pm 0.03$ & $-0.89 \pm 0.02$ & $-0.76 \pm 0.02$ & $-0.10 \pm 0.02$ & $0.71 \pm 0.03$ & $-0.68 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.80 \pm 0.02$ & $-0.48 \pm 0.03$\\
(Poly-UCB1,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.58 \pm 0.03$ & $-0.89 \pm 0.02$ & $-0.77 \pm 0.02$ & $-0.11 \pm 0.02$ & $0.73 \pm 0.03$ & $-0.65 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.79 \pm 0.02$ & $-0.49 \pm 0.03$\\
(Poly-UCB1,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.55 \pm 0.03$ & $-0.89 \pm 0.02$ & $-0.76 \pm 0.02$ & $-0.10 \pm 0.02$ & $0.70 \pm 0.03$ & $-0.65 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.78 \pm 0.02$ & $-0.42 \pm 0.03$\\
(Poly-UCB1,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.48 \pm 0.03$ & $-0.85 \pm 0.02$ & $-0.74 \pm 0.02$ & $-0.09 \pm 0.02$ & $0.73 \pm 0.03$ & $-0.63 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.78 \pm 0.02$ & $-0.42 \pm 0.03$\\
(Poly-UCB1,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.25 \pm 0.04$ & $-0.81 \pm 0.02$ & $-0.60 \pm 0.03$ & $-0.29 \pm 0.02$ & $0.67 \pm 0.03$ & $-0.54 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.65 \pm 0.03$ & $-0.35 \pm 0.03$\\
(Poly-UCB1,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.27 \pm 0.04$ & $-0.85 \pm 0.02$ & $-0.72 \pm 0.03$ & $-0.10 \pm 0.02$ & $0.72 \pm 0.03$ & $-0.61 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.74 \pm 0.02$ & $-0.40 \pm 0.03$\\
(Poly-UCB1,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.23 \pm 0.04$ & $-0.85 \pm 0.02$ & $-0.61 \pm 0.03$ & $-0.33 \pm 0.02$ & $0.62 \pm 0.03$ & $-0.57 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.60 \pm 0.03$ & $-0.43 \pm 0.03$\\
(Poly-UCB1,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.02 \pm 0.04$ & $-0.84 \pm 0.02$ & $-0.69 \pm 0.03$ & $-0.14 \pm 0.02$ & $0.73 \pm 0.03$ & $-0.57 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.73 \pm 0.03$ & $-0.33 \pm 0.03$\\
(Poly-UCB1,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.28 \pm 0.04$ & $-0.81 \pm 0.02$ & $-0.58 \pm 0.03$ & $-0.33 \pm 0.02$ & $0.58 \pm 0.03$ & $-0.65 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.52 \pm 0.03$ & $-0.58 \pm 0.03$\\
(Poly-UCB1,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.16 \pm 0.04$ & $-0.80 \pm 0.02$ & $-0.64 \pm 0.03$ & $-0.19 \pm 0.02$ & $0.72 \pm 0.03$ & $-0.53 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.70 \pm 0.03$ & $-0.32 \pm 0.03$\\
(Vanilla UCT,0.125) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.64 \pm 0.03$ & $-0.60 \pm 0.03$ & $-0.61 \pm 0.03$ & $-0.01 \pm 0.02$ & $0.75 \pm 0.02$ & $-0.42 \pm 0.03$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.59 \pm 0.03$ & $0.02 \pm 0.03$\\
(Vanilla UCT,0.25) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.60 \pm 0.03$ & $-0.41 \pm 0.03$ & $-0.54 \pm 0.03$ & $0.01 \pm 0.02$ & $\boldsymbol { 0.83 \pm 0.02 }$ & $-0.19 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.38 \pm 0.03$ & $0.12 \pm 0.03$\\
(Vanilla UCT,0.5) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.44 \pm 0.03$ & $-0.01 \pm 0.04$ & $-0.21 \pm 0.04$ & $0.00 \pm 0.02$ & $0.78 \pm 0.02$ & $0.20 \pm 0.04$ & $0.00 \pm 0.00$ & $0.02 \pm 0.04$ & $0.22 \pm 0.03$\\
(Vanilla UCT,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.15 \pm 0.04$ & $0.24 \pm 0.03$ & $0.05 \pm 0.04$ & $0.00 \pm 0.02$ & $0.75 \pm 0.02$ & $\boldsymbol { 0.38 \pm 0.03 }$ & $0.00 \pm 0.00$ & $0.27 \pm 0.04$ & $\boldsymbol { 0.29 \pm 0.03 }$\\
(Vanilla UCT,1000) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.15 \pm 0.04$ & $-0.28 \pm 0.03$ & $-0.16 \pm 0.04$ & $-0.02 \pm 0.02$ & $-0.35 \pm 0.03$ & $-0.24 \pm 0.04$ & $-0.00 \pm 0.00$ & $-0.23 \pm 0.04$ & $-0.49 \pm 0.03$\\
(Vanilla UCT,16) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.10 \pm 0.04$ & $-0.24 \pm 0.04$ & $-0.09 \pm 0.04$ & $-0.01 \pm 0.02$ & $-0.28 \pm 0.04$ & $-0.23 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.25 \pm 0.04$ & $-0.41 \pm 0.03$\\
(Vanilla UCT,2) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.02 \pm 0.04$ & $0.15 \pm 0.04$ & $0.05 \pm 0.04$ & $-0.00 \pm 0.02$ & $0.24 \pm 0.04$ & $0.12 \pm 0.04$ & $0.00 \pm 0.00$ & $0.15 \pm 0.04$ & $0.17 \pm 0.03$\\
(Vanilla UCT,256) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.14 \pm 0.04$ & $-0.31 \pm 0.03$ & $-0.14 \pm 0.04$ & $-0.01 \pm 0.02$ & $-0.31 \pm 0.04$ & $-0.30 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.26 \pm 0.04$ & $-0.45 \pm 0.03$\\
(Vanilla UCT,32) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.13 \pm 0.04$ & $-0.25 \pm 0.03$ & $-0.13 \pm 0.04$ & $-0.00 \pm 0.02$ & $-0.29 \pm 0.04$ & $-0.26 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.25 \pm 0.04$ & $-0.43 \pm 0.03$\\
(Vanilla UCT,4) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.08 \pm 0.04$ & $-0.01 \pm 0.04$ & $-0.01 \pm 0.04$ & $-0.01 \pm 0.02$ & $-0.11 \pm 0.04$ & $-0.05 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.03 \pm 0.04$ & $-0.04 \pm 0.03$\\
(Vanilla UCT,64) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.14 \pm 0.04$ & $-0.29 \pm 0.03$ & $-0.15 \pm 0.04$ & $-0.02 \pm 0.02$ & $-0.33 \pm 0.03$ & $-0.28 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.25 \pm 0.04$ & $-0.44 \pm 0.03$\\
(Vanilla UCT,8) & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.09 \pm 0.04$ & $-0.14 \pm 0.04$ & $-0.10 \pm 0.04$ & $-0.01 \pm 0.02$ & $-0.24 \pm 0.04$ & $-0.19 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.14 \pm 0.04$ & $-0.27 \pm 0.03$\\
\bottomrule
\end{tabular}}
\label{tab:best_performances3_500}
\end{table}

\begin{table}[H]\centering
\caption{Part 1/3 of the full experimental data table containing the average return and 99\% confidence interval for each exploration constant-strategy-model triple with 2500 MCTS iterations..}
\scalebox{0.6}{
\setlength{\tabcolsep}{1mm}\begin{tabular}{ c c c c c c c c c c }
\toprule
&Cooperative Recon & Crossing Traffic & Game of Life & Manufacturer & Navigation & Racetrack & Skills Teaching & Tamarisk & Triangle Tireworld\\
\midrule
(Global Abs,0.125) & $3.33 \pm 0.20$ & $-25.5 \pm 0.9$ & $559.1 \pm 1.8$ & $-1297.6 \pm 8.5$ & $-23.7 \pm 0.5$ & $-9.78 \pm 0.06$ & $-51.6 \pm 5.0$ & $-554.6 \pm 5.6$ & $18.7 \pm 2.4$\\
(Global Abs,0.25) & $4.52 \pm 0.23$ & $-25.4 \pm 0.9$ & $569.0 \pm 1.5$ & $-1172.2 \pm 6.0$ & $-22.4 \pm 0.5$ & $-8.78 \pm 0.03$ & $-10.7 \pm 5.2$ & $-533.0 \pm 5.7$ & $26.8 \pm 2.3$\\
(Global Abs,0.5) & $8.45 \pm 0.26$ & $-26.2 \pm 0.9$ & $564.3 \pm 1.5$ & $-1146.3 \pm 6.5$ & $-22.2 \pm 0.5$ & $-8.43 \pm 0.03$ & $28.8 \pm 5.4$ & $-526.1 \pm 5.8$ & $49.4 \pm 2.0$\\
(Global Abs,1) & $12.1 \pm 0.3$ & $-25.7 \pm 0.9$ & $562.1 \pm 1.5$ & $-1165.5 \pm 7.7$ & $-24.8 \pm 0.6$ & $-8.40 \pm 0.03$ & $57.7 \pm 5.8$ & $-531.7 \pm 5.8$ & $74.2 \pm 1.2$\\
(Global Abs,16) & $2.62 \pm 0.23$ & $-25.7 \pm 0.9$ & $557.4 \pm 1.5$ & $-1220.9 \pm 10.0$ & $-21.5 \pm 0.5$ & $-8.53 \pm 0.03$ & $30.6 \pm 5.4$ & $-537.7 \pm 5.9$ & $80.2 \pm 0.9$\\
(Global Abs,2) & $8.40 \pm 0.32$ & $-26.3 \pm 0.9$ & $559.5 \pm 1.5$ & $-1179.9 \pm 8.4$ & $-24.6 \pm 0.6$ & $-8.45 \pm 0.03$ & $64.4 \pm 5.5$ & $-533.0 \pm 5.7$ & $82.0 \pm 0.8$\\
(Global Abs,32) & $2.42 \pm 0.22$ & $-25.7 \pm 0.9$ & $557.2 \pm 1.6$ & $-1215.9 \pm 9.7$ & $-21.7 \pm 0.5$ & $-8.55 \pm 0.03$ & $29.3 \pm 5.4$ & $-536.7 \pm 5.8$ & $80.2 \pm 0.9$\\
(Global Abs,4) & $4.10 \pm 0.27$ & $-26.2 \pm 0.9$ & $558.6 \pm 1.5$ & $-1196.4 \pm 9.2$ & $-21.6 \pm 0.5$ & $-8.47 \pm 0.03$ & $46.6 \pm 5.5$ & $-530.8 \pm 5.7$ & $82.4 \pm 0.8$\\
(Global Abs,64) & $2.31 \pm 0.22$ & $-26.3 \pm 0.9$ & $557.0 \pm 1.5$ & $-1226.4 \pm 9.9$ & $-21.7 \pm 0.5$ & $-8.56 \pm 0.03$ & $30.6 \pm 5.4$ & $-534.1 \pm 5.8$ & $79.6 \pm 0.9$\\
(Global Abs,8) & $2.89 \pm 0.24$ & $-25.7 \pm 0.9$ & $557.8 \pm 1.5$ & $-1209.4 \pm 9.6$ & $-21.8 \pm 0.5$ & $-8.54 \pm 0.03$ & $38.5 \pm 5.5$ & $-537.9 \pm 5.9$ & $81.6 \pm 0.8$\\
(Global Range,0.125) & $11.7 \pm 0.3$ & $-26.1 \pm 0.9$ & $564.5 \pm 1.6$ & $-1187.7 \pm 6.6$ & $-23.3 \pm 0.5$ & $-9.95 \pm 0.06$ & $14.2 \pm 5.6$ & $-533.2 \pm 5.7$ & $36.4 \pm 2.2$\\
(Global Range,0.25) & $9.63 \pm 0.32$ & $-26.1 \pm 0.9$ & $567.5 \pm 1.6$ & $-1114.8 \pm 6.0$ & $-21.5 \pm 0.5$ & $-8.65 \pm 0.03$ & $67.8 \pm 5.8$ & $-520.5 \pm 5.7$ & $67.0 \pm 1.5$\\
(Global Range,0.5) & $4.42 \pm 0.28$ & $-26.6 \pm 0.9$ & $564.8 \pm 1.5$ & $-1122.6 \pm 6.8$ & $-22.5 \pm 0.6$ & $-8.32 \pm 0.02$ & $66.0 \pm 5.6$ & $-523.1 \pm 5.8$ & $81.1 \pm 0.8$\\
(Global Range,1) & $3.17 \pm 0.25$ & $-25.8 \pm 0.9$ & $561.0 \pm 1.5$ & $-1164.7 \pm 8.1$ & $-25.9 \pm 0.6$ & $-8.36 \pm 0.03$ & $55.5 \pm 5.3$ & $-531.6 \pm 5.8$ & $82.3 \pm 0.8$\\
(Global Range,16) & $2.29 \pm 0.22$ & $-26.2 \pm 0.9$ & $556.8 \pm 1.5$ & $-1218.2 \pm 9.9$ & $-21.5 \pm 0.5$ & $-8.54 \pm 0.03$ & $26.5 \pm 5.5$ & $-532.1 \pm 5.8$ & $79.9 \pm 0.9$\\
(Global Range,2) & $2.68 \pm 0.23$ & $-26.0 \pm 0.9$ & $557.9 \pm 1.6$ & $-1192.0 \pm 8.7$ & $-23.6 \pm 0.6$ & $-8.42 \pm 0.03$ & $37.5 \pm 5.5$ & $-535.5 \pm 5.8$ & $82.2 \pm 0.8$\\
(Global Range,32) & $2.39 \pm 0.22$ & $-25.8 \pm 0.9$ & $557.4 \pm 1.5$ & $-1219.4 \pm 9.8$ & $-21.5 \pm 0.5$ & $-8.55 \pm 0.03$ & $28.0 \pm 5.4$ & $-539.6 \pm 5.8$ & $79.3 \pm 0.9$\\
(Global Range,4) & $2.40 \pm 0.22$ & $-25.2 \pm 0.9$ & $558.4 \pm 1.5$ & $-1202.8 \pm 9.4$ & $-21.4 \pm 0.5$ & $-8.50 \pm 0.03$ & $35.8 \pm 5.4$ & $-531.2 \pm 5.8$ & $81.2 \pm 0.8$\\
(Global Range,64) & $2.37 \pm 0.22$ & $-25.4 \pm 0.9$ & $556.3 \pm 1.5$ & $-1214.5 \pm 9.3$ & $-21.3 \pm 0.5$ & $-8.54 \pm 0.03$ & $26.8 \pm 5.5$ & $-536.7 \pm 5.8$ & $79.7 \pm 0.9$\\
(Global Range,8) & $2.35 \pm 0.22$ & $-26.0 \pm 0.9$ & $557.9 \pm 1.6$ & $-1223.6 \pm 9.9$ & $-21.8 \pm 0.5$ & $-8.52 \pm 0.03$ & $31.6 \pm 5.3$ & $-538.4 \pm 5.8$ & $80.9 \pm 0.8$\\
(Global Std,0.125) & $3.15 \pm 0.20$ & $-24.9 \pm 0.8$ & $513.1 \pm 2.0$ & $-1661.4 \pm 18.3$ & $-34.5 \pm 0.5$ & $-20.1 \pm 0.3$ & $-144.1 \pm 5.8$ & $-836.8 \pm 5.8$ & $20.2 \pm 2.3$\\
(Global Std,0.25) & $3.85 \pm 0.22$ & $-25.1 \pm 0.8$ & $531.6 \pm 1.9$ & $-1505.7 \pm 14.2$ & $-31.8 \pm 0.5$ & $-16.8 \pm 0.2$ & $-112.5 \pm 5.7$ & $-739.8 \pm 6.2$ & $24.6 \pm 2.3$\\
(Global Std,0.5) & $6.11 \pm 0.27$ & $-25.3 \pm 0.9$ & $554.4 \pm 1.7$ & $-1288.0 \pm 8.4$ & $-28.5 \pm 0.5$ & $-12.8 \pm 0.1$ & $-46.6 \pm 5.7$ & $-607.0 \pm 6.2$ & $44.6 \pm 2.1$\\
(Global Std,1) & $11.6 \pm 0.3$ & $-25.5 \pm 0.9$ & $569.3 \pm 1.5$ & $-1132.2 \pm 5.9$ & $-24.7 \pm 0.5$ & $-9.73 \pm 0.06$ & $29.0 \pm 5.6$ & $-525.1 \pm 5.8$ & $73.8 \pm 1.2$\\
(Global Std,16) & $2.69 \pm 0.23$ & $-26.3 \pm 0.9$ & $558.1 \pm 1.5$ & $-1200.8 \pm 9.0$ & $-26.1 \pm 0.6$ & $-8.44 \pm 0.03$ & $38.7 \pm 5.4$ & $-535.1 \pm 5.8$ & $81.0 \pm 0.8$\\
(Global Std,2) & $11.6 \pm 0.3$ & $-25.6 \pm 0.9$ & $566.4 \pm 1.5$ & $-1107.1 \pm 6.4$ & $-22.0 \pm 0.5$ & $-8.27 \pm 0.02$ & $70.8 \pm 5.7$ & $-520.4 \pm 5.7$ & $\boldsymbol { 82.6 \pm 0.7 }$\\
(Global Std,32) & $2.54 \pm 0.23$ & $-26.4 \pm 0.9$ & $557.9 \pm 1.6$ & $-1206.5 \pm 9.2$ & $-22.9 \pm 0.6$ & $-8.49 \pm 0.03$ & $34.5 \pm 5.4$ & $-531.4 \pm 5.7$ & $80.3 \pm 0.8$\\
(Global Std,4) & $5.42 \pm 0.30$ & $-26.1 \pm 0.9$ & $562.7 \pm 1.5$ & $-1139.1 \pm 7.3$ & $-21.2 \pm 0.5$ & $-8.18 \pm 0.02$ & $67.6 \pm 5.7$ & $-523.7 \pm 5.7$ & $82.0 \pm 0.8$\\
(Global Std,64) & $2.46 \pm 0.22$ & $-26.2 \pm 0.9$ & $557.9 \pm 1.5$ & $-1216.8 \pm 9.9$ & $-21.3 \pm 0.5$ & $-8.54 \pm 0.03$ & $30.2 \pm 5.4$ & $-535.5 \pm 5.8$ & $80.3 \pm 0.9$\\
(Global Std,8) & $3.33 \pm 0.25$ & $-25.9 \pm 0.9$ & $559.3 \pm 1.6$ & $-1176.7 \pm 8.5$ & $-22.8 \pm 0.6$ & $-8.35 \pm 0.02$ & $55.3 \pm 5.5$ & $-527.5 \pm 5.7$ & $82.0 \pm 0.7$\\
(Layer Abs,0.125) & $3.76 \pm 0.21$ & $-26.3 \pm 0.9$ & $559.7 \pm 1.7$ & $-1266.4 \pm 7.5$ & $-23.1 \pm 0.5$ & $-9.61 \pm 0.06$ & $-48.0 \pm 5.0$ & $-548.0 \pm 5.6$ & $20.8 \pm 2.4$\\
(Layer Abs,0.25) & $5.52 \pm 0.24$ & $-24.8 \pm 0.9$ & $567.6 \pm 1.5$ & $-1153.8 \pm 5.7$ & $-21.9 \pm 0.5$ & $-8.75 \pm 0.03$ & $-2.50 \pm 5.20$ & $-530.1 \pm 5.8$ & $23.8 \pm 2.4$\\
(Layer Abs,0.5) & $9.01 \pm 0.25$ & $-25.7 \pm 0.9$ & $564.8 \pm 1.5$ & $-1133.9 \pm 6.4$ & $-22.7 \pm 0.5$ & $-8.40 \pm 0.03$ & $37.1 \pm 5.4$ & $-529.0 \pm 5.8$ & $37.3 \pm 2.2$\\
(Layer Abs,1) & $11.2 \pm 0.3$ & $-25.7 \pm 0.9$ & $561.3 \pm 1.5$ & $-1152.5 \pm 7.7$ & $-25.4 \pm 0.6$ & $-8.39 \pm 0.03$ & $57.0 \pm 5.6$ & $-531.8 \pm 5.8$ & $61.1 \pm 1.7$\\
(Layer Abs,16) & $2.60 \pm 0.23$ & $-25.8 \pm 0.9$ & $557.7 \pm 1.6$ & $-1215.7 \pm 10.0$ & $-21.6 \pm 0.5$ & $-8.56 \pm 0.03$ & $35.9 \pm 5.3$ & $-537.5 \pm 5.8$ & $80.9 \pm 0.9$\\
(Layer Abs,2) & $7.91 \pm 0.31$ & $-25.9 \pm 0.9$ & $559.4 \pm 1.5$ & $-1173.9 \pm 8.2$ & $-24.0 \pm 0.6$ & $-8.46 \pm 0.03$ & $55.4 \pm 5.6$ & $-533.1 \pm 5.8$ & $76.7 \pm 1.1$\\
(Layer Abs,32) & $2.24 \pm 0.22$ & $-26.2 \pm 0.9$ & $557.8 \pm 1.5$ & $-1215.8 \pm 9.7$ & $-21.0 \pm 0.5$ & $-8.56 \pm 0.03$ & $27.4 \pm 5.4$ & $-535.2 \pm 5.8$ & $80.0 \pm 0.9$\\
(Layer Abs,4) & $4.19 \pm 0.27$ & $-25.9 \pm 0.9$ & $557.1 \pm 1.6$ & $-1198.1 \pm 9.1$ & $-21.9 \pm 0.5$ & $-8.51 \pm 0.03$ & $44.6 \pm 5.5$ & $-535.4 \pm 5.8$ & $80.8 \pm 0.9$\\
(Layer Abs,64) & $2.52 \pm 0.23$ & $-26.7 \pm 0.9$ & $557.8 \pm 1.5$ & $-1219.1 \pm 9.5$ & $-21.6 \pm 0.5$ & $-8.57 \pm 0.03$ & $31.4 \pm 5.3$ & $-531.8 \pm 5.8$ & $80.6 \pm 0.8$\\
(Layer Abs,8) & $2.93 \pm 0.24$ & $-26.7 \pm 0.9$ & $557.2 \pm 1.6$ & $-1214.6 \pm 10.1$ & $-21.8 \pm 0.5$ & $-8.54 \pm 0.03$ & $39.1 \pm 5.5$ & $-538.3 \pm 5.8$ & $81.7 \pm 0.8$\\
(Layer Range,0.125) & $3.73 \pm 0.22$ & $-24.5 \pm 0.8$ & $528.2 \pm 2.0$ & $-1640.1 \pm 18.9$ & $-37.3 \pm 0.5$ & $-23.8 \pm 0.4$ & $-116.9 \pm 6.0$ & $-811.7 \pm 6.0$ & $20.8 \pm 2.3$\\
(Layer Range,0.25) & $5.75 \pm 0.26$ & $-25.2 \pm 0.8$ & $549.9 \pm 1.8$ & $-1458.5 \pm 13.7$ & $-37.9 \pm 0.5$ & $-23.4 \pm 0.4$ & $-54.4 \pm 6.3$ & $-683.3 \pm 6.3$ & $22.2 \pm 2.3$\\
(Layer Range,0.5) & $6.15 \pm 0.30$ & $-25.3 \pm 0.8$ & $561.7 \pm 1.6$ & $-1286.4 \pm 10.1$ & $-37.0 \pm 0.5$ & $-19.1 \pm 0.3$ & $28.7 \pm 5.8$ & $-572.0 \pm 6.0$ & $45.2 \pm 2.1$\\
(Layer Range,1) & $3.61 \pm 0.26$ & $-25.2 \pm 0.9$ & $566.6 \pm 1.6$ & $-1211.5 \pm 9.8$ & $-33.9 \pm 0.6$ & $-10.6 \pm 0.1$ & $56.0 \pm 5.7$ & $-537.8 \pm 5.8$ & $73.7 \pm 1.3$\\
(Layer Range,16) & $1.90 \pm 0.20$ & $-25.7 \pm 0.9$ & $561.4 \pm 1.5$ & $-1202.8 \pm 9.5$ & $-22.1 \pm 0.5$ & $-8.37 \pm 0.02$ & $38.2 \pm 5.4$ & $-524.1 \pm 5.7$ & $80.5 \pm 0.9$\\
(Layer Range,2) & $2.13 \pm 0.21$ & $-26.7 \pm 0.9$ & $569.3 \pm 1.6$ & $-1189.7 \pm 9.6$ & $-27.6 \pm 0.6$ & $-8.28 \pm 0.02$ & $57.5 \pm 5.5$ & $-522.5 \pm 5.7$ & $79.9 \pm 0.9$\\
(Layer Range,32) & $1.95 \pm 0.20$ & $-26.1 \pm 0.9$ & $560.3 \pm 1.5$ & $-1205.9 \pm 9.3$ & $-21.6 \pm 0.5$ & $-8.45 \pm 0.03$ & $31.3 \pm 5.4$ & $-530.9 \pm 5.9$ & $80.1 \pm 0.9$\\
(Layer Range,4) & $1.75 \pm 0.19$ & $-25.9 \pm 0.9$ & $568.5 \pm 1.5$ & $-1189.4 \pm 9.4$ & $-22.3 \pm 0.5$ & $-8.15 \pm 0.01$ & $52.5 \pm 5.5$ & $-519.4 \pm 5.8$ & $80.4 \pm 0.9$\\
(Layer Range,64) & $2.08 \pm 0.21$ & $-26.1 \pm 0.9$ & $559.1 \pm 1.5$ & $-1213.6 \pm 9.8$ & $-21.4 \pm 0.5$ & $-8.53 \pm 0.03$ & $28.4 \pm 5.5$ & $-532.4 \pm 5.8$ & $80.0 \pm 0.9$\\
(Layer Range,8) & $1.76 \pm 0.19$ & $-26.2 \pm 0.9$ & $564.7 \pm 1.5$ & $-1195.6 \pm 9.4$ & $-22.9 \pm 0.5$ & $-8.24 \pm 0.02$ & $45.4 \pm 5.4$ & $-521.9 \pm 5.8$ & $81.3 \pm 0.8$\\
(Layer Std,0.125) & $3.15 \pm 0.20$ & $-25.7 \pm 0.8$ & $504.7 \pm 2.2$ & $-1781.1 \pm 21.7$ & $-38.1 \pm 0.5$ & $-23.6 \pm 0.4$ & $-156.8 \pm 5.8$ & $-867.2 \pm 5.7$ & $19.3 \pm 2.4$\\
(Layer Std,0.25) & $3.58 \pm 0.21$ & $-25.2 \pm 0.8$ & $515.4 \pm 2.1$ & $-1691.4 \pm 19.8$ & $-38.0 \pm 0.5$ & $-23.8 \pm 0.4$ & $-143.1 \pm 6.0$ & $-844.2 \pm 5.9$ & $19.0 \pm 2.4$\\
(Layer Std,0.5) & $4.38 \pm 0.23$ & $-25.4 \pm 0.8$ & $533.8 \pm 2.0$ & $-1550.0 \pm 15.9$ & $-37.8 \pm 0.5$ & $-23.5 \pm 0.4$ & $-114.7 \pm 6.0$ & $-776.3 \pm 6.4$ & $22.1 \pm 2.3$\\
(Layer Std,1) & $7.79 \pm 0.28$ & $-25.4 \pm 0.8$ & $558.1 \pm 1.7$ & $-1319.3 \pm 10.3$ & $-37.0 \pm 0.5$ & $-23.3 \pm 0.4$ & $-47.1 \pm 6.2$ & $-639.5 \pm 6.3$ & $36.7 \pm 2.2$\\
(Layer Std,16) & $2.55 \pm 0.23$ & $-26.0 \pm 0.9$ & $566.7 \pm 1.5$ & $-1184.1 \pm 8.8$ & $-22.0 \pm 0.5$ & $-8.14 \pm 0.01$ & $58.2 \pm 5.5$ & $-520.6 \pm 5.8$ & $80.2 \pm 0.9$\\
(Layer Std,2) & $8.69 \pm 0.31$ & $-25.3 \pm 0.9$ & $563.7 \pm 1.6$ & $-1224.7 \pm 9.0$ & $-34.5 \pm 0.6$ & $-16.2 \pm 0.3$ & $34.9 \pm 5.7$ & $-555.5 \pm 5.9$ & $66.3 \pm 1.6$\\
(Layer Std,32) & $2.10 \pm 0.21$ & $-25.4 \pm 0.9$ & $564.0 \pm 1.5$ & $-1194.9 \pm 9.2$ & $-23.7 \pm 0.6$ & $-8.27 \pm 0.02$ & $45.1 \pm 5.5$ & $-523.2 \pm 5.7$ & $80.9 \pm 0.8$\\
(Layer Std,4) & $6.51 \pm 0.31$ & $-25.8 \pm 0.9$ & $567.9 \pm 1.6$ & $-1174.9 \pm 8.7$ & $-29.3 \pm 0.6$ & $-9.57 \pm 0.07$ & $54.6 \pm 5.7$ & $-528.4 \pm 5.8$ & $76.7 \pm 1.1$\\
(Layer Std,64) & $2.01 \pm 0.21$ & $-26.4 \pm 0.9$ & $561.6 \pm 1.5$ & $-1204.4 \pm 9.5$ & $-22.4 \pm 0.5$ & $-8.39 \pm 0.03$ & $38.0 \pm 5.3$ & $-529.5 \pm 5.8$ & $80.3 \pm 0.9$\\
(Layer Std,8) & $3.86 \pm 0.27$ & $-26.3 \pm 0.9$ & $567.9 \pm 1.6$ & $-1177.9 \pm 8.8$ & $-23.3 \pm 0.5$ & $-8.19 \pm 0.02$ & $60.1 \pm 5.5$ & $-517.1 \pm 5.8$ & $81.4 \pm 0.8$\\
(Local Q,0.125) & $3.21 \pm 0.19$ & $-26.6 \pm 0.8$ & $560.5 \pm 1.7$ & $-3059.6 \pm 37.4$ & $-44.9 \pm 0.4$ & $-32.6 \pm 0.5$ & $-256.9 \pm 6.3$ & $-1096.2 \pm 3.1$ & $14.9 \pm 2.4$\\
(Local Q,0.25) & $3.45 \pm 0.20$ & $-26.2 \pm 0.8$ & $566.2 \pm 1.6$ & $-3471.2 \pm 40.3$ & $-45.0 \pm 0.4$ & $-32.9 \pm 0.5$ & $-279.7 \pm 6.4$ & $-1099.3 \pm 3.1$ & $16.1 \pm 2.4$\\
(Local Q,0.5) & $3.76 \pm 0.20$ & $-26.4 \pm 0.8$ & $564.9 \pm 1.6$ & $-3661.8 \pm 41.6$ & $-45.1 \pm 0.4$ & $-32.9 \pm 0.5$ & $-298.5 \pm 6.1$ & $-1097.5 \pm 3.0$ & $18.5 \pm 2.4$\\
(Local Q,1) & $4.17 \pm 0.21$ & $-26.6 \pm 0.8$ & $560.5 \pm 1.6$ & $-3785.0 \pm 42.4$ & $-45.4 \pm 0.4$ & $-33.5 \pm 0.5$ & $-306.4 \pm 6.0$ & $-1099.9 \pm 3.0$ & $17.9 \pm 2.4$\\
(Local Q,16) & $4.28 \pm 0.20$ & $-27.0 \pm 0.8$ & $558.8 \pm 1.6$ & $-3832.3 \pm 42.7$ & $-45.2 \pm 0.4$ & $-33.4 \pm 0.5$ & $-309.6 \pm 6.0$ & $-1099.0 \pm 3.1$ & $20.2 \pm 2.4$\\
(Local Q,2) & $4.20 \pm 0.21$ & $-27.1 \pm 0.8$ & $558.7 \pm 1.5$ & $-3808.8 \pm 42.9$ & $-45.1 \pm 0.4$ & $-33.5 \pm 0.5$ & $-308.8 \pm 6.2$ & $-1096.8 \pm 3.1$ & $19.0 \pm 2.4$\\
(Local Q,32) & $4.48 \pm 0.21$ & $-26.7 \pm 0.8$ & $558.2 \pm 1.5$ & $-3789.0 \pm 42.2$ & $-45.0 \pm 0.4$ & $-33.6 \pm 0.5$ & $-306.4 \pm 6.0$ & $-1098.6 \pm 3.1$ & $21.5 \pm 2.4$\\
(Local Q,4) & $4.42 \pm 0.21$ & $-27.4 \pm 0.8$ & $557.7 \pm 1.5$ & $-3794.9 \pm 42.2$ & $-45.2 \pm 0.4$ & $-33.6 \pm 0.5$ & $-310.2 \pm 6.1$ & $-1095.5 \pm 3.1$ & $20.0 \pm 2.4$\\
(Local Q,64) & $4.34 \pm 0.21$ & $-26.6 \pm 0.8$ & $558.5 \pm 1.5$ & $-3826.6 \pm 42.8$ & $-45.3 \pm 0.4$ & $-33.7 \pm 0.5$ & $-309.3 \pm 6.1$ & $-1098.6 \pm 3.0$ & $20.5 \pm 2.4$\\
(Local Q,8) & $4.30 \pm 0.20$ & $-26.7 \pm 0.8$ & $558.0 \pm 1.5$ & $-3806.1 \pm 42.5$ & $-45.2 \pm 0.4$ & $-33.7 \pm 0.5$ & $-306.5 \pm 6.0$ & $-1098.3 \pm 3.1$ & $22.0 \pm 2.4$\\
(Local Abs,0.125) & $3.57 \pm 0.20$ & $-26.0 \pm 0.9$ & $560.5 \pm 1.7$ & $-1258.9 \pm 7.4$ & $-22.6 \pm 0.5$ & $-9.56 \pm 0.06$ & $-47.6 \pm 5.0$ & $-544.5 \pm 5.7$ & $19.1 \pm 2.4$\\
(Local Abs,0.25) & $5.05 \pm 0.23$ & $-24.8 \pm 0.9$ & $566.2 \pm 1.6$ & $-1157.3 \pm 5.8$ & $-22.4 \pm 0.5$ & $-8.61 \pm 0.03$ & $-6.74 \pm 5.14$ & $-524.2 \pm 5.9$ & $26.2 \pm 2.3$\\
(Local Abs,0.5) & $8.80 \pm 0.25$ & $-25.7 \pm 0.9$ & $564.9 \pm 1.6$ & $-1153.6 \pm 7.2$ & $-24.2 \pm 0.6$ & $-8.37 \pm 0.02$ & $27.1 \pm 5.3$ & $-523.9 \pm 5.7$ & $44.9 \pm 2.1$\\
(Local Abs,1) & $8.03 \pm 0.28$ & $-25.7 \pm 0.9$ & $560.5 \pm 1.6$ & $-1184.8 \pm 8.9$ & $-22.3 \pm 0.5$ & $-8.46 \pm 0.03$ & $39.6 \pm 5.6$ & $-531.4 \pm 5.9$ & $60.8 \pm 1.8$\\
(Local Abs,16) & $2.43 \pm 0.18$ & $-47.3 \pm 0.1$ & $558.8 \pm 1.6$ & $-1303.0 \pm 14.4$ & $-28.3 \pm 0.4$ & $-9.16 \pm 0.04$ & $-20.7 \pm 5.3$ & $-540.9 \pm 5.9$ & $53.9 \pm 2.0$\\
(Local Abs,2) & $1.65 \pm 0.18$ & $-25.3 \pm 0.9$ & $558.7 \pm 1.5$ & $-1226.7 \pm 11.0$ & $-20.6 \pm 0.5$ & $-8.60 \pm 0.03$ & $30.8 \pm 5.5$ & $-534.6 \pm 5.7$ & $69.2 \pm 1.5$\\
(Local Abs,32) & $2.70 \pm 0.19$ & $-47.5 \pm 0.1$ & $558.2 \pm 1.5$ & $-1317.9 \pm 14.5$ & $-28.4 \pm 0.4$ & $-9.16 \pm 0.04$ & $-29.2 \pm 5.4$ & $-541.0 \pm 5.8$ & $50.5 \pm 2.1$\\
(Local Abs,4) & $0.50 \pm 0.10$ & $-44.5 \pm 0.2$ & $557.7 \pm 1.5$ & $-1265.6 \pm 12.0$ & $-21.5 \pm 0.5$ & $-9.00 \pm 0.04$ & $12.4 \pm 5.5$ & $-537.5 \pm 5.9$ & $70.7 \pm 1.4$\\
(Local Abs,64) & $2.53 \pm 0.18$ & $-45.9 \pm 0.3$ & $558.5 \pm 1.5$ & $-1317.4 \pm 15.0$ & $-27.9 \pm 0.5$ & $-9.12 \pm 0.04$ & $-31.9 \pm 5.3$ & $-537.3 \pm 5.9$ & $50.1 \pm 2.1$\\
(Local Abs,8) & $1.58 \pm 0.17$ & $-46.9 \pm 0.2$ & $558.0 \pm 1.5$ & $-1280.0 \pm 12.6$ & $-27.3 \pm 0.4$ & $-9.14 \pm 0.04$ & $-7.00 \pm 5.47$ & $-540.3 \pm 5.8$ & $64.4 \pm 1.7$\\
(Local Range,0.125) & $3.78 \pm 0.22$ & $-25.6 \pm 0.8$ & $526.0 \pm 2.1$ & $-1650.6 \pm 18.5$ & $-37.5 \pm 0.5$ & $-23.4 \pm 0.4$ & $-127.0 \pm 6.1$ & $-811.6 \pm 6.1$ & $20.5 \pm 2.3$\\
(Local Range,0.25) & $5.95 \pm 0.26$ & $-24.8 \pm 0.8$ & $549.8 \pm 1.9$ & $-1448.7 \pm 13.6$ & $-37.7 \pm 0.5$ & $-23.5 \pm 0.4$ & $-78.4 \pm 6.1$ & $-702.7 \pm 6.5$ & $22.0 \pm 2.3$\\
(Local Range,0.5) & $8.76 \pm 0.30$ & $-25.2 \pm 0.8$ & $562.0 \pm 1.6$ & $-1280.9 \pm 9.6$ & $-36.8 \pm 0.5$ & $-19.9 \pm 0.3$ & $11.0 \pm 5.7$ & $-586.8 \pm 6.0$ & $43.4 \pm 2.1$\\
(Local Range,1) & $9.61 \pm 0.32$ & $-25.7 \pm 0.9$ & $565.5 \pm 1.6$ & $-1181.7 \pm 8.1$ & $-33.8 \pm 0.6$ & $-11.4 \pm 0.1$ & $52.8 \pm 5.6$ & $-544.0 \pm 5.8$ & $67.7 \pm 1.5$\\
(Local Range,16) & $2.43 \pm 0.22$ & $-25.9 \pm 0.9$ & $563.1 \pm 1.5$ & $-1188.0 \pm 8.8$ & $-20.6 \pm 0.5$ & $-8.38 \pm 0.02$ & $38.5 \pm 5.5$ & $-527.6 \pm 5.8$ & $81.5 \pm 0.8$\\
(Local Range,2) & $8.36 \pm 0.32$ & $-25.7 \pm 0.9$ & $568.1 \pm 1.6$ & $-1136.2 \pm 7.5$ & $-27.8 \pm 0.6$ & $-8.42 \pm 0.03$ & $67.8 \pm 5.5$ & $-524.2 \pm 5.7$ & $77.3 \pm 1.1$\\
(Local Range,32) & $2.26 \pm 0.22$ & $-25.9 \pm 0.9$ & $560.1 \pm 1.5$ & $-1196.6 \pm 9.2$ & $-20.9 \pm 0.5$ & $-8.47 \pm 0.03$ & $40.0 \pm 5.3$ & $-532.6 \pm 5.8$ & $81.2 \pm 0.8$\\
(Local Range,4) & $4.59 \pm 0.28$ & $-26.4 \pm 0.9$ & $568.9 \pm 1.5$ & $-1149.8 \pm 7.6$ & $-22.8 \pm 0.5$ & $\boldsymbol { -8.12 \pm 0.01 }$ & $\boldsymbol { 73.9 \pm 5.3 }$ & $\boldsymbol { -516.8 \pm 5.8 }$ & $81.1 \pm 0.9$\\
(Local Range,64) & $2.24 \pm 0.22$ & $-25.7 \pm 0.9$ & $557.3 \pm 1.6$ & $-1214.2 \pm 9.8$ & $-21.3 \pm 0.5$ & $-8.53 \pm 0.03$ & $31.0 \pm 5.3$ & $-532.4 \pm 5.8$ & $81.0 \pm 0.8$\\
(Local Range,8) & $2.71 \pm 0.23$ & $-26.1 \pm 0.9$ & $565.6 \pm 1.5$ & $-1159.3 \pm 8.0$ & $-20.5 \pm 0.5$ & $-8.22 \pm 0.02$ & $52.0 \pm 5.5$ & $-523.7 \pm 5.8$ & $81.8 \pm 0.8$\\
(Local Std,0.125) & $3.23 \pm 0.20$ & $-25.2 \pm 0.8$ & $506.4 \pm 2.2$ & $-1763.0 \pm 21.0$ & $-37.7 \pm 0.5$ & $-23.6 \pm 0.4$ & $-156.3 \pm 5.9$ & $-871.1 \pm 5.6$ & $18.9 \pm 2.3$\\
(Local Std,0.25) & $3.33 \pm 0.20$ & $-25.4 \pm 0.8$ & $515.4 \pm 2.1$ & $-1707.6 \pm 19.6$ & $-38.1 \pm 0.5$ & $-23.6 \pm 0.4$ & $-144.2 \pm 5.8$ & $-846.5 \pm 5.8$ & $19.6 \pm 2.3$\\
(Local Std,0.5) & $4.34 \pm 0.23$ & $-25.1 \pm 0.8$ & $533.4 \pm 1.9$ & $-1543.3 \pm 15.5$ & $-37.9 \pm 0.5$ & $-23.6 \pm 0.4$ & $-112.7 \pm 5.9$ & $-784.8 \pm 6.2$ & $19.9 \pm 2.3$\\
(Local Std,1) & $7.75 \pm 0.28$ & $-25.3 \pm 0.8$ & $558.4 \pm 1.7$ & $-1311.6 \pm 9.9$ & $-37.5 \pm 0.5$ & $-23.2 \pm 0.4$ & $-50.4 \pm 6.1$ & $-646.9 \pm 6.5$ & $36.7 \pm 2.2$\\
(Local Std,16) & $3.91 \pm 0.27$ & $-25.9 \pm 0.9$ & $566.1 \pm 1.5$ & $-1150.3 \pm 7.9$ & $-20.7 \pm 0.5$ & $-8.14 \pm 0.01$ & $72.3 \pm 5.4$ & $-517.9 \pm 5.7$ & $81.4 \pm 0.9$\\
(Local Std,2) & $9.44 \pm 0.31$ & $-25.3 \pm 0.9$ & $564.4 \pm 1.6$ & $-1215.4 \pm 8.6$ & $-34.6 \pm 0.6$ & $-16.2 \pm 0.3$ & $24.1 \pm 5.7$ & $-566.1 \pm 6.0$ & $63.4 \pm 1.7$\\
(Local Std,32) & $2.58 \pm 0.23$ & $-25.7 \pm 0.9$ & $564.2 \pm 1.5$ & $-1173.6 \pm 8.4$ & $-20.8 \pm 0.5$ & $-8.28 \pm 0.02$ & $47.5 \pm 5.4$ & $-528.8 \pm 5.9$ & $81.6 \pm 0.8$\\
(Local Std,4) & $9.77 \pm 0.32$ & $-26.0 \pm 0.9$ & $569.5 \pm 1.5$ & $-1155.2 \pm 7.7$ & $-29.5 \pm 0.6$ & $-9.40 \pm 0.06$ & $56.0 \pm 5.5$ & $-530.3 \pm 5.7$ & $74.7 \pm 1.2$\\
(Local Std,64) & $2.43 \pm 0.22$ & $-26.4 \pm 0.9$ & $561.2 \pm 1.5$ & $-1198.1 \pm 9.2$ & $-21.1 \pm 0.5$ & $-8.41 \pm 0.03$ & $39.8 \pm 5.4$ & $-527.6 \pm 5.8$ & $81.6 \pm 0.8$\\
(Local Std,8) & $7.79 \pm 0.32$ & $-26.7 \pm 0.9$ & $\boldsymbol { 569.9 \pm 1.5 }$ & $-1138.9 \pm 7.5$ & $-23.1 \pm 0.5$ & $-8.23 \pm 0.02$ & $70.3 \pm 5.6$ & $-522.0 \pm 5.8$ & $80.1 \pm 0.9$\\
(Poly-UCB1,0.125) & $2.97 \pm 0.27$ & $-25.1 \pm 1.2$ & $499.3 \pm 3.1$ & $-1785.7 \pm 30.3$ & $-35.1 \pm 0.7$ & $-20.6 \pm 0.4$ & $-160.8 \pm 8.0$ & $-864.0 \pm 7.7$ & $17.6 \pm 3.3$\\
(Poly-UCB1,0.25) & $3.01 \pm 0.26$ & $\boldsymbol { -24.2 \pm 1.2 }$ & $500.1 \pm 3.1$ & $-1716.9 \pm 28.8$ & $-32.1 \pm 0.7$ & $-18.4 \pm 0.3$ & $-158.6 \pm 7.9$ & $-834.9 \pm 7.9$ & $19.0 \pm 3.3$\\
(Poly-UCB1,0.5) & $2.94 \pm 0.26$ & $-25.9 \pm 1.2$ & $506.2 \pm 3.0$ & $-1616.2 \pm 24.7$ & $-27.8 \pm 0.7$ & $-15.9 \pm 0.3$ & $-144.1 \pm 7.8$ & $-797.0 \pm 7.9$ & $18.8 \pm 3.3$\\
(Poly-UCB1,1) & $3.00 \pm 0.26$ & $-25.8 \pm 1.2$ & $512.6 \pm 3.0$ & $-1444.7 \pm 17.9$ & $-22.4 \pm 0.7$ & $-13.7 \pm 0.2$ & $-130.8 \pm 7.6$ & $-752.1 \pm 8.3$ & $18.1 \pm 3.3$\\
(Poly-UCB1,16) & $4.72 \pm 0.22$ & $-39.4 \pm 0.6$ & $543.1 \pm 2.6$ & $-1331.6 \pm 24.8$ & $-21.2 \pm 0.7$ & $-8.49 \pm 0.04$ & $-34.4 \pm 6.7$ & $-523.4 \pm 8.1$ & $21.0 \pm 3.4$\\
(Poly-UCB1,2) & $3.50 \pm 0.27$ & $-24.4 \pm 1.2$ & $525.3 \pm 2.7$ & $-1282.5 \pm 12.0$ & $-20.3 \pm 0.7$ & $-11.1 \pm 0.1$ & $-105.6 \pm 7.2$ & $-665.0 \pm 8.5$ & $20.5 \pm 3.3$\\
(Poly-UCB1,32) & $4.43 \pm 0.20$ & $-48.1 \pm 0.2$ & $547.0 \pm 2.4$ & $-1574.7 \pm 49.0$ & $-22.3 \pm 0.7$ & $-9.53 \pm 0.07$ & $-86.7 \pm 7.0$ & $-535.2 \pm 8.2$ & $23.6 \pm 3.4$\\
(Poly-UCB1,4) & $3.84 \pm 0.26$ & $-25.3 \pm 1.2$ & $532.4 \pm 2.6$ & $-1204.8 \pm 10.6$ & $-20.8 \pm 0.7$ & $-9.14 \pm 0.06$ & $-44.6 \pm 7.0$ & $-583.0 \pm 8.2$ & $22.9 \pm 3.3$\\
(Poly-UCB1,64) & $3.15 \pm 0.18$ & $-39.5 \pm 0.9$ & $548.1 \pm 2.4$ & $-1727.9 \pm 55.1$ & $-29.7 \pm 0.6$ & $-12.1 \pm 0.2$ & $-186.4 \pm 6.4$ & $-630.6 \pm 6.6$ & $26.7 \pm 3.3$\\
(Poly-UCB1,8) & $4.51 \pm 0.25$ & $-24.6 \pm 1.2$ & $539.0 \pm 2.5$ & $-1212.1 \pm 13.8$ & $\boldsymbol { -19.9 \pm 0.6 }$ & $-8.41 \pm 0.03$ & $-27.1 \pm 6.8$ & $-541.2 \pm 8.1$ & $20.4 \pm 3.3$\\
(Vanilla UCT,0.125) & $3.55 \pm 0.21$ & $-25.8 \pm 0.8$ & $496.0 \pm 2.2$ & $-1840.0 \pm 23.0$ & $-36.2 \pm 0.5$ & $-21.9 \pm 0.3$ & $-166.4 \pm 5.6$ & $-897.9 \pm 5.3$ & $17.8 \pm 2.3$\\
(Vanilla UCT,0.25) & $5.12 \pm 0.25$ & $-25.3 \pm 0.8$ & $497.2 \pm 2.2$ & $-1845.2 \pm 23.2$ & $-35.3 \pm 0.5$ & $-20.0 \pm 0.3$ & $-166.2 \pm 5.7$ & $-890.7 \pm 5.4$ & $19.7 \pm 2.3$\\
(Vanilla UCT,0.5) & $9.17 \pm 0.29$ & $-25.1 \pm 0.8$ & $498.4 \pm 2.2$ & $-1852.5 \pm 22.8$ & $-33.3 \pm 0.5$ & $-17.8 \pm 0.2$ & $-171.0 \pm 5.7$ & $-887.3 \pm 5.3$ & $19.5 \pm 2.3$\\
(Vanilla UCT,1) & $\boldsymbol { 12.8 \pm 0.3 }$ & $-24.6 \pm 0.8$ & $499.9 \pm 2.2$ & $-1826.6 \pm 22.5$ & $-30.1 \pm 0.5$ & $-14.9 \pm 0.2$ & $-167.6 \pm 5.6$ & $-884.3 \pm 5.4$ & $19.5 \pm 2.3$\\
(Vanilla UCT,1000) & $2.41 \pm 0.22$ & $-25.7 \pm 0.9$ & $558.6 \pm 1.6$ & $\boldsymbol { -1106.0 \pm 6.3 }$ & $-21.7 \pm 0.5$ & $-8.56 \pm 0.03$ & $44.9 \pm 5.4$ & $-532.6 \pm 5.7$ & $80.4 \pm 0.9$\\
(Vanilla UCT,16) & $2.80 \pm 0.24$ & $-25.6 \pm 0.9$ & $544.1 \pm 1.9$ & $-1802.4 \pm 22.1$ & $-22.2 \pm 0.6$ & $-8.40 \pm 0.02$ & $-84.2 \pm 5.4$ & $-730.6 \pm 5.5$ & $34.4 \pm 2.3$\\
(Vanilla UCT,2) & $9.13 \pm 0.32$ & $-25.6 \pm 0.8$ & $503.5 \pm 2.2$ & $-1833.6 \pm 22.7$ & $-26.6 \pm 0.5$ & $-12.3 \pm 0.1$ & $-157.8 \pm 5.7$ & $-875.3 \pm 5.3$ & $19.3 \pm 2.4$\\
(Vanilla UCT,256) & $2.49 \pm 0.22$ & $-26.4 \pm 0.9$ & $562.8 \pm 1.5$ & $-1494.4 \pm 15.2$ & $-21.6 \pm 0.5$ & $-8.52 \pm 0.03$ & $60.2 \pm 5.7$ & $-522.6 \pm 5.7$ & $82.4 \pm 0.7$\\
(Vanilla UCT,32) & $2.55 \pm 0.23$ & $-25.7 \pm 0.9$ & $563.4 \pm 1.7$ & $-1796.6 \pm 21.9$ & $-25.4 \pm 0.6$ & $-8.33 \pm 0.02$ & $-14.5 \pm 5.3$ & $-624.9 \pm 5.5$ & $65.9 \pm 1.6$\\
(Vanilla UCT,4) & $4.22 \pm 0.28$ & $-25.4 \pm 0.9$ & $511.8 \pm 2.1$ & $-1842.6 \pm 22.9$ & $-23.4 \pm 0.5$ & $-10.4 \pm 0.1$ & $-144.3 \pm 5.7$ & $-851.6 \pm 5.5$ & $19.5 \pm 2.4$\\
(Vanilla UCT,64) & $2.38 \pm 0.22$ & $-26.2 \pm 0.9$ & $568.0 \pm 1.4$ & $-1737.3 \pm 20.3$ & $-24.9 \pm 0.6$ & $-8.42 \pm 0.03$ & $38.3 \pm 5.5$ & $-538.2 \pm 5.5$ & $80.1 \pm 0.9$\\
(Vanilla UCT,8) & $3.05 \pm 0.24$ & $-25.8 \pm 0.9$ & $524.2 \pm 2.1$ & $-1836.2 \pm 22.8$ & $-22.2 \pm 0.5$ & $-8.96 \pm 0.04$ & $-115.6 \pm 5.5$ & $-807.6 \pm 5.5$ & $24.1 \pm 2.3$\\
\bottomrule
\end{tabular}}
\label{tab:best_performances1_2500}
\end{table}

\begin{table}[H]\centering
\caption{Part 2/3 of the full experimental data table containing the average return and 99\% confidence interval for each exploration constant-strategy-model triple with 2500 MCTS iterations..}
\scalebox{0.6}{
\setlength{\tabcolsep}{1mm}\begin{tabular}{ c c c c c c c c c }
\toprule
&Academic Advising & Earth Observation & Push Your Luck & Saving & SysAdmin & TicTacToe & Traffic & Wildlife Preserve\\
\midrule
(Global Abs,0.125) & $-70.7 \pm 0.7$ & $-8.69 \pm 0.18$ & $53.5 \pm 0.4$ & $37.6 \pm 0.2$ & $388.3 \pm 1.4$ & $0.01 \pm 0.01$ & $-13.8 \pm 0.2$ & $1376.3 \pm 0.6$\\
(Global Abs,0.25) & $-64.7 \pm 0.6$ & $-7.97 \pm 0.16$ & $55.1 \pm 0.4$ & $40.1 \pm 0.2$ & $402.5 \pm 1.3$ & $0.03 \pm 0.01$ & $-12.7 \pm 0.2$ & $1373.5 \pm 1.0$\\
(Global Abs,0.5) & $-64.2 \pm 0.6$ & $-7.79 \pm 0.15$ & $55.1 \pm 0.3$ & $46.3 \pm 0.2$ & $403.3 \pm 1.2$ & $0.05 \pm 0.01$ & $-13.1 \pm 0.2$ & $1372.4 \pm 1.1$\\
(Global Abs,1) & $-64.1 \pm 0.6$ & $-7.94 \pm 0.15$ & $54.5 \pm 0.2$ & $51.7 \pm 0.1$ & $400.6 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.2 \pm 0.2$ & $1370.8 \pm 1.2$\\
(Global Abs,16) & $-64.4 \pm 0.6$ & $-7.91 \pm 0.15$ & $53.5 \pm 0.2$ & $51.0 \pm 0.0$ & $399.5 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.7 \pm 0.2$ & $1370.1 \pm 1.3$\\
(Global Abs,2) & $-64.5 \pm 0.6$ & $-7.93 \pm 0.15$ & $53.7 \pm 0.2$ & $51.6 \pm 0.1$ & $399.4 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.5 \pm 0.2$ & $1370.6 \pm 1.3$\\
(Global Abs,32) & $-64.6 \pm 0.6$ & $-7.74 \pm 0.14$ & $53.6 \pm 0.2$ & $51.0 \pm 0.0$ & $399.0 \pm 1.3$ & $-0.27 \pm 0.01$ & $-13.6 \pm 0.2$ & $1369.7 \pm 1.3$\\
(Global Abs,4) & $-64.4 \pm 0.6$ & $-7.95 \pm 0.16$ & $53.2 \pm 0.2$ & $51.1 \pm 0.0$ & $399.8 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.4 \pm 0.2$ & $1370.5 \pm 1.3$\\
(Global Abs,64) & $-64.8 \pm 0.6$ & $-7.81 \pm 0.15$ & $53.5 \pm 0.2$ & $51.0 \pm 0.0$ & $399.0 \pm 1.3$ & $-0.28 \pm 0.01$ & $-13.8 \pm 0.2$ & $1369.6 \pm 1.3$\\
(Global Abs,8) & $-64.2 \pm 0.6$ & $-7.80 \pm 0.15$ & $53.3 \pm 0.2$ & $51.0 \pm 0.0$ & $399.4 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.6 \pm 0.2$ & $1369.1 \pm 1.4$\\
(Global Range,0.125) & $-70.1 \pm 0.7$ & $-10.2 \pm 0.2$ & $54.9 \pm 0.3$ & $50.6 \pm 0.1$ & $397.7 \pm 1.3$ & $0.04 \pm 0.01$ & $-12.7 \pm 0.2$ & $1377.4 \pm 0.5$\\
(Global Range,0.25) & $-63.4 \pm 0.6$ & $-8.03 \pm 0.16$ & $54.2 \pm 0.2$ & $52.4 \pm 0.1$ & $402.2 \pm 1.3$ & $0.05 \pm 0.01$ & $-13.0 \pm 0.2$ & $1376.5 \pm 0.6$\\
(Global Range,0.5) & $-63.7 \pm 0.6$ & $-7.81 \pm 0.14$ & $53.3 \pm 0.2$ & $51.3 \pm 0.0$ & $400.7 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.2 \pm 0.2$ & $1374.5 \pm 0.9$\\
(Global Range,1) & $-64.3 \pm 0.6$ & $-7.87 \pm 0.15$ & $53.3 \pm 0.2$ & $51.1 \pm 0.0$ & $400.4 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.4 \pm 0.2$ & $1373.3 \pm 1.0$\\
(Global Range,16) & $-64.7 \pm 0.6$ & $-7.75 \pm 0.14$ & $53.6 \pm 0.2$ & $51.0 \pm 0.0$ & $400.2 \pm 1.3$ & $-0.27 \pm 0.01$ & $-13.6 \pm 0.2$ & $1370.0 \pm 1.3$\\
(Global Range,2) & $-64.3 \pm 0.6$ & $-7.91 \pm 0.15$ & $53.5 \pm 0.2$ & $51.0 \pm 0.0$ & $399.5 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.7 \pm 0.2$ & $1371.6 \pm 1.2$\\
(Global Range,32) & $-64.4 \pm 0.6$ & $-7.77 \pm 0.15$ & $53.5 \pm 0.2$ & $51.0 \pm 0.0$ & $400.2 \pm 1.3$ & $-0.28 \pm 0.01$ & $-13.7 \pm 0.2$ & $1370.4 \pm 1.3$\\
(Global Range,4) & $-64.9 \pm 0.6$ & $-7.95 \pm 0.16$ & $53.4 \pm 0.2$ & $51.0 \pm 0.0$ & $399.8 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.6 \pm 0.2$ & $1370.3 \pm 1.3$\\
(Global Range,64) & $-64.3 \pm 0.6$ & $-7.91 \pm 0.15$ & $53.6 \pm 0.2$ & $51.0 \pm 0.0$ & $399.2 \pm 1.3$ & $-0.28 \pm 0.01$ & $-13.7 \pm 0.2$ & $1369.5 \pm 1.3$\\
(Global Range,8) & $-65.1 \pm 0.6$ & $-7.85 \pm 0.15$ & $53.5 \pm 0.2$ & $51.0 \pm 0.0$ & $399.6 \pm 1.3$ & $-0.11 \pm 0.01$ & $-13.7 \pm 0.2$ & $1370.3 \pm 1.3$\\
(Global Std,0.125) & $-101.2 \pm 0.9$ & $-29.1 \pm 0.4$ & $52.9 \pm 0.6$ & $36.9 \pm 0.2$ & $338.7 \pm 1.8$ & $0.01 \pm 0.01$ & $-16.4 \pm 0.2$ & $1366.6 \pm 1.5$\\
(Global Std,0.25) & $-91.4 \pm 0.8$ & $-22.6 \pm 0.3$ & $53.7 \pm 0.5$ & $39.1 \pm 0.2$ & $357.9 \pm 1.7$ & $0.03 \pm 0.01$ & $-14.9 \pm 0.2$ & $1374.0 \pm 0.8$\\
(Global Std,0.5) & $-74.4 \pm 0.7$ & $-11.9 \pm 0.2$ & $54.7 \pm 0.4$ & $44.3 \pm 0.2$ & $386.3 \pm 1.4$ & $0.05 \pm 0.01$ & $-13.5 \pm 0.2$ & $\boldsymbol { 1378.0 \pm 0.3 }$\\
(Global Std,1) & $-62.7 \pm 0.6$ & $-7.97 \pm 0.15$ & $54.9 \pm 0.4$ & $51.7 \pm 0.1$ & $402.5 \pm 1.2$ & $0.03 \pm 0.01$ & $-12.8 \pm 0.2$ & $1377.6 \pm 0.5$\\
(Global Std,16) & $-64.4 \pm 0.6$ & $-7.90 \pm 0.15$ & $53.3 \pm 0.3$ & $51.0 \pm 0.0$ & $399.2 \pm 1.3$ & $0.02 \pm 0.01$ & $-13.6 \pm 0.2$ & $1371.6 \pm 1.2$\\
(Global Std,2) & $-63.0 \pm 0.6$ & $-7.95 \pm 0.15$ & $54.0 \pm 0.3$ & $52.3 \pm 0.1$ & $401.8 \pm 1.2$ & $0.02 \pm 0.01$ & $-12.9 \pm 0.2$ & $1376.0 \pm 0.7$\\
(Global Std,32) & $-65.0 \pm 0.6$ & $-7.95 \pm 0.15$ & $53.2 \pm 0.3$ & $51.0 \pm 0.0$ & $398.6 \pm 1.3$ & $-0.27 \pm 0.02$ & $-13.8 \pm 0.2$ & $1371.1 \pm 1.2$\\
(Global Std,4) & $-63.7 \pm 0.6$ & $-7.79 \pm 0.15$ & $53.4 \pm 0.3$ & $51.2 \pm 0.0$ & $400.6 \pm 1.3$ & $0.02 \pm 0.01$ & $-13.1 \pm 0.2$ & $1374.1 \pm 0.9$\\
(Global Std,64) & $-64.9 \pm 0.6$ & $-7.86 \pm 0.15$ & $53.5 \pm 0.3$ & $51.0 \pm 0.0$ & $399.1 \pm 1.3$ & $-0.28 \pm 0.02$ & $-13.8 \pm 0.2$ & $1370.0 \pm 1.3$\\
(Global Std,8) & $-64.1 \pm 0.6$ & $-7.82 \pm 0.15$ & $53.1 \pm 0.3$ & $51.1 \pm 0.0$ & $400.1 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.3 \pm 0.2$ & $1372.6 \pm 1.1$\\
(Layer Abs,0.125) & $-69.4 \pm 0.7$ & $-8.56 \pm 0.18$ & $53.3 \pm 0.4$ & $37.1 \pm 0.2$ & $387.8 \pm 1.4$ & $0.01 \pm 0.01$ & $-13.5 \pm 0.2$ & $1375.5 \pm 0.7$\\
(Layer Abs,0.25) & $-65.2 \pm 0.6$ & $-7.83 \pm 0.15$ & $54.4 \pm 0.4$ & $39.3 \pm 0.2$ & $401.5 \pm 1.3$ & $0.03 \pm 0.01$ & $-12.8 \pm 0.2$ & $1373.6 \pm 1.0$\\
(Layer Abs,0.5) & $-63.7 \pm 0.6$ & $-7.85 \pm 0.15$ & $55.5 \pm 0.3$ & $44.5 \pm 0.2$ & $401.8 \pm 1.3$ & $0.05 \pm 0.01$ & $-13.0 \pm 0.2$ & $1371.9 \pm 1.1$\\
(Layer Abs,1) & $-64.0 \pm 0.6$ & $-7.83 \pm 0.15$ & $54.6 \pm 0.2$ & $51.6 \pm 0.1$ & $400.8 \pm 1.3$ & $0.04 \pm 0.01$ & $-13.3 \pm 0.2$ & $1370.7 \pm 1.2$\\
(Layer Abs,16) & $-64.8 \pm 0.6$ & $-7.95 \pm 0.16$ & $53.2 \pm 0.2$ & $51.0 \pm 0.0$ & $398.4 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.5 \pm 0.2$ & $1370.0 \pm 1.3$\\
(Layer Abs,2) & $-64.4 \pm 0.6$ & $-7.80 \pm 0.15$ & $53.7 \pm 0.2$ & $51.7 \pm 0.1$ & $399.7 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.5 \pm 0.2$ & $1370.2 \pm 1.3$\\
(Layer Abs,32) & $-64.6 \pm 0.6$ & $-7.95 \pm 0.15$ & $53.5 \pm 0.2$ & $51.0 \pm 0.0$ & $399.0 \pm 1.3$ & $-0.17 \pm 0.01$ & $-13.7 \pm 0.2$ & $1369.3 \pm 1.4$\\
(Layer Abs,4) & $-64.8 \pm 0.6$ & $-7.75 \pm 0.15$ & $53.3 \pm 0.2$ & $51.2 \pm 0.0$ & $400.7 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.6 \pm 0.2$ & $1369.9 \pm 1.3$\\
(Layer Abs,64) & $-64.7 \pm 0.6$ & $-7.94 \pm 0.16$ & $53.6 \pm 0.2$ & $51.0 \pm 0.0$ & $399.0 \pm 1.3$ & $-0.28 \pm 0.01$ & $-13.7 \pm 0.2$ & $1369.2 \pm 1.4$\\
(Layer Abs,8) & $-64.9 \pm 0.6$ & $-7.93 \pm 0.16$ & $53.3 \pm 0.2$ & $51.0 \pm 0.0$ & $398.4 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.7 \pm 0.2$ & $1370.0 \pm 1.3$\\
(Layer Range,0.125) & $-101.1 \pm 1.0$ & $-30.4 \pm 0.4$ & $53.5 \pm 0.4$ & $36.3 \pm 0.2$ & $351.3 \pm 1.8$ & $-0.34 \pm 0.01$ & $-14.4 \pm 0.2$ & $1375.1 \pm 0.8$\\
(Layer Range,0.25) & $-90.7 \pm 0.9$ & $-26.6 \pm 0.4$ & $54.8 \pm 0.4$ & $37.6 \pm 0.2$ & $378.9 \pm 1.5$ & $-0.34 \pm 0.01$ & $-13.2 \pm 0.2$ & $1377.0 \pm 0.6$\\
(Layer Range,0.5) & $-68.8 \pm 0.7$ & $-16.3 \pm 0.2$ & $55.7 \pm 0.3$ & $42.4 \pm 0.2$ & $396.9 \pm 1.3$ & $-0.14 \pm 0.01$ & $-12.9 \pm 0.2$ & $1377.2 \pm 0.5$\\
(Layer Range,1) & $-63.2 \pm 0.6$ & $-10.8 \pm 0.2$ & $53.6 \pm 0.2$ & $47.6 \pm 0.2$ & $400.2 \pm 1.3$ & $0.01 \pm 0.00$ & $-12.8 \pm 0.2$ & $1377.2 \pm 0.5$\\
(Layer Range,16) & $-64.0 \pm 0.6$ & $-7.70 \pm 0.14$ & $52.7 \pm 0.2$ & $51.0 \pm 0.0$ & $401.2 \pm 1.3$ & $-0.26 \pm 0.01$ & $-13.4 \pm 0.2$ & $1371.3 \pm 1.2$\\
(Layer Range,2) & $-62.5 \pm 0.6$ & $-8.62 \pm 0.18$ & $52.4 \pm 0.2$ & $50.0 \pm 0.1$ & $403.0 \pm 1.2$ & $0.02 \pm 0.00$ & $-12.9 \pm 0.2$ & $1376.5 \pm 0.6$\\
(Layer Range,32) & $-64.6 \pm 0.6$ & $-7.91 \pm 0.15$ & $53.0 \pm 0.2$ & $51.0 \pm 0.0$ & $399.8 \pm 1.3$ & $-0.29 \pm 0.01$ & $-13.5 \pm 0.2$ & $1371.0 \pm 1.2$\\
(Layer Range,4) & $-62.3 \pm 0.6$ & $-8.03 \pm 0.17$ & $51.9 \pm 0.2$ & $50.7 \pm 0.1$ & $403.0 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.0 \pm 0.2$ & $1375.6 \pm 0.7$\\
(Layer Range,64) & $-64.5 \pm 0.6$ & $-7.83 \pm 0.15$ & $53.5 \pm 0.2$ & $51.0 \pm 0.0$ & $400.1 \pm 1.3$ & $-0.28 \pm 0.01$ & $-13.7 \pm 0.2$ & $1369.9 \pm 1.3$\\
(Layer Range,8) & $-63.4 \pm 0.6$ & $-7.85 \pm 0.15$ & $52.1 \pm 0.2$ & $51.0 \pm 0.0$ & $402.3 \pm 1.2$ & $0.02 \pm 0.00$ & $-13.2 \pm 0.2$ & $1373.0 \pm 1.0$\\
(Layer Std,0.125) & $-107.0 \pm 1.0$ & $-31.9 \pm 0.4$ & $52.7 \pm 0.6$ & $35.9 \pm 0.2$ & $331.1 \pm 1.9$ & $-0.35 \pm 0.02$ & $-17.0 \pm 0.2$ & $1362.0 \pm 1.8$\\
(Layer Std,0.25) & $-103.8 \pm 1.0$ & $-31.2 \pm 0.4$ & $53.4 \pm 0.6$ & $36.0 \pm 0.2$ & $337.7 \pm 1.9$ & $-0.37 \pm 0.02$ & $-15.9 \pm 0.2$ & $1369.1 \pm 1.3$\\
(Layer Std,0.5) & $-98.6 \pm 0.9$ & $-28.6 \pm 0.4$ & $53.6 \pm 0.6$ & $36.9 \pm 0.2$ & $357.1 \pm 1.7$ & $-0.35 \pm 0.02$ & $-14.4 \pm 0.2$ & $1375.4 \pm 0.7$\\
(Layer Std,1) & $-86.8 \pm 0.8$ & $-17.5 \pm 0.3$ & $55.1 \pm 0.5$ & $42.0 \pm 0.2$ & $387.2 \pm 1.4$ & $-0.17 \pm 0.02$ & $-13.1 \pm 0.2$ & $1377.6 \pm 0.5$\\
(Layer Std,16) & $-62.5 \pm 0.6$ & $-7.79 \pm 0.14$ & $51.9 \pm 0.2$ & $51.1 \pm 0.0$ & $402.5 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.1 \pm 0.2$ & $1375.2 \pm 0.8$\\
(Layer Std,2) & $-66.9 \pm 0.6$ & $-11.8 \pm 0.2$ & $55.6 \pm 0.4$ & $46.6 \pm 0.2$ & $399.4 \pm 1.3$ & $-0.00 \pm 0.01$ & $-12.8 \pm 0.2$ & $1377.6 \pm 0.4$\\
(Layer Std,32) & $-63.5 \pm 0.6$ & $-7.84 \pm 0.15$ & $52.4 \pm 0.3$ & $51.0 \pm 0.0$ & $401.6 \pm 1.2$ & $0.02 \pm 0.00$ & $-13.2 \pm 0.2$ & $1374.1 \pm 0.9$\\
(Layer Std,4) & $-62.5 \pm 0.6$ & $-9.00 \pm 0.18$ & $54.0 \pm 0.3$ & $50.1 \pm 0.1$ & $402.2 \pm 1.3$ & $0.02 \pm 0.01$ & $-12.8 \pm 0.2$ & $1377.2 \pm 0.5$\\
(Layer Std,64) & $-63.6 \pm 0.6$ & $-7.91 \pm 0.15$ & $53.1 \pm 0.3$ & $51.0 \pm 0.0$ & $401.5 \pm 1.3$ & $-0.28 \pm 0.02$ & $-13.5 \pm 0.2$ & $1372.1 \pm 1.1$\\
(Layer Std,8) & $-62.6 \pm 0.6$ & $-7.96 \pm 0.15$ & $52.1 \pm 0.2$ & $51.1 \pm 0.1$ & $402.0 \pm 1.2$ & $0.02 \pm 0.00$ & $-12.9 \pm 0.2$ & $1376.4 \pm 0.6$\\
(Local Q,0.125) & $-133.8 \pm 1.3$ & $-42.2 \pm 0.5$ & $53.6 \pm 0.6$ & $37.0 \pm 0.2$ & $386.0 \pm 1.5$ & $-0.46 \pm 0.02$ & $-43.2 \pm 0.5$ & $1375.8 \pm 0.7$\\
(Local Q,0.25) & $-146.5 \pm 1.4$ & $-44.5 \pm 0.5$ & $54.5 \pm 0.5$ & $38.7 \pm 0.2$ & $400.7 \pm 1.3$ & $-0.46 \pm 0.02$ & $-50.9 \pm 0.6$ & $1374.3 \pm 0.9$\\
(Local Q,0.5) & $-158.8 \pm 1.5$ & $-46.4 \pm 0.5$ & $55.5 \pm 0.5$ & $42.4 \pm 0.2$ & $402.4 \pm 1.2$ & $-0.47 \pm 0.02$ & $-52.5 \pm 0.6$ & $1372.8 \pm 1.0$\\
(Local Q,1) & $-169.9 \pm 1.7$ & $-47.7 \pm 0.5$ & $55.4 \pm 0.4$ & $46.7 \pm 0.2$ & $401.6 \pm 1.3$ & $-0.46 \pm 0.02$ & $-52.5 \pm 0.6$ & $1371.8 \pm 1.1$\\
(Local Q,16) & $-172.7 \pm 1.7$ & $-48.1 \pm 0.5$ & $54.6 \pm 0.4$ & $50.4 \pm 0.1$ & $400.6 \pm 1.3$ & $-0.49 \pm 0.02$ & $-51.5 \pm 0.5$ & $1370.0 \pm 1.3$\\
(Local Q,2) & $-172.4 \pm 1.7$ & $-47.7 \pm 0.5$ & $54.8 \pm 0.4$ & $49.2 \pm 0.2$ & $400.1 \pm 1.3$ & $-0.47 \pm 0.02$ & $-51.7 \pm 0.5$ & $1370.7 \pm 1.3$\\
(Local Q,32) & $-172.0 \pm 1.7$ & $-47.9 \pm 0.5$ & $54.5 \pm 0.3$ & $50.2 \pm 0.1$ & $400.2 \pm 1.3$ & $-0.49 \pm 0.02$ & $-51.2 \pm 0.6$ & $1370.1 \pm 1.3$\\
(Local Q,4) & $-173.1 \pm 1.7$ & $-48.5 \pm 0.6$ & $54.6 \pm 0.3$ & $50.2 \pm 0.2$ & $400.5 \pm 1.3$ & $-0.48 \pm 0.02$ & $-51.7 \pm 0.6$ & $1369.8 \pm 1.3$\\
(Local Q,64) & $-172.1 \pm 1.7$ & $-48.1 \pm 0.6$ & $54.5 \pm 0.4$ & $50.2 \pm 0.1$ & $399.3 \pm 1.3$ & $-0.49 \pm 0.02$ & $-51.4 \pm 0.6$ & $1370.4 \pm 1.3$\\
(Local Q,8) & $-173.2 \pm 1.7$ & $-47.9 \pm 0.6$ & $54.4 \pm 0.4$ & $50.4 \pm 0.1$ & $399.7 \pm 1.3$ & $-0.48 \pm 0.02$ & $-51.5 \pm 0.6$ & $1370.6 \pm 1.3$\\
(Local Abs,0.125) & $-69.1 \pm 0.7$ & $-8.41 \pm 0.17$ & $53.6 \pm 0.6$ & $37.1 \pm 0.2$ & $386.0 \pm 1.5$ & $-0.02 \pm 0.01$ & $-13.5 \pm 0.2$ & $1375.8 \pm 0.7$\\
(Local Abs,0.25) & $-64.2 \pm 0.6$ & $-7.95 \pm 0.15$ & $54.5 \pm 0.5$ & $38.8 \pm 0.2$ & $400.7 \pm 1.3$ & $-0.01 \pm 0.01$ & $-12.9 \pm 0.2$ & $1374.3 \pm 0.9$\\
(Local Abs,0.5) & $-64.0 \pm 0.6$ & $-7.91 \pm 0.16$ & $55.5 \pm 0.5$ & $42.6 \pm 0.2$ & $402.4 \pm 1.2$ & $-0.00 \pm 0.01$ & $-13.0 \pm 0.2$ & $1372.8 \pm 1.0$\\
(Local Abs,1) & $-64.6 \pm 0.6$ & $-7.85 \pm 0.15$ & $55.4 \pm 0.4$ & $47.3 \pm 0.2$ & $401.6 \pm 1.3$ & $0.02 \pm 0.01$ & $-13.3 \pm 0.2$ & $1371.8 \pm 1.1$\\
(Local Abs,16) & $-64.7 \pm 0.6$ & $-7.87 \pm 0.15$ & $54.6 \pm 0.4$ & $51.8 \pm 0.1$ & $400.5 \pm 1.3$ & $-0.62 \pm 0.02$ & $-14.4 \pm 0.2$ & $1370.0 \pm 1.3$\\
(Local Abs,2) & $-64.0 \pm 0.6$ & $-7.79 \pm 0.14$ & $54.8 \pm 0.4$ & $50.5 \pm 0.2$ & $399.8 \pm 1.3$ & $-0.01 \pm 0.01$ & $-13.5 \pm 0.2$ & $1370.7 \pm 1.3$\\
(Local Abs,32) & $-64.9 \pm 0.6$ & $-7.96 \pm 0.16$ & $54.5 \pm 0.3$ & $51.8 \pm 0.1$ & $400.3 \pm 1.3$ & $-0.70 \pm 0.02$ & $-14.5 \pm 0.2$ & $1370.1 \pm 1.3$\\
(Local Abs,4) & $-64.7 \pm 0.6$ & $-7.77 \pm 0.14$ & $54.6 \pm 0.3$ & $51.7 \pm 0.1$ & $399.8 \pm 1.3$ & $-0.18 \pm 0.02$ & $-13.9 \pm 0.2$ & $1369.8 \pm 1.3$\\
(Local Abs,64) & $-64.8 \pm 0.6$ & $-7.83 \pm 0.15$ & $54.5 \pm 0.4$ & $51.7 \pm 0.1$ & $400.4 \pm 1.3$ & $-0.70 \pm 0.02$ & $-14.4 \pm 0.2$ & $1370.4 \pm 1.3$\\
(Local Abs,8) & $-64.8 \pm 0.6$ & $-7.78 \pm 0.15$ & $54.4 \pm 0.4$ & $51.9 \pm 0.1$ & $399.8 \pm 1.3$ & $-0.39 \pm 0.02$ & $-14.1 \pm 0.2$ & $1370.6 \pm 1.3$\\
(Local Range,0.125) & $-102.6 \pm 1.0$ & $-30.2 \pm 0.4$ & $53.3 \pm 0.4$ & $36.2 \pm 0.2$ & $348.2 \pm 1.8$ & $-0.40 \pm 0.01$ & $-14.5 \pm 0.2$ & $1374.3 \pm 0.8$\\
(Local Range,0.25) & $-94.3 \pm 0.9$ & $-26.3 \pm 0.4$ & $54.8 \pm 0.4$ & $37.5 \pm 0.2$ & $375.2 \pm 1.5$ & $-0.40 \pm 0.01$ & $-13.2 \pm 0.2$ & $1377.7 \pm 0.4$\\
(Local Range,0.5) & $-73.9 \pm 0.7$ & $-16.6 \pm 0.2$ & $54.8 \pm 0.3$ & $42.5 \pm 0.2$ & $395.4 \pm 1.3$ & $-0.19 \pm 0.01$ & $-12.9 \pm 0.2$ & $1378.0 \pm 0.4$\\
(Local Range,1) & $-63.4 \pm 0.6$ & $-10.8 \pm 0.2$ & $53.9 \pm 0.2$ & $47.4 \pm 0.2$ & $400.9 \pm 1.3$ & $0.02 \pm 0.01$ & $-12.8 \pm 0.2$ & $1377.5 \pm 0.4$\\
(Local Range,16) & $-64.0 \pm 0.6$ & $-7.88 \pm 0.15$ & $52.8 \pm 0.2$ & $51.0 \pm 0.0$ & $400.3 \pm 1.3$ & $-0.28 \pm 0.01$ & $-13.5 \pm 0.2$ & $1372.5 \pm 1.1$\\
(Local Range,2) & $\boldsymbol { -62.2 \pm 0.6 }$ & $-8.63 \pm 0.18$ & $52.3 \pm 0.2$ & $50.3 \pm 0.1$ & $\boldsymbol { 403.7 \pm 1.2 }$ & $0.02 \pm 0.00$ & $-12.9 \pm 0.2$ & $1377.2 \pm 0.5$\\
(Local Range,32) & $-64.2 \pm 0.6$ & $-7.84 \pm 0.15$ & $53.1 \pm 0.2$ & $51.0 \pm 0.0$ & $399.1 \pm 1.3$ & $-0.28 \pm 0.01$ & $-13.6 \pm 0.2$ & $1370.4 \pm 1.3$\\
(Local Range,4) & $-62.6 \pm 0.6$ & $-7.87 \pm 0.15$ & $51.7 \pm 0.2$ & $51.2 \pm 0.1$ & $402.1 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.0 \pm 0.2$ & $1375.1 \pm 0.8$\\
(Local Range,64) & $-64.4 \pm 0.6$ & $-7.91 \pm 0.15$ & $53.3 \pm 0.2$ & $51.0 \pm 0.0$ & $400.6 \pm 1.2$ & $-0.28 \pm 0.01$ & $-13.6 \pm 0.2$ & $1370.3 \pm 1.3$\\
(Local Range,8) & $-63.3 \pm 0.6$ & $-7.81 \pm 0.15$ & $52.0 \pm 0.2$ & $51.0 \pm 0.0$ & $402.1 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.3 \pm 0.2$ & $1373.9 \pm 0.9$\\
(Local Std,0.125) & $-107.4 \pm 1.1$ & $-31.9 \pm 0.5$ & $52.6 \pm 0.6$ & $35.5 \pm 0.2$ & $331.0 \pm 1.9$ & $-0.39 \pm 0.02$ & $-17.0 \pm 0.2$ & $1362.3 \pm 1.8$\\
(Local Std,0.25) & $-104.2 \pm 1.0$ & $-31.0 \pm 0.4$ & $52.8 \pm 0.6$ & $36.0 \pm 0.2$ & $338.2 \pm 1.9$ & $-0.40 \pm 0.02$ & $-16.0 \pm 0.2$ & $1367.6 \pm 1.4$\\
(Local Std,0.5) & $-99.6 \pm 0.9$ & $-28.5 \pm 0.4$ & $54.1 \pm 0.6$ & $36.9 \pm 0.2$ & $356.5 \pm 1.7$ & $-0.40 \pm 0.02$ & $-14.5 \pm 0.2$ & $1375.6 \pm 0.7$\\
(Local Std,1) & $-89.3 \pm 0.8$ & $-17.6 \pm 0.3$ & $54.9 \pm 0.5$ & $41.9 \pm 0.2$ & $385.8 \pm 1.4$ & $-0.25 \pm 0.02$ & $-13.1 \pm 0.2$ & $1377.9 \pm 0.4$\\
(Local Std,16) & $-62.8 \pm 0.6$ & $-7.96 \pm 0.15$ & $51.8 \pm 0.2$ & $51.1 \pm 0.0$ & $402.5 \pm 1.3$ & $0.02 \pm 0.01$ & $-13.3 \pm 0.2$ & $1375.4 \pm 0.8$\\
(Local Std,2) & $-69.1 \pm 0.7$ & $-12.0 \pm 0.2$ & $54.7 \pm 0.4$ & $46.6 \pm 0.2$ & $397.4 \pm 1.3$ & $0.03 \pm 0.01$ & $-13.0 \pm 0.2$ & $1378.0 \pm 0.4$\\
(Local Std,32) & $-63.4 \pm 0.6$ & $-7.76 \pm 0.14$ & $52.7 \pm 0.3$ & $51.0 \pm 0.0$ & $402.1 \pm 1.3$ & $-0.25 \pm 0.02$ & $-13.2 \pm 0.2$ & $1373.6 \pm 1.0$\\
(Local Std,4) & $-62.7 \pm 0.6$ & $-8.92 \pm 0.18$ & $53.2 \pm 0.3$ & $50.1 \pm 0.1$ & $401.6 \pm 1.3$ & $0.02 \pm 0.01$ & $\boldsymbol { -12.7 \pm 0.2 }$ & $1377.5 \pm 0.5$\\
(Local Std,64) & $-64.1 \pm 0.6$ & $-7.88 \pm 0.15$ & $52.8 \pm 0.3$ & $51.0 \pm 0.0$ & $400.7 \pm 1.3$ & $-0.29 \pm 0.02$ & $-13.6 \pm 0.2$ & $1371.7 \pm 1.2$\\
(Local Std,8) & $-62.2 \pm 0.6$ & $-7.96 \pm 0.15$ & $51.7 \pm 0.2$ & $51.2 \pm 0.1$ & $403.0 \pm 1.3$ & $0.02 \pm 0.00$ & $-13.0 \pm 0.2$ & $1376.5 \pm 0.6$\\
(Poly-UCB1,0.125) & $-105.9 \pm 1.4$ & $-30.0 \pm 0.6$ & $51.8 \pm 0.6$ & $35.4 \pm 0.3$ & $323.5 \pm 2.7$ & $-0.39 \pm 0.02$ & $-18.1 \pm 0.4$ & $1356.4 \pm 3.2$\\
(Poly-UCB1,0.25) & $-102.6 \pm 1.4$ & $-27.6 \pm 0.6$ & $52.2 \pm 0.6$ & $35.5 \pm 0.3$ & $328.6 \pm 2.8$ & $-0.37 \pm 0.02$ & $-17.8 \pm 0.4$ & $1366.2 \pm 2.3$\\
(Poly-UCB1,0.5) & $-98.9 \pm 1.3$ & $-19.9 \pm 0.4$ & $52.1 \pm 0.6$ & $35.4 \pm 0.3$ & $333.6 \pm 2.7$ & $-0.34 \pm 0.02$ & $-17.5 \pm 0.3$ & $1370.1 \pm 1.8$\\
(Poly-UCB1,1) & $-94.4 \pm 1.3$ & $-13.4 \pm 0.3$ & $52.2 \pm 0.6$ & $35.5 \pm 0.3$ & $338.4 \pm 2.7$ & $-0.32 \pm 0.02$ & $-16.7 \pm 0.3$ & $1374.8 \pm 1.1$\\
(Poly-UCB1,16) & $-64.4 \pm 0.9$ & $\boldsymbol { -7.61 \pm 0.20 }$ & $54.5 \pm 0.7$ & $39.8 \pm 0.3$ & $368.3 \pm 2.2$ & $-0.22 \pm 0.02$ & $-13.2 \pm 0.3$ & $1377.3 \pm 0.6$\\
(Poly-UCB1,2) & $-87.8 \pm 1.2$ & $-9.95 \pm 0.29$ & $52.5 \pm 0.6$ & $36.0 \pm 0.3$ & $347.3 \pm 2.6$ & $-0.27 \pm 0.02$ & $-15.8 \pm 0.3$ & $1377.0 \pm 0.7$\\
(Poly-UCB1,32) & $-73.6 \pm 0.9$ & $-8.16 \pm 0.24$ & $55.3 \pm 0.7$ & $41.0 \pm 0.3$ & $370.3 \pm 2.3$ & $-0.31 \pm 0.02$ & $-13.7 \pm 0.3$ & $1377.5 \pm 0.6$\\
(Poly-UCB1,4) & $-72.7 \pm 0.9$ & $-8.34 \pm 0.23$ & $52.9 \pm 0.6$ & $36.6 \pm 0.3$ & $354.8 \pm 2.4$ & $-0.21 \pm 0.02$ & $-14.2 \pm 0.3$ & $1377.8 \pm 0.5$\\
(Poly-UCB1,64) & $-135.2 \pm 2.0$ & $-7.68 \pm 0.20$ & $\boldsymbol { 56.0 \pm 0.7 }$ & $41.9 \pm 0.3$ & $374.3 \pm 2.2$ & $-0.47 \pm 0.02$ & $-43.4 \pm 0.7$ & $1376.3 \pm 0.9$\\
(Poly-UCB1,8) & $-64.4 \pm 0.8$ & $-7.80 \pm 0.21$ & $53.1 \pm 0.6$ & $38.1 \pm 0.3$ & $363.6 \pm 2.3$ & $-0.20 \pm 0.02$ & $-13.4 \pm 0.3$ & $1377.8 \pm 0.4$\\
(Vanilla UCT,0.125) & $-107.0 \pm 1.0$ & $-32.1 \pm 0.5$ & $52.4 \pm 0.6$ & $35.5 \pm 0.2$ & $323.5 \pm 1.9$ & $0.03 \pm 0.01$ & $-18.2 \pm 0.3$ & $1353.7 \pm 2.2$\\
(Vanilla UCT,0.25) & $-106.6 \pm 1.0$ & $-30.5 \pm 0.4$ & $52.2 \pm 0.6$ & $36.0 \pm 0.2$ & $326.4 \pm 1.9$ & $0.04 \pm 0.01$ & $-17.9 \pm 0.3$ & $1354.4 \pm 2.2$\\
(Vanilla UCT,0.5) & $-103.5 \pm 1.0$ & $-27.5 \pm 0.4$ & $52.6 \pm 0.6$ & $36.6 \pm 0.2$ & $328.7 \pm 1.9$ & $\boldsymbol { 0.05 \pm 0.01 }$ & $-17.5 \pm 0.3$ & $1354.1 \pm 2.2$\\
(Vanilla UCT,1) & $-99.0 \pm 0.9$ & $-23.2 \pm 0.4$ & $53.0 \pm 0.6$ & $38.1 \pm 0.2$ & $331.2 \pm 1.9$ & $0.02 \pm 0.01$ & $-16.8 \pm 0.2$ & $1354.8 \pm 2.2$\\
(Vanilla UCT,1000) & $-64.4 \pm 0.6$ & $-7.93 \pm 0.16$ & $53.5 \pm 0.3$ & $51.0 \pm 0.0$ & $399.4 \pm 1.3$ & $-0.29 \pm 0.02$ & $-13.7 \pm 0.2$ & $1370.6 \pm 1.3$\\
(Vanilla UCT,16) & $-77.9 \pm 0.8$ & $-7.97 \pm 0.16$ & $53.5 \pm 0.3$ & $51.7 \pm 0.1$ & $391.4 \pm 1.3$ & $-0.11 \pm 0.01$ & $-12.7 \pm 0.2$ & $1375.0 \pm 0.7$\\
(Vanilla UCT,2) & $-93.8 \pm 0.9$ & $-19.2 \pm 0.4$ & $54.1 \pm 0.5$ & $41.5 \pm 0.2$ & $335.9 \pm 1.9$ & $0.02 \pm 0.00$ & $-15.9 \pm 0.2$ & $1357.8 \pm 2.0$\\
(Vanilla UCT,256) & $-64.1 \pm 0.6$ & $-7.91 \pm 0.15$ & $53.5 \pm 0.3$ & $51.0 \pm 0.0$ & $400.3 \pm 1.3$ & $-0.27 \pm 0.02$ & $-13.5 \pm 0.2$ & $1373.5 \pm 1.0$\\
(Vanilla UCT,32) & $-68.6 \pm 0.6$ & $-7.91 \pm 0.15$ & $53.2 \pm 0.3$ & $51.1 \pm 0.0$ & $402.2 \pm 1.2$ & $-0.29 \pm 0.02$ & $-13.1 \pm 0.2$ & $1377.6 \pm 0.4$\\
(Vanilla UCT,4) & $-87.6 \pm 0.9$ & $-13.9 \pm 0.3$ & $55.0 \pm 0.4$ & $48.2 \pm 0.2$ & $347.6 \pm 1.8$ & $0.02 \pm 0.00$ & $-14.3 \pm 0.2$ & $1360.5 \pm 1.8$\\
(Vanilla UCT,64) & $-64.3 \pm 0.6$ & $-7.97 \pm 0.15$ & $53.1 \pm 0.3$ & $51.1 \pm 0.0$ & $401.7 \pm 1.3$ & $-0.28 \pm 0.02$ & $-13.3 \pm 0.2$ & $1377.8 \pm 0.4$\\
(Vanilla UCT,8) & $-83.2 \pm 0.9$ & $-9.24 \pm 0.19$ & $54.9 \pm 0.3$ & $\boldsymbol { 52.5 \pm 0.1 }$ & $367.3 \pm 1.6$ & $0.02 \pm 0.01$ & $-13.2 \pm 0.2$ & $1367.6 \pm 1.4$\\
\bottomrule
\end{tabular}}
\label{tab:best_performances2_2500}
\end{table}

\begin{table}[H]\centering
\caption{Part 3/3 of the full experimental data table containing the average return and 99\% confidence interval for each exploration constant-strategy-model triple with 2500 MCTS iterations..}
\scalebox{0.6}{
\setlength{\tabcolsep}{1mm}\begin{tabular}{ c c c c c c c c c c c }
\toprule
&CaptureTheFlag & Chess & Connect4 & Constrictor & KillTheKing & NumbersRace & Othello & Pusher & Pylos & Quarto\\
\midrule
(Global Abs,0.125) & $0.00 \pm 0.00$ & $0.96 \pm 0.01$ & $-0.41 \pm 0.02$ & $-0.51 \pm 0.02$ & $-0.02 \pm 0.02$ & $0.96 \pm 0.01$ & $-0.17 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.41 \pm 0.02$ & $0.22 \pm 0.02$\\
(Global Abs,0.25) & $0.00 \pm 0.00$ & $0.97 \pm 0.01$ & $-0.22 \pm 0.02$ & $-0.39 \pm 0.02$ & $-0.02 \pm 0.02$ & $0.96 \pm 0.01$ & $0.09 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.14 \pm 0.03$ & $0.25 \pm 0.02$\\
(Global Abs,0.5) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $0.26 \pm 0.02$ & $-0.24 \pm 0.03$ & $0.03 \pm 0.02$ & $0.96 \pm 0.01$ & $0.54 \pm 0.02$ & $0.00 \pm 0.00$ & $0.37 \pm 0.02$ & $0.32 \pm 0.02$\\
(Global Abs,1) & $0.00 \pm 0.00$ & $0.99 \pm 0.00$ & $0.73 \pm 0.02$ & $0.32 \pm 0.02$ & $0.08 \pm 0.02$ & $\boldsymbol { 0.97 \pm 0.01 }$ & $0.86 \pm 0.01$ & $0.00 \pm 0.00$ & $0.69 \pm 0.02$ & $0.45 \pm 0.02$\\
(Global Abs,16) & $0.00 \pm 0.00$ & $0.77 \pm 0.02$ & $0.20 \pm 0.02$ & $0.10 \pm 0.03$ & $0.12 \pm 0.02$ & $-0.59 \pm 0.02$ & $0.16 \pm 0.03$ & $0.00 \pm 0.00$ & $0.16 \pm 0.03$ & $-0.02 \pm 0.02$\\
(Global Abs,2) & $0.00 \pm 0.00$ & $0.99 \pm 0.00$ & $0.68 \pm 0.02$ & $0.39 \pm 0.02$ & $0.12 \pm 0.02$ & $0.97 \pm 0.01$ & $0.78 \pm 0.02$ & $0.00 \pm 0.00$ & $0.64 \pm 0.02$ & $0.48 \pm 0.02$\\
(Global Abs,32) & $0.00 \pm 0.00$ & $0.74 \pm 0.02$ & $0.16 \pm 0.03$ & $0.04 \pm 0.03$ & $0.10 \pm 0.02$ & $-0.70 \pm 0.02$ & $0.06 \pm 0.03$ & $0.00 \pm 0.00$ & $0.10 \pm 0.03$ & $-0.13 \pm 0.02$\\
(Global Abs,4) & $0.00 \pm 0.00$ & $0.97 \pm 0.01$ & $0.45 \pm 0.02$ & $0.29 \pm 0.02$ & $0.12 \pm 0.02$ & $0.58 \pm 0.02$ & $0.56 \pm 0.02$ & $0.00 \pm 0.00$ & $0.50 \pm 0.02$ & $0.39 \pm 0.02$\\
(Global Abs,64) & $0.00 \pm 0.00$ & $0.68 \pm 0.02$ & $0.13 \pm 0.03$ & $-0.02 \pm 0.03$ & $0.09 \pm 0.02$ & $-0.71 \pm 0.02$ & $0.02 \pm 0.03$ & $0.00 \pm 0.00$ & $0.07 \pm 0.03$ & $-0.21 \pm 0.02$\\
(Global Abs,8) & $0.00 \pm 0.00$ & $0.85 \pm 0.01$ & $0.29 \pm 0.02$ & $0.19 \pm 0.03$ & $0.12 \pm 0.02$ & $-0.43 \pm 0.02$ & $0.33 \pm 0.02$ & $0.00 \pm 0.00$ & $0.26 \pm 0.03$ & $0.18 \pm 0.02$\\
(Global Range,0.125) & $0.00 \pm 0.00$ & $0.99 \pm 0.00$ & $-0.13 \pm 0.02$ & $-0.36 \pm 0.03$ & $0.12 \pm 0.02$ & $0.97 \pm 0.01$ & $0.18 \pm 0.02$ & $\boldsymbol { 0.00 \pm 0.00 }$ & $-0.07 \pm 0.03$ & $0.27 \pm 0.02$\\
(Global Range,0.25) & $0.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.46 \pm 0.02$ & $0.04 \pm 0.03$ & $0.15 \pm 0.02$ & $0.97 \pm 0.01$ & $0.72 \pm 0.02$ & $0.00 \pm 0.00$ & $0.49 \pm 0.02$ & $0.41 \pm 0.02$\\
(Global Range,0.5) & $0.00 \pm 0.00$ & $0.99 \pm 0.01$ & $\boldsymbol { 0.74 \pm 0.02 }$ & $\boldsymbol { 0.41 \pm 0.03 }$ & $0.11 \pm 0.03$ & $0.97 \pm 0.01$ & $0.87 \pm 0.01$ & $0.00 \pm 0.00$ & $\boldsymbol { 0.70 \pm 0.02 }$ & $\boldsymbol { 0.52 \pm 0.02 }$\\
(Global Range,1) & $0.00 \pm 0.00$ & $0.88 \pm 0.02$ & $0.62 \pm 0.02$ & $0.33 \pm 0.03$ & $0.11 \pm 0.02$ & $0.96 \pm 0.01$ & $0.73 \pm 0.02$ & $0.00 \pm 0.00$ & $0.61 \pm 0.02$ & $0.45 \pm 0.02$\\
(Global Range,16) & $0.00 \pm 0.00$ & $0.72 \pm 0.03$ & $0.15 \pm 0.03$ & $0.03 \pm 0.03$ & $0.09 \pm 0.03$ & $-0.69 \pm 0.02$ & $0.07 \pm 0.03$ & $0.00 \pm 0.00$ & $0.09 \pm 0.03$ & $-0.18 \pm 0.02$\\
(Global Range,2) & $0.00 \pm 0.00$ & $0.76 \pm 0.03$ & $0.40 \pm 0.02$ & $0.25 \pm 0.03$ & $0.12 \pm 0.03$ & $0.50 \pm 0.02$ & $0.48 \pm 0.02$ & $0.00 \pm 0.00$ & $0.43 \pm 0.02$ & $0.31 \pm 0.02$\\
(Global Range,32) & $0.00 \pm 0.00$ & $0.71 \pm 0.02$ & $0.12 \pm 0.03$ & $-0.03 \pm 0.03$ & $0.08 \pm 0.03$ & $-0.71 \pm 0.02$ & $0.02 \pm 0.03$ & $0.00 \pm 0.00$ & $0.06 \pm 0.03$ & $-0.22 \pm 0.02$\\
(Global Range,4) & $0.00 \pm 0.00$ & $0.73 \pm 0.02$ & $0.29 \pm 0.02$ & $0.14 \pm 0.03$ & $0.11 \pm 0.03$ & $-0.48 \pm 0.02$ & $0.25 \pm 0.02$ & $0.00 \pm 0.00$ & $0.24 \pm 0.03$ & $0.09 \pm 0.02$\\
(Global Range,64) & $0.00 \pm 0.00$ & $0.67 \pm 0.03$ & $0.10 \pm 0.03$ & $-0.02 \pm 0.03$ & $0.11 \pm 0.02$ & $-0.72 \pm 0.02$ & $0.01 \pm 0.03$ & $0.00 \pm 0.00$ & $0.05 \pm 0.03$ & $-0.24 \pm 0.02$\\
(Global Range,8) & $0.00 \pm 0.00$ & $0.71 \pm 0.03$ & $0.21 \pm 0.02$ & $0.08 \pm 0.03$ & $0.10 \pm 0.02$ & $-0.60 \pm 0.02$ & $0.14 \pm 0.03$ & $0.00 \pm 0.00$ & $0.13 \pm 0.03$ & $-0.07 \pm 0.02$\\
(Global Std,0.125) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $-0.41 \pm 0.03$ & $-0.55 \pm 0.03$ & $0.03 \pm 0.02$ & $0.95 \pm 0.01$ & $-0.30 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.48 \pm 0.03$ & $0.21 \pm 0.03$\\
(Global Std,0.25) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $-0.20 \pm 0.03$ & $-0.42 \pm 0.03$ & $0.08 \pm 0.02$ & $0.96 \pm 0.01$ & $0.01 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.20 \pm 0.04$ & $0.27 \pm 0.03$\\
(Global Std,0.5) & $0.00 \pm 0.00$ & $0.99 \pm 0.00$ & $0.31 \pm 0.03$ & $-0.18 \pm 0.04$ & $\boldsymbol { 0.15 \pm 0.02 }$ & $0.97 \pm 0.01$ & $0.61 \pm 0.03$ & $0.00 \pm 0.00$ & $0.38 \pm 0.03$ & $0.36 \pm 0.03$\\
(Global Std,1) & $\boldsymbol { 0.00 \pm 0.00 }$ & $0.99 \pm 0.00$ & $0.73 \pm 0.02$ & $0.38 \pm 0.03$ & $0.15 \pm 0.02$ & $0.97 \pm 0.01$ & $0.88 \pm 0.02$ & $0.00 \pm 0.00$ & $0.69 \pm 0.03$ & $0.49 \pm 0.02$\\
(Global Std,16) & $0.00 \pm 0.00$ & $0.72 \pm 0.03$ & $0.18 \pm 0.04$ & $0.08 \pm 0.04$ & $0.11 \pm 0.02$ & $-0.60 \pm 0.03$ & $0.17 \pm 0.04$ & $0.00 \pm 0.00$ & $0.15 \pm 0.04$ & $-0.01 \pm 0.03$\\
(Global Std,2) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $0.66 \pm 0.03$ & $0.37 \pm 0.03$ & $0.13 \pm 0.02$ & $0.96 \pm 0.01$ & $0.80 \pm 0.02$ & $0.00 \pm 0.00$ & $0.65 \pm 0.03$ & $0.47 \pm 0.03$\\
(Global Std,32) & $0.00 \pm 0.00$ & $0.70 \pm 0.03$ & $0.15 \pm 0.04$ & $0.02 \pm 0.04$ & $0.11 \pm 0.02$ & $-0.69 \pm 0.03$ & $0.08 \pm 0.04$ & $0.00 \pm 0.00$ & $0.11 \pm 0.04$ & $-0.13 \pm 0.03$\\
(Global Std,4) & $0.00 \pm 0.00$ & $0.89 \pm 0.02$ & $0.43 \pm 0.03$ & $0.29 \pm 0.04$ & $0.12 \pm 0.02$ & $0.66 \pm 0.03$ & $0.56 \pm 0.03$ & $0.00 \pm 0.00$ & $0.47 \pm 0.03$ & $0.35 \pm 0.03$\\
(Global Std,64) & $0.00 \pm 0.00$ & $0.70 \pm 0.03$ & $0.12 \pm 0.04$ & $0.00 \pm 0.04$ & $0.09 \pm 0.02$ & $-0.73 \pm 0.03$ & $0.02 \pm 0.04$ & $0.00 \pm 0.00$ & $0.07 \pm 0.04$ & $-0.17 \pm 0.03$\\
(Global Std,8) & $0.00 \pm 0.00$ & $0.78 \pm 0.02$ & $0.30 \pm 0.03$ & $0.18 \pm 0.04$ & $0.10 \pm 0.02$ & $-0.42 \pm 0.03$ & $0.32 \pm 0.03$ & $0.00 \pm 0.00$ & $0.29 \pm 0.04$ & $0.14 \pm 0.03$\\
(Layer Abs,0.125) & $0.00 \pm 0.00$ & $0.97 \pm 0.01$ & $-0.40 \pm 0.02$ & $-0.52 \pm 0.02$ & $-0.00 \pm 0.02$ & $0.95 \pm 0.01$ & $-0.17 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.43 \pm 0.02$ & $0.21 \pm 0.02$\\
(Layer Abs,0.25) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $-0.27 \pm 0.02$ & $-0.43 \pm 0.02$ & $0.01 \pm 0.02$ & $0.96 \pm 0.01$ & $0.00 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.22 \pm 0.03$ & $0.26 \pm 0.02$\\
(Layer Abs,0.5) & $0.00 \pm 0.00$ & $0.99 \pm 0.00$ & $0.01 \pm 0.03$ & $-0.24 \pm 0.03$ & $0.00 \pm 0.02$ & $0.96 \pm 0.01$ & $0.38 \pm 0.02$ & $0.00 \pm 0.00$ & $0.19 \pm 0.03$ & $0.30 \pm 0.02$\\
(Layer Abs,1) & $0.00 \pm 0.00$ & $0.99 \pm 0.00$ & $0.52 \pm 0.02$ & $0.08 \pm 0.03$ & $0.01 \pm 0.02$ & $0.97 \pm 0.01$ & $0.75 \pm 0.02$ & $0.00 \pm 0.00$ & $0.62 \pm 0.02$ & $0.40 \pm 0.02$\\
(Layer Abs,16) & $0.00 \pm 0.00$ & $0.86 \pm 0.01$ & $0.35 \pm 0.02$ & $0.19 \pm 0.03$ & $0.11 \pm 0.02$ & $-0.18 \pm 0.03$ & $0.38 \pm 0.02$ & $0.00 \pm 0.00$ & $0.32 \pm 0.02$ & $0.14 \pm 0.02$\\
(Layer Abs,2) & $0.00 \pm 0.00$ & $\boldsymbol { 1.00 \pm 0.00 }$ & $0.65 \pm 0.02$ & $0.26 \pm 0.03$ & $0.04 \pm 0.02$ & $0.96 \pm 0.01$ & $0.81 \pm 0.01$ & $0.00 \pm 0.00$ & $0.65 \pm 0.02$ & $0.45 \pm 0.02$\\
(Layer Abs,32) & $0.00 \pm 0.00$ & $0.79 \pm 0.02$ & $0.24 \pm 0.02$ & $0.13 \pm 0.03$ & $0.11 \pm 0.02$ & $-0.65 \pm 0.02$ & $0.22 \pm 0.03$ & $0.00 \pm 0.00$ & $0.18 \pm 0.03$ & $-0.01 \pm 0.02$\\
(Layer Abs,4) & $0.00 \pm 0.00$ & $0.99 \pm 0.00$ & $0.64 \pm 0.02$ & $0.26 \pm 0.03$ & $0.07 \pm 0.02$ & $0.87 \pm 0.01$ & $0.71 \pm 0.02$ & $0.00 \pm 0.00$ & $0.61 \pm 0.02$ & $0.40 \pm 0.02$\\
(Layer Abs,64) & $0.00 \pm 0.00$ & $0.74 \pm 0.02$ & $0.19 \pm 0.03$ & $0.06 \pm 0.03$ & $0.11 \pm 0.02$ & $-0.70 \pm 0.02$ & $0.09 \pm 0.03$ & $0.00 \pm 0.00$ & $0.11 \pm 0.03$ & $-0.11 \pm 0.02$\\
(Layer Abs,8) & $0.00 \pm 0.00$ & $0.94 \pm 0.01$ & $0.54 \pm 0.02$ & $0.23 \pm 0.03$ & $0.08 \pm 0.02$ & $0.36 \pm 0.02$ & $0.55 \pm 0.02$ & $0.00 \pm 0.00$ & $0.46 \pm 0.02$ & $0.28 \pm 0.02$\\
(Layer Range,0.125) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $-0.81 \pm 0.02$ & $-0.75 \pm 0.02$ & $-0.00 \pm 0.02$ & $0.79 \pm 0.02$ & $-0.47 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.59 \pm 0.02$ & $-0.42 \pm 0.02$\\
(Layer Range,0.25) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $-0.70 \pm 0.02$ & $-0.75 \pm 0.02$ & $-0.01 \pm 0.02$ & $0.76 \pm 0.02$ & $-0.31 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.41 \pm 0.02$ & $-0.41 \pm 0.02$\\
(Layer Range,0.5) & $0.00 \pm 0.00$ & $0.99 \pm 0.00$ & $0.11 \pm 0.03$ & $-0.44 \pm 0.03$ & $0.02 \pm 0.02$ & $0.91 \pm 0.01$ & $0.44 \pm 0.02$ & $0.00 \pm 0.00$ & $0.23 \pm 0.03$ & $0.05 \pm 0.02$\\
(Layer Range,1) & $0.00 \pm 0.00$ & $0.97 \pm 0.01$ & $0.57 \pm 0.02$ & $-0.08 \pm 0.03$ & $0.07 \pm 0.02$ & $0.93 \pm 0.01$ & $0.59 \pm 0.02$ & $0.00 \pm 0.00$ & $0.52 \pm 0.02$ & $0.37 \pm 0.02$\\
(Layer Range,16) & $0.00 \pm 0.00$ & $0.75 \pm 0.02$ & $0.21 \pm 0.02$ & $0.05 \pm 0.03$ & $0.13 \pm 0.03$ & $-0.71 \pm 0.02$ & $0.14 \pm 0.03$ & $0.00 \pm 0.00$ & $0.16 \pm 0.03$ & $-0.09 \pm 0.02$\\
(Layer Range,2) & $0.00 \pm 0.00$ & $0.93 \pm 0.01$ & $0.46 \pm 0.02$ & $0.04 \pm 0.03$ & $0.10 \pm 0.03$ & $0.68 \pm 0.02$ & $0.51 \pm 0.02$ & $0.00 \pm 0.00$ & $0.49 \pm 0.02$ & $0.28 \pm 0.02$\\
(Layer Range,32) & $0.00 \pm 0.00$ & $0.71 \pm 0.03$ & $0.17 \pm 0.03$ & $0.01 \pm 0.03$ & $0.10 \pm 0.03$ & $-0.72 \pm 0.02$ & $0.06 \pm 0.03$ & $0.00 \pm 0.00$ & $0.10 \pm 0.03$ & $-0.19 \pm 0.02$\\
(Layer Range,4) & $0.00 \pm 0.00$ & $0.86 \pm 0.02$ & $0.39 \pm 0.02$ & $0.10 \pm 0.03$ & $0.11 \pm 0.03$ & $-0.11 \pm 0.03$ & $0.42 \pm 0.02$ & $0.00 \pm 0.00$ & $0.35 \pm 0.02$ & $0.17 \pm 0.02$\\
(Layer Range,64) & $0.00 \pm 0.00$ & $0.69 \pm 0.03$ & $0.14 \pm 0.03$ & $-0.01 \pm 0.03$ & $0.10 \pm 0.03$ & $-0.73 \pm 0.02$ & $0.04 \pm 0.03$ & $0.00 \pm 0.00$ & $0.08 \pm 0.03$ & $-0.23 \pm 0.02$\\
(Layer Range,8) & $0.00 \pm 0.00$ & $0.79 \pm 0.02$ & $0.29 \pm 0.02$ & $0.09 \pm 0.03$ & $0.12 \pm 0.03$ & $-0.62 \pm 0.02$ & $0.27 \pm 0.02$ & $0.00 \pm 0.00$ & $0.23 \pm 0.03$ & $0.01 \pm 0.02$\\
(Layer Std,0.125) & $0.00 \pm 0.00$ & $0.96 \pm 0.01$ & $-0.84 \pm 0.02$ & $-0.75 \pm 0.02$ & $-0.01 \pm 0.02$ & $0.78 \pm 0.02$ & $-0.55 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.70 \pm 0.03$ & $-0.43 \pm 0.03$\\
(Layer Std,0.25) & $0.00 \pm 0.00$ & $0.97 \pm 0.01$ & $-0.82 \pm 0.02$ & $-0.76 \pm 0.02$ & $0.00 \pm 0.02$ & $0.79 \pm 0.02$ & $-0.48 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.63 \pm 0.03$ & $-0.44 \pm 0.03$\\
(Layer Std,0.5) & $0.00 \pm 0.00$ & $0.97 \pm 0.01$ & $-0.76 \pm 0.02$ & $-0.73 \pm 0.03$ & $0.00 \pm 0.02$ & $0.77 \pm 0.02$ & $-0.40 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.51 \pm 0.03$ & $-0.42 \pm 0.03$\\
(Layer Std,1) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $-0.20 \pm 0.04$ & $-0.46 \pm 0.03$ & $0.01 \pm 0.02$ & $0.90 \pm 0.02$ & $0.29 \pm 0.03$ & $0.00 \pm 0.00$ & $0.11 \pm 0.04$ & $0.00 \pm 0.03$\\
(Layer Std,16) & $0.00 \pm 0.00$ & $0.87 \pm 0.02$ & $0.43 \pm 0.03$ & $0.11 \pm 0.04$ & $0.11 \pm 0.02$ & $-0.26 \pm 0.04$ & $0.45 \pm 0.03$ & $0.00 \pm 0.00$ & $0.32 \pm 0.03$ & $0.13 \pm 0.03$\\
(Layer Std,2) & $0.00 \pm 0.00$ & $0.99 \pm 0.01$ & $0.57 \pm 0.03$ & $-0.06 \pm 0.04$ & $0.05 \pm 0.02$ & $0.93 \pm 0.01$ & $0.66 \pm 0.03$ & $0.00 \pm 0.00$ & $0.54 \pm 0.03$ & $0.36 \pm 0.03$\\
(Layer Std,32) & $0.00 \pm 0.00$ & $0.80 \pm 0.02$ & $0.31 \pm 0.03$ & $0.09 \pm 0.04$ & $0.11 \pm 0.02$ & $-0.69 \pm 0.03$ & $0.28 \pm 0.03$ & $0.00 \pm 0.00$ & $0.24 \pm 0.04$ & $-0.00 \pm 0.03$\\
(Layer Std,4) & $0.00 \pm 0.00$ & $0.97 \pm 0.01$ & $0.60 \pm 0.03$ & $0.07 \pm 0.04$ & $0.08 \pm 0.02$ & $0.81 \pm 0.02$ & $0.66 \pm 0.03$ & $0.00 \pm 0.00$ & $0.54 \pm 0.03$ & $0.35 \pm 0.03$\\
(Layer Std,64) & $0.00 \pm 0.00$ & $0.75 \pm 0.02$ & $0.23 \pm 0.04$ & $0.04 \pm 0.04$ & $0.10 \pm 0.02$ & $-0.70 \pm 0.03$ & $0.16 \pm 0.04$ & $0.00 \pm 0.00$ & $0.13 \pm 0.04$ & $-0.12 \pm 0.03$\\
(Layer Std,8) & $0.00 \pm 0.00$ & $0.93 \pm 0.01$ & $0.53 \pm 0.03$ & $0.11 \pm 0.04$ & $0.11 \pm 0.02$ & $0.26 \pm 0.04$ & $0.55 \pm 0.03$ & $0.00 \pm 0.00$ & $0.46 \pm 0.03$ & $0.24 \pm 0.03$\\
(Local Q,0.125) & $0.00 \pm 0.00$ & $0.94 \pm 0.01$ & $-0.92 \pm 0.01$ & $-0.82 \pm 0.02$ & $-0.05 \pm 0.02$ & $0.63 \pm 0.03$ & $-0.71 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.58 \pm 0.03$\\
(Local Q,0.25) & $0.00 \pm 0.00$ & $0.91 \pm 0.02$ & $-0.92 \pm 0.01$ & $-0.83 \pm 0.02$ & $-0.05 \pm 0.02$ & $0.63 \pm 0.03$ & $-0.72 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.59 \pm 0.03$\\
(Local Q,0.5) & $0.00 \pm 0.00$ & $0.90 \pm 0.02$ & $-0.92 \pm 0.01$ & $-0.83 \pm 0.02$ & $-0.04 \pm 0.02$ & $0.62 \pm 0.03$ & $-0.71 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.81 \pm 0.02$ & $-0.61 \pm 0.03$\\
(Local Q,1) & $0.00 \pm 0.00$ & $0.84 \pm 0.02$ & $-0.93 \pm 0.01$ & $-0.82 \pm 0.02$ & $-0.04 \pm 0.02$ & $0.59 \pm 0.03$ & $-0.75 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.82 \pm 0.02$ & $-0.62 \pm 0.03$\\
(Local Q,16) & $0.00 \pm 0.00$ & $0.68 \pm 0.03$ & $-0.94 \pm 0.01$ & $-0.84 \pm 0.02$ & $-0.07 \pm 0.02$ & $0.42 \pm 0.03$ & $-0.80 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.86 \pm 0.02$ & $-0.67 \pm 0.03$\\
(Local Q,2) & $0.00 \pm 0.00$ & $0.81 \pm 0.02$ & $-0.93 \pm 0.01$ & $-0.83 \pm 0.02$ & $-0.05 \pm 0.02$ & $0.56 \pm 0.03$ & $-0.75 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.83 \pm 0.02$ & $-0.62 \pm 0.03$\\
(Local Q,32) & $0.00 \pm 0.00$ & $0.68 \pm 0.03$ & $-0.94 \pm 0.01$ & $-0.84 \pm 0.02$ & $-0.06 \pm 0.02$ & $0.38 \pm 0.03$ & $-0.79 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.86 \pm 0.02$ & $-0.68 \pm 0.03$\\
(Local Q,4) & $0.00 \pm 0.00$ & $0.74 \pm 0.02$ & $-0.93 \pm 0.01$ & $-0.83 \pm 0.02$ & $-0.06 \pm 0.02$ & $0.50 \pm 0.03$ & $-0.77 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.83 \pm 0.02$ & $-0.64 \pm 0.03$\\
(Local Q,64) & $0.00 \pm 0.00$ & $0.67 \pm 0.03$ & $-0.95 \pm 0.01$ & $-0.84 \pm 0.02$ & $-0.06 \pm 0.02$ & $0.38 \pm 0.03$ & $-0.81 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.87 \pm 0.02$ & $-0.68 \pm 0.03$\\
(Local Q,8) & $0.00 \pm 0.00$ & $0.72 \pm 0.03$ & $-0.94 \pm 0.01$ & $-0.84 \pm 0.02$ & $-0.05 \pm 0.02$ & $0.42 \pm 0.03$ & $-0.80 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.85 \pm 0.02$ & $-0.65 \pm 0.03$\\
(Local Abs,0.125) & $0.00 \pm 0.00$ & $0.96 \pm 0.01$ & $-0.41 \pm 0.03$ & $-0.51 \pm 0.03$ & $-0.02 \pm 0.02$ & $0.96 \pm 0.01$ & $-0.18 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.38 \pm 0.03$ & $0.20 \pm 0.03$\\
(Local Abs,0.25) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $-0.26 \pm 0.03$ & $-0.39 \pm 0.03$ & $-0.00 \pm 0.02$ & $0.95 \pm 0.01$ & $-0.04 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.19 \pm 0.04$ & $0.26 \pm 0.03$\\
(Local Abs,0.5) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $0.03 \pm 0.04$ & $-0.18 \pm 0.04$ & $-0.00 \pm 0.02$ & $0.96 \pm 0.01$ & $0.30 \pm 0.03$ & $0.00 \pm 0.00$ & $0.22 \pm 0.04$ & $0.30 \pm 0.03$\\
(Local Abs,1) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $0.35 \pm 0.03$ & $0.10 \pm 0.04$ & $0.02 \pm 0.02$ & $0.97 \pm 0.01$ & $0.53 \pm 0.03$ & $0.00 \pm 0.00$ & $0.49 \pm 0.03$ & $0.33 \pm 0.03$\\
(Local Abs,16) & $0.00 \pm 0.00$ & $-0.22 \pm 0.04$ & $-0.94 \pm 0.01$ & $-0.62 \pm 0.03$ & $-0.26 \pm 0.02$ & $-0.35 \pm 0.03$ & $-0.77 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.77 \pm 0.02$ & $-0.68 \pm 0.03$\\
(Local Abs,2) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $0.38 \pm 0.03$ & $0.24 \pm 0.04$ & $0.02 \pm 0.02$ & $0.94 \pm 0.01$ & $0.54 \pm 0.03$ & $0.00 \pm 0.00$ & $0.43 \pm 0.03$ & $0.38 \pm 0.03$\\
(Local Abs,32) & $0.00 \pm 0.00$ & $-0.24 \pm 0.04$ & $-0.95 \pm 0.01$ & $-0.71 \pm 0.03$ & $-0.29 \pm 0.02$ & $-0.32 \pm 0.03$ & $-0.83 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.80 \pm 0.02$ & $-0.79 \pm 0.02$\\
(Local Abs,4) & $0.00 \pm 0.00$ & $0.44 \pm 0.03$ & $0.00 \pm 0.04$ & $0.05 \pm 0.04$ & $-0.00 \pm 0.02$ & $0.36 \pm 0.03$ & $0.14 \pm 0.04$ & $0.00 \pm 0.00$ & $0.01 \pm 0.04$ & $0.14 \pm 0.03$\\
(Local Abs,64) & $0.00 \pm 0.00$ & $-0.27 \pm 0.04$ & $-0.95 \pm 0.01$ & $-0.73 \pm 0.03$ & $-0.28 \pm 0.02$ & $-0.30 \pm 0.04$ & $-0.84 \pm 0.02$ & $-0.00 \pm 0.00$ & $-0.80 \pm 0.02$ & $-0.76 \pm 0.02$\\
(Local Abs,8) & $0.00 \pm 0.00$ & $-0.01 \pm 0.04$ & $-0.74 \pm 0.02$ & $-0.39 \pm 0.03$ & $-0.09 \pm 0.02$ & $-0.20 \pm 0.04$ & $-0.51 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.55 \pm 0.03$ & $-0.34 \pm 0.03$\\
(Local Range,0.125) & $0.00 \pm 0.00$ & $0.97 \pm 0.01$ & $-0.87 \pm 0.01$ & $-0.76 \pm 0.02$ & $-0.03 \pm 0.02$ & $0.80 \pm 0.02$ & $-0.60 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.74 \pm 0.02$ & $-0.46 \pm 0.02$\\
(Local Range,0.25) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $-0.86 \pm 0.01$ & $-0.77 \pm 0.02$ & $-0.01 \pm 0.02$ & $0.81 \pm 0.02$ & $-0.56 \pm 0.02$ & $0.00 \pm 0.00$ & $-0.71 \pm 0.02$ & $-0.45 \pm 0.02$\\
(Local Range,0.5) & $0.00 \pm 0.00$ & $0.99 \pm 0.01$ & $-0.36 \pm 0.02$ & $-0.51 \pm 0.02$ & $0.00 \pm 0.01$ & $0.91 \pm 0.01$ & $0.09 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.20 \pm 0.03$ & $-0.06 \pm 0.02$\\
(Local Range,1) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $0.55 \pm 0.02$ & $-0.07 \pm 0.03$ & $0.07 \pm 0.02$ & $0.94 \pm 0.01$ & $0.67 \pm 0.02$ & $0.00 \pm 0.00$ & $0.48 \pm 0.02$ & $0.39 \pm 0.02$\\
(Local Range,16) & $0.00 \pm 0.00$ & $0.76 \pm 0.02$ & $0.24 \pm 0.02$ & $0.14 \pm 0.03$ & $0.10 \pm 0.02$ & $-0.70 \pm 0.02$ & $0.16 \pm 0.03$ & $0.00 \pm 0.00$ & $0.17 \pm 0.03$ & $-0.10 \pm 0.02$\\
(Local Range,2) & $0.00 \pm 0.00$ & $0.93 \pm 0.01$ & $0.67 \pm 0.02$ & $0.17 \pm 0.03$ & $0.09 \pm 0.02$ & $0.64 \pm 0.02$ & $0.74 \pm 0.02$ & $0.00 \pm 0.00$ & $0.62 \pm 0.02$ & $0.42 \pm 0.02$\\
(Local Range,32) & $0.00 \pm 0.00$ & $0.71 \pm 0.03$ & $0.17 \pm 0.03$ & $0.04 \pm 0.03$ & $0.11 \pm 0.02$ & $-0.74 \pm 0.02$ & $0.08 \pm 0.03$ & $0.00 \pm 0.00$ & $0.11 \pm 0.03$ & $-0.20 \pm 0.02$\\
(Local Range,4) & $0.00 \pm 0.00$ & $0.86 \pm 0.01$ & $0.54 \pm 0.02$ & $0.22 \pm 0.03$ & $0.13 \pm 0.02$ & $-0.18 \pm 0.03$ & $0.57 \pm 0.02$ & $0.00 \pm 0.00$ & $0.50 \pm 0.02$ & $0.31 \pm 0.02$\\
(Local Range,64) & $0.00 \pm 0.00$ & $0.72 \pm 0.02$ & $0.16 \pm 0.03$ & $-0.01 \pm 0.03$ & $0.10 \pm 0.02$ & $-0.73 \pm 0.02$ & $0.03 \pm 0.03$ & $0.00 \pm 0.00$ & $0.06 \pm 0.03$ & $-0.23 \pm 0.02$\\
(Local Range,8) & $0.00 \pm 0.00$ & $0.80 \pm 0.02$ & $0.36 \pm 0.02$ & $0.19 \pm 0.03$ & $0.12 \pm 0.02$ & $-0.61 \pm 0.02$ & $0.33 \pm 0.02$ & $0.00 \pm 0.00$ & $0.30 \pm 0.02$ & $0.05 \pm 0.02$\\
(Local Std,0.125) & $0.00 \pm 0.00$ & $0.96 \pm 0.01$ & $-0.88 \pm 0.02$ & $-0.77 \pm 0.02$ & $-0.03 \pm 0.02$ & $0.79 \pm 0.02$ & $-0.60 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.77 \pm 0.02$ & $-0.44 \pm 0.03$\\
(Local Std,0.25) & $0.00 \pm 0.00$ & $0.97 \pm 0.01$ & $-0.87 \pm 0.02$ & $-0.77 \pm 0.02$ & $-0.03 \pm 0.02$ & $0.78 \pm 0.02$ & $-0.60 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.74 \pm 0.02$ & $-0.45 \pm 0.03$\\
(Local Std,0.5) & $0.00 \pm 0.00$ & $0.97 \pm 0.01$ & $-0.87 \pm 0.02$ & $-0.77 \pm 0.02$ & $-0.01 \pm 0.02$ & $0.79 \pm 0.02$ & $-0.59 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.71 \pm 0.03$ & $-0.47 \pm 0.03$\\
(Local Std,1) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $-0.63 \pm 0.03$ & $-0.52 \pm 0.03$ & $0.01 \pm 0.02$ & $0.90 \pm 0.02$ & $-0.18 \pm 0.04$ & $0.00 \pm 0.00$ & $-0.43 \pm 0.03$ & $-0.13 \pm 0.03$\\
(Local Std,16) & $0.00 \pm 0.00$ & $0.85 \pm 0.02$ & $0.47 \pm 0.03$ & $0.24 \pm 0.04$ & $0.12 \pm 0.02$ & $-0.52 \pm 0.03$ & $0.48 \pm 0.03$ & $0.00 \pm 0.00$ & $0.40 \pm 0.03$ & $0.14 \pm 0.03$\\
(Local Std,2) & $0.00 \pm 0.00$ & $0.99 \pm 0.01$ & $0.41 \pm 0.03$ & $-0.10 \pm 0.04$ & $0.05 \pm 0.02$ & $0.94 \pm 0.01$ & $0.60 \pm 0.03$ & $0.00 \pm 0.00$ & $0.42 \pm 0.03$ & $0.35 \pm 0.03$\\
(Local Std,32) & $0.00 \pm 0.00$ & $0.80 \pm 0.02$ & $0.28 \pm 0.03$ & $0.15 \pm 0.04$ & $0.10 \pm 0.02$ & $-0.71 \pm 0.03$ & $0.23 \pm 0.04$ & $0.00 \pm 0.00$ & $0.21 \pm 0.04$ & $-0.09 \pm 0.03$\\
(Local Std,4) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $0.68 \pm 0.03$ & $0.15 \pm 0.04$ & $0.08 \pm 0.02$ & $0.86 \pm 0.02$ & $0.77 \pm 0.02$ & $0.00 \pm 0.00$ & $0.63 \pm 0.03$ & $0.43 \pm 0.03$\\
(Local Std,64) & $0.00 \pm 0.00$ & $0.75 \pm 0.02$ & $0.17 \pm 0.04$ & $0.02 \pm 0.04$ & $0.11 \pm 0.02$ & $-0.72 \pm 0.03$ & $0.13 \pm 0.04$ & $0.00 \pm 0.00$ & $0.14 \pm 0.04$ & $-0.16 \pm 0.03$\\
(Local Std,8) & $0.00 \pm 0.00$ & $0.95 \pm 0.01$ & $0.68 \pm 0.03$ & $0.25 \pm 0.04$ & $0.11 \pm 0.02$ & $0.03 \pm 0.04$ & $0.72 \pm 0.03$ & $0.00 \pm 0.00$ & $0.59 \pm 0.03$ & $0.37 \pm 0.03$\\
(Poly-UCB1,0.125) & $0.00 \pm 0.00$ & $0.93 \pm 0.02$ & $-0.88 \pm 0.02$ & $-0.76 \pm 0.02$ & $-0.04 \pm 0.03$ & $0.81 \pm 0.02$ & $-0.61 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.77 \pm 0.02$ & $-0.44 \pm 0.03$\\
(Poly-UCB1,0.25) & $0.00 \pm 0.00$ & $0.95 \pm 0.02$ & $-0.86 \pm 0.02$ & $-0.76 \pm 0.02$ & $-0.04 \pm 0.03$ & $0.81 \pm 0.02$ & $-0.60 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.78 \pm 0.02$ & $-0.44 \pm 0.03$\\
(Poly-UCB1,0.5) & $0.00 \pm 0.00$ & $0.94 \pm 0.02$ & $-0.84 \pm 0.02$ & $-0.72 \pm 0.03$ & $0.00 \pm 0.03$ & $0.81 \pm 0.02$ & $-0.58 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.75 \pm 0.02$ & $-0.35 \pm 0.03$\\
(Poly-UCB1,1) & $0.00 \pm 0.00$ & $0.89 \pm 0.02$ & $-0.81 \pm 0.02$ & $-0.71 \pm 0.03$ & $-0.02 \pm 0.03$ & $0.80 \pm 0.02$ & $-0.56 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.74 \pm 0.02$ & $-0.34 \pm 0.03$\\
(Poly-UCB1,16) & $0.00 \pm 0.00$ & $-0.02 \pm 0.05$ & $-0.72 \pm 0.03$ & $-0.55 \pm 0.03$ & $-0.10 \pm 0.04$ & $0.80 \pm 0.02$ & $-0.32 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.61 \pm 0.03$ & $-0.10 \pm 0.03$\\
(Poly-UCB1,2) & $0.00 \pm 0.00$ & $0.81 \pm 0.03$ & $-0.82 \pm 0.02$ & $-0.67 \pm 0.03$ & $-0.05 \pm 0.03$ & $0.81 \pm 0.02$ & $-0.51 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.71 \pm 0.03$ & $-0.31 \pm 0.03$\\
(Poly-UCB1,32) & $0.00 \pm 0.00$ & $-0.05 \pm 0.05$ & $-0.73 \pm 0.02$ & $-0.54 \pm 0.03$ & $-0.14 \pm 0.04$ & $0.80 \pm 0.02$ & $-0.32 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.55 \pm 0.03$ & $-0.21 \pm 0.03$\\
(Poly-UCB1,4) & $0.00 \pm 0.00$ & $0.63 \pm 0.05$ & $-0.77 \pm 0.02$ & $-0.66 \pm 0.03$ & $-0.07 \pm 0.03$ & $0.80 \pm 0.02$ & $-0.49 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.70 \pm 0.03$ & $-0.22 \pm 0.03$\\
(Poly-UCB1,64) & $0.00 \pm 0.00$ & $-0.08 \pm 0.04$ & $-0.73 \pm 0.02$ & $-0.50 \pm 0.03$ & $-0.28 \pm 0.04$ & $0.76 \pm 0.02$ & $-0.35 \pm 0.03$ & $-0.00 \pm 0.00$ & $-0.50 \pm 0.03$ & $-0.36 \pm 0.03$\\
(Poly-UCB1,8) & $0.00 \pm 0.00$ & $0.25 \pm 0.06$ & $-0.70 \pm 0.03$ & $-0.61 \pm 0.03$ & $-0.10 \pm 0.03$ & $0.81 \pm 0.02$ & $-0.40 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.66 \pm 0.03$ & $-0.13 \pm 0.03$\\
(Vanilla UCT,0.125) & $0.00 \pm 0.00$ & $0.98 \pm 0.01$ & $-0.36 \pm 0.03$ & $-0.50 \pm 0.03$ & $0.11 \pm 0.02$ & $0.96 \pm 0.01$ & $-0.15 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.40 \pm 0.03$ & $0.25 \pm 0.03$\\
(Vanilla UCT,0.25) & $0.00 \pm 0.00$ & $0.99 \pm 0.00$ & $-0.13 \pm 0.04$ & $-0.38 \pm 0.03$ & $0.14 \pm 0.02$ & $0.97 \pm 0.01$ & $0.19 \pm 0.03$ & $0.00 \pm 0.00$ & $-0.10 \pm 0.04$ & $0.28 \pm 0.03$\\
(Vanilla UCT,0.5) & $0.00 \pm 0.00$ & $0.99 \pm 0.00$ & $0.42 \pm 0.03$ & $0.06 \pm 0.04$ & $0.10 \pm 0.02$ & $0.96 \pm 0.01$ & $0.69 \pm 0.03$ & $0.00 \pm 0.00$ & $0.49 \pm 0.03$ & $0.41 \pm 0.03$\\
(Vanilla UCT,1) & $0.00 \pm 0.00$ & $0.99 \pm 0.01$ & $0.74 \pm 0.02$ & $0.38 \pm 0.03$ & $0.11 \pm 0.02$ & $0.97 \pm 0.01$ & $\boldsymbol { 0.88 \pm 0.02 }$ & $0.00 \pm 0.00$ & $0.69 \pm 0.03$ & $0.51 \pm 0.02$\\
(Vanilla UCT,1000) & $0.00 \pm 0.00$ & $0.69 \pm 0.03$ & $0.11 \pm 0.04$ & $-0.08 \pm 0.04$ & $0.10 \pm 0.02$ & $-0.72 \pm 0.03$ & $-0.02 \pm 0.04$ & $0.00 \pm 0.00$ & $0.04 \pm 0.04$ & $-0.25 \pm 0.03$\\
(Vanilla UCT,16) & $0.00 \pm 0.00$ & $0.71 \pm 0.03$ & $0.22 \pm 0.04$ & $0.08 \pm 0.04$ & $0.08 \pm 0.02$ & $-0.62 \pm 0.03$ & $0.12 \pm 0.04$ & $0.00 \pm 0.00$ & $0.17 \pm 0.04$ & $-0.06 \pm 0.03$\\
(Vanilla UCT,2) & $0.00 \pm 0.00$ & $0.89 \pm 0.02$ & $0.61 \pm 0.03$ & $0.33 \pm 0.03$ & $0.11 \pm 0.02$ & $0.96 \pm 0.01$ & $0.72 \pm 0.03$ & $0.00 \pm 0.00$ & $0.62 \pm 0.03$ & $0.46 \pm 0.03$\\
(Vanilla UCT,256) & $0.00 \pm 0.00$ & $0.68 \pm 0.03$ & $0.12 \pm 0.04$ & $-0.02 \pm 0.04$ & $0.12 \pm 0.02$ & $-0.72 \pm 0.03$ & $0.00 \pm 0.04$ & $0.00 \pm 0.00$ & $0.04 \pm 0.04$ & $-0.24 \pm 0.03$\\
(Vanilla UCT,32) & $0.00 \pm 0.00$ & $0.69 \pm 0.03$ & $0.15 \pm 0.04$ & $0.01 \pm 0.04$ & $0.09 \pm 0.02$ & $-0.69 \pm 0.03$ & $0.04 \pm 0.04$ & $0.00 \pm 0.00$ & $0.09 \pm 0.04$ & $-0.16 \pm 0.03$\\
(Vanilla UCT,4) & $0.00 \pm 0.00$ & $0.76 \pm 0.02$ & $0.38 \pm 0.03$ & $0.23 \pm 0.04$ & $0.10 \pm 0.02$ & $0.48 \pm 0.03$ & $0.45 \pm 0.03$ & $0.00 \pm 0.00$ & $0.44 \pm 0.03$ & $0.36 \pm 0.03$\\
(Vanilla UCT,64) & $0.00 \pm 0.00$ & $0.67 \pm 0.03$ & $0.14 \pm 0.04$ & $0.00 \pm 0.04$ & $0.09 \pm 0.02$ & $-0.72 \pm 0.03$ & $0.02 \pm 0.04$ & $0.00 \pm 0.00$ & $0.07 \pm 0.04$ & $-0.20 \pm 0.03$\\
(Vanilla UCT,8) & $0.00 \pm 0.00$ & $0.73 \pm 0.03$ & $0.29 \pm 0.03$ & $0.14 \pm 0.04$ & $0.10 \pm 0.02$ & $-0.49 \pm 0.03$ & $0.26 \pm 0.04$ & $0.00 \pm 0.00$ & $0.24 \pm 0.04$ & $0.07 \pm 0.03$\\
\bottomrule
\end{tabular}}
\label{tab:bestwerew}
\end{table}
